A Dynamical Systems Perspective on Nesterov Acceleration

We present a dynamical system framework for understanding Nesterov's accelerated gradient method. In contrast to earlier work, our derivation does not rely on a vanishing step size argument. We show that Nesterov acceleration arises from discretizing an ordinary differential equation with a semi-implicit Euler integration scheme. We analyze both the underlying differential equation as well as the discretization to obtain insights into the phenomenon of acceleration. The analysis suggests that a curvature-dependent damping term lies at the heart of the phenomenon. We further establish connections between the discretized and the continuous-time dynamics.

==> img/PhaseSpace.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.410625\figurewidth,
height=0.418605\figureheight,
at={(0.540296\figurewidth,0\figureheight)},
scale only axis,
xmin=-2,
xmax=6,
xlabel={$q$},
ymin=-5.04,
ymax=2.4,
ylabel={$p$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-2	0\\
0.88	2.4\\
-0.0453803720957096	-0.771150310079758\\
0.205043438141254	0.208686508530803\\
-0.140303874829544	-0.287789427475665\\
0.130803167519159	0.225922535290586\\
-0.111774802178171	-0.202148308081108\\
0.0976965068978611	0.174559424230027\\
-0.0848807248502653	-0.152147693123439\\
0.073862965283742	0.132286408445006\\
-0.0642484427516479	-0.115092840029492\\
0.0558915964178031	0.100116699307876\\
-0.0486203102577236	-0.0870932555629389\\
0.0422953178485037	0.075763023421856\\
-0.0367930654745871	-0.0659069861025756\\
0.0320066254734364	0.0573330757900196\\
-0.0278428533979167	-0.0498745657261276\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.88	2.4\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2	0\\
-0.0453803720957096	-0.771150310079758\\
0.205043438141254	0.208686508530803\\
-0.140303874829544	-0.287789427475665\\
0.130803167519159	0.225922535290586\\
-0.111774802178171	-0.202148308081108\\
0.0976965068978611	0.174559424230027\\
-0.0848807248502653	-0.152147693123439\\
0.073862965283742	0.132286408445006\\
-0.0642484427516479	-0.115092840029492\\
0.0558915964178031	0.100116699307876\\
-0.0486203102577236	-0.0870932555629389\\
0.0422953178485037	0.075763023421856\\
-0.0367930654745871	-0.0659069861025756\\
0.0320066254734364	0.0573330757900196\\
-0.0278428533979167	-0.0498745657261276\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1.8	0\\
0.792	2.16\\
-0.156042334886138	-0.790035279071782\\
0.258267094327128	0.345257857677722\\
-0.19649940734659	-0.378972084728098\\
0.177413039567243	0.311593705761527\\
-0.152844226792353	-0.275214388632997\\
0.133302913060555	0.238455949877423\\
-0.115882709717226	-0.20765468564815\\
0.100825516831135	0.180590188790301\\
-0.0877048727153717	-0.157108657955422\\
0.0762962219040649	0.13666757884953\\
-0.0663705565616758	-0.118888982054784\\
0.0577364005802855	0.103422464284968\\
-0.0502254076837179	-0.0899681735533361\\
0.0436915410336365	0.0782641239311286\\
-0.0380076677982709	-0.0680826740265895\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.792	2.16\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.8	0\\
-0.156042334886138	-0.790035279071782\\
0.258267094327128	0.345257857677722\\
-0.19649940734659	-0.378972084728098\\
0.177413039567243	0.311593705761527\\
-0.152844226792353	-0.275214388632997\\
0.133302913060555	0.238455949877423\\
-0.115882709717226	-0.20765468564815\\
0.100825516831135	0.180590188790301\\
-0.0877048727153717	-0.157108657955422\\
0.0762962219040649	0.13666757884953\\
-0.0663705565616758	-0.118888982054784\\
0.0577364005802855	0.103422464284968\\
-0.0502254076837179	-0.0899681735533361\\
0.0436915410336365	0.0782641239311286\\
-0.0380076677982709	-0.0680826740265895\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1.6	0\\
0.704	1.92\\
-0.266704297676567	-0.808920248063806\\
0.311490750513003	0.481829206824642\\
-0.252694939863635	-0.470154741980532\\
0.224022911615327	0.397264876232469\\
-0.193913651406536	-0.348280469184886\\
0.168909319223249	0.302352475524821\\
-0.146884694584186	-0.263161678172863\\
0.127788068378529	0.228893969135596\\
-0.111161302679096	-0.199124475881354\\
0.0967008473903272	0.173218458391186\\
-0.0841208028656286	-0.15068470854663\\
0.0731774833120677	0.13108190514808\\
-0.063657749892849	-0.114029361004097\\
0.0553764565938369	0.0991951720722382\\
-0.0481724821986254	-0.0862907823270519\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.704	1.92\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.6	0\\
-0.266704297676567	-0.808920248063806\\
0.311490750513003	0.481829206824642\\
-0.252694939863635	-0.470154741980532\\
0.224022911615327	0.397264876232469\\
-0.193913651406536	-0.348280469184886\\
0.168909319223249	0.302352475524821\\
-0.146884694584186	-0.263161678172863\\
0.127788068378529	0.228893969135596\\
-0.111161302679096	-0.199124475881354\\
0.0967008473903272	0.173218458391186\\
-0.0841208028656286	-0.15068470854663\\
0.0731774833120677	0.13108190514808\\
-0.063657749892849	-0.114029361004097\\
0.0553764565938369	0.0991951720722382\\
-0.0481724821986254	-0.0862907823270519\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1.4	0\\
0.616	1.68\\
-0.377366260466996	-0.82780521705583\\
0.364714406698878	0.618400555971562\\
-0.308890472380681	-0.561337399232965\\
0.270632783663411	0.48293604670341\\
-0.234983076020719	-0.421346549736775\\
0.204515725385943	0.366249001172218\\
-0.177886679451147	-0.318668670697575\\
0.154750619925922	0.277197749480891\\
-0.13461773264282	-0.241140293807285\\
0.117105472876589	0.209769337932841\\
-0.101871049169581	-0.182480435038475\\
0.0886185660438495	0.158741346011192\\
-0.0770900921019799	-0.138090548454858\\
0.067061372154037	0.120126220213347\\
-0.0583372965989797	-0.104498890627514\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.616	1.68\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.4	0\\
-0.377366260466996	-0.82780521705583\\
0.364714406698878	0.618400555971562\\
-0.308890472380681	-0.561337399232965\\
0.270632783663411	0.48293604670341\\
-0.234983076020719	-0.421346549736775\\
0.204515725385943	0.366249001172218\\
-0.177886679451147	-0.318668670697575\\
0.154750619925922	0.277197749480891\\
-0.13461773264282	-0.241140293807285\\
0.117105472876589	0.209769337932841\\
-0.101871049169581	-0.182480435038475\\
0.0886185660438495	0.158741346011192\\
-0.0770900921019799	-0.138090548454858\\
0.067061372154037	0.120126220213347\\
-0.0583372965989797	-0.104498890627514\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1.2	0\\
0.528	1.44\\
-0.488028223257425	-0.846690186047854\\
0.417938062884752	0.754971905118481\\
-0.365086004897726	-0.652520056485399\\
0.317242655711495	0.568607217174351\\
-0.276052500634902	-0.494412630288665\\
0.240122131548636	0.430145526819616\\
-0.208888664318107	-0.374175663222287\\
0.181713171473316	0.325501529826186\\
-0.158074162606544	-0.283156111733216\\
0.137510098362851	0.246320217474496\\
-0.119621295473533	-0.21427616153032\\
0.104059648775632	0.186400786874304\\
-0.0905224343111109	-0.162151735905619\\
0.0787462877142373	0.141057268354457\\
-0.068502110999334	-0.122706998927976\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.528	1.44\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.2	0\\
-0.488028223257425	-0.846690186047854\\
0.417938062884752	0.754971905118481\\
-0.365086004897726	-0.652520056485399\\
0.317242655711495	0.568607217174351\\
-0.276052500634902	-0.494412630288665\\
0.240122131548636	0.430145526819616\\
-0.208888664318107	-0.374175663222287\\
0.181713171473316	0.325501529826186\\
-0.158074162606544	-0.283156111733216\\
0.137510098362851	0.246320217474496\\
-0.119621295473533	-0.21427616153032\\
0.104059648775632	0.186400786874304\\
-0.0905224343111109	-0.162151735905619\\
0.0787462877142373	0.141057268354457\\
-0.068502110999334	-0.122706998927976\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
0.44	1.2\\
-0.4816	-0.768\\
0.396224	0.73152\\
-0.34990336	-0.6217728\\
0.3031829504	0.544238591999999\\
-0.264017760256	-0.472667258879999\\
0.229607956643839	0.411354764083199\\
-0.199752644303257	-0.357800500789247\\
0.173763283682852	0.311263273321758\\
-0.151159030417677	-0.270768595083774\\
0.131494436203884	0.235544555517967\\
-0.114388245254021	-0.204902234548254\\
0.09950736420335	0.178246341214476\\
-0.0865623621409481	-0.155058105286915\\
0.0753013846108768	0.134886455626521\\
-0.0655053585791507	-0.117338952658356\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1	0\\
0.44	1.2\\
-0.4816	-0.768\\
0.396224	0.73152\\
-0.34990336	-0.6217728\\
0.3031829504	0.544238591999999\\
-0.264017760256	-0.472667258879999\\
0.229607956643839	0.411354764083199\\
-0.199752644303257	-0.357800500789247\\
0.173763283682852	0.311263273321758\\
-0.151159030417677	-0.270768595083774\\
0.131494436203884	0.235544555517967\\
-0.114388245254021	-0.204902234548254\\
0.09950736420335	0.178246341214476\\
-0.0865623621409481	-0.155058105286915\\
0.0753013846108768	0.134886455626521\\
-0.0655053585791507	-0.117338952658356\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.8	0\\
0.352	0.96\\
-0.38528	-0.6144\\
0.3169792	0.585216\\
-0.279922688	-0.497418239999999\\
0.24254636032	0.435390873599999\\
-0.2112142082048	-0.378133807103999\\
0.183686365315072	0.329083811266559\\
-0.159802115442606	-0.286240400631398\\
0.139010626946282	0.249010618657406\\
-0.120927224334142	-0.21661487606702\\
0.105195548963107	0.188435644414374\\
-0.0915105962032167	-0.163921787638603\\
0.0796058913626801	0.142597072971581\\
-0.0692498897127586	-0.124046484229532\\
0.0602411076887015	0.107909164501217\\
-0.0524042868633206	-0.0938711621266851\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.8	0\\
0.352	0.96\\
-0.38528	-0.6144\\
0.3169792	0.585216\\
-0.279922688	-0.497418239999999\\
0.24254636032	0.435390873599999\\
-0.2112142082048	-0.378133807103999\\
0.183686365315072	0.329083811266559\\
-0.159802115442606	-0.286240400631398\\
0.139010626946282	0.249010618657406\\
-0.120927224334142	-0.21661487606702\\
0.105195548963107	0.188435644414374\\
-0.0915105962032167	-0.163921787638603\\
0.0796058913626801	0.142597072971581\\
-0.0692498897127586	-0.124046484229532\\
0.0602411076887015	0.107909164501217\\
-0.0524042868633206	-0.0938711621266851\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.6	0\\
0.264	0.72\\
-0.28896	-0.4608\\
0.2377344	0.438912\\
-0.209942016	-0.37306368\\
0.18190977024	0.3265431552\\
-0.1584106561536	-0.283600355327999\\
0.137764773986304	0.24681285844992\\
-0.119851586581954	-0.214680300473548\\
0.104257970209711	0.186757963993055\\
-0.0906954182506062	-0.162461157050265\\
0.0788966617223302	0.14132673331078\\
-0.0686329471524126	-0.122941340728952\\
0.0597044185220101	0.106947804728686\\
-0.0519374172845689	-0.0930348631721492\\
0.0451808307665261	0.0809318733759125\\
-0.0393032151474905	-0.0704033715950138\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.6	0\\
0.264	0.72\\
-0.28896	-0.4608\\
0.2377344	0.438912\\
-0.209942016	-0.37306368\\
0.18190977024	0.3265431552\\
-0.1584106561536	-0.283600355327999\\
0.137764773986304	0.24681285844992\\
-0.119851586581954	-0.214680300473548\\
0.104257970209711	0.186757963993055\\
-0.0906954182506062	-0.162461157050265\\
0.0788966617223302	0.14132673331078\\
-0.0686329471524126	-0.122941340728952\\
0.0597044185220101	0.106947804728686\\
-0.0519374172845689	-0.0930348631721492\\
0.0451808307665261	0.0809318733759125\\
-0.0393032151474905	-0.0704033715950138\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.4	0\\
0.176	0.48\\
-0.19264	-0.3072\\
0.1584896	0.292608\\
-0.139961344	-0.24870912\\
0.12127318016	0.2176954368\\
-0.1056071041024	-0.189066903552\\
0.0918431826575358	0.16454190563328\\
-0.0799010577213028	-0.143120200315699\\
0.069505313473141	0.124505309328703\\
-0.0604636121670708	-0.10830743803351\\
0.0525977744815535	0.0942178222071869\\
-0.0457552981016083	-0.0819608938193015\\
0.03980294568134	0.0712985364857903\\
-0.0346249448563793	-0.0620232421147661\\
0.0301205538443508	0.0539545822506084\\
-0.0262021434316603	-0.0469355810633426\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4	0\\
0.176	0.48\\
-0.19264	-0.3072\\
0.1584896	0.292608\\
-0.139961344	-0.24870912\\
0.12127318016	0.2176954368\\
-0.1056071041024	-0.189066903552\\
0.0918431826575358	0.16454190563328\\
-0.0799010577213028	-0.143120200315699\\
0.069505313473141	0.124505309328703\\
-0.0604636121670708	-0.10830743803351\\
0.0525977744815535	0.0942178222071869\\
-0.0457552981016083	-0.0819608938193015\\
0.03980294568134	0.0712985364857903\\
-0.0346249448563793	-0.0620232421147661\\
0.0301205538443508	0.0539545822506084\\
-0.0262021434316603	-0.0469355810633426\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.2	0\\
0.088	0.24\\
-0.09632	-0.1536\\
0.0792447999999999	0.146304\\
-0.0699806719999999	-0.12435456\\
0.0606365900799999	0.1088477184\\
-0.0528035520511999	-0.0945334517759998\\
0.0459215913287679	0.0822709528166398\\
-0.0399505288606514	-0.0715601001578494\\
0.0347526567365705	0.0622526546643516\\
-0.0302318060835354	-0.0541537190167549\\
0.0262988872407767	0.0471089111035934\\
-0.0228776490508042	-0.0409804469096508\\
0.01990147284067	0.0356492682428952\\
-0.0173124724281896	-0.031011621057383\\
0.0150602769221754	0.0269772911253042\\
-0.0131010717158302	-0.0234677905316713\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.2	0\\
0.088	0.24\\
-0.09632	-0.1536\\
0.0792447999999999	0.146304\\
-0.0699806719999999	-0.12435456\\
0.0606365900799999	0.1088477184\\
-0.0528035520511999	-0.0945334517759998\\
0.0459215913287679	0.0822709528166398\\
-0.0399505288606514	-0.0715601001578494\\
0.0347526567365705	0.0622526546643516\\
-0.0302318060835354	-0.0541537190167549\\
0.0262988872407767	0.0471089111035934\\
-0.0228776490508042	-0.0409804469096508\\
0.01990147284067	0.0356492682428952\\
-0.0173124724281896	-0.031011621057383\\
0.0150602769221754	0.0269772911253042\\
-0.0131010717158302	-0.0234677905316713\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.2	0\\
-0.0880000000000001	-0.24\\
0.0963200000000001	0.1536\\
-0.0792448	-0.146304\\
0.069980672	0.12435456\\
-0.06063659008	-0.1088477184\\
0.0528035520512	0.094533451776\\
-0.045921591328768	-0.08227095281664\\
0.0399505288606515	0.0715601001578496\\
-0.0347526567365705	-0.0622526546643517\\
0.0302318060835354	0.0541537190167549\\
-0.0262988872407767	-0.0471089111035935\\
0.0228776490508042	0.0409804469096508\\
-0.01990147284067	-0.0356492682428952\\
0.0173124724281896	0.0310116210573831\\
-0.0150602769221754	-0.0269772911253042\\
0.0131010717158302	0.0234677905316713\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.2	0\\
-0.0880000000000001	-0.24\\
0.0963200000000001	0.1536\\
-0.0792448	-0.146304\\
0.069980672	0.12435456\\
-0.06063659008	-0.1088477184\\
0.0528035520512	0.094533451776\\
-0.045921591328768	-0.08227095281664\\
0.0399505288606515	0.0715601001578496\\
-0.0347526567365705	-0.0622526546643517\\
0.0302318060835354	0.0541537190167549\\
-0.0262988872407767	-0.0471089111035935\\
0.0228776490508042	0.0409804469096508\\
-0.01990147284067	-0.0356492682428952\\
0.0173124724281896	0.0310116210573831\\
-0.0150602769221754	-0.0269772911253042\\
0.0131010717158302	0.0234677905316713\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.4	0\\
-0.176	-0.48\\
0.19264	0.3072\\
-0.1584896	-0.292608\\
0.139961344	0.24870912\\
-0.12127318016	-0.2176954368\\
0.1056071041024	0.189066903552\\
-0.0918431826575359	-0.16454190563328\\
0.079901057721303	0.143120200315699\\
-0.069505313473141	-0.124505309328703\\
0.0604636121670708	0.10830743803351\\
-0.0525977744815535	-0.0942178222071869\\
0.0457552981016084	0.0819608938193016\\
-0.03980294568134	-0.0712985364857904\\
0.0346249448563793	0.0620232421147661\\
-0.0301205538443508	-0.0539545822506084\\
0.0262021434316603	0.0469355810633426\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.4	0\\
-0.176	-0.48\\
0.19264	0.3072\\
-0.1584896	-0.292608\\
0.139961344	0.24870912\\
-0.12127318016	-0.2176954368\\
0.1056071041024	0.189066903552\\
-0.0918431826575359	-0.16454190563328\\
0.079901057721303	0.143120200315699\\
-0.069505313473141	-0.124505309328703\\
0.0604636121670708	0.10830743803351\\
-0.0525977744815535	-0.0942178222071869\\
0.0457552981016084	0.0819608938193016\\
-0.03980294568134	-0.0712985364857904\\
0.0346249448563793	0.0620232421147661\\
-0.0301205538443508	-0.0539545822506084\\
0.0262021434316603	0.0469355810633426\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.6	0\\
-0.264	-0.72\\
0.28896	0.4608\\
-0.2377344	-0.438912\\
0.209942016	0.37306368\\
-0.18190977024	-0.3265431552\\
0.1584106561536	0.283600355328\\
-0.137764773986304	-0.24681285844992\\
0.119851586581954	0.214680300473548\\
-0.104257970209712	-0.186757963993055\\
0.0906954182506062	0.162461157050265\\
-0.0788966617223302	-0.14132673331078\\
0.0686329471524126	0.122941340728952\\
-0.0597044185220101	-0.106947804728686\\
0.0519374172845689	0.0930348631721492\\
-0.0451808307665261	-0.0809318733759125\\
0.0393032151474905	0.0704033715950138\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.6	0\\
-0.264	-0.72\\
0.28896	0.4608\\
-0.2377344	-0.438912\\
0.209942016	0.37306368\\
-0.18190977024	-0.3265431552\\
0.1584106561536	0.283600355328\\
-0.137764773986304	-0.24681285844992\\
0.119851586581954	0.214680300473548\\
-0.104257970209712	-0.186757963993055\\
0.0906954182506062	0.162461157050265\\
-0.0788966617223302	-0.14132673331078\\
0.0686329471524126	0.122941340728952\\
-0.0597044185220101	-0.106947804728686\\
0.0519374172845689	0.0930348631721492\\
-0.0451808307665261	-0.0809318733759125\\
0.0393032151474905	0.0704033715950138\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.8	0\\
-0.352	-0.96\\
0.38528	0.6144\\
-0.3169792	-0.585216\\
0.279922688	0.49741824\\
-0.24254636032	-0.4353908736\\
0.2112142082048	0.378133807104\\
-0.183686365315072	-0.32908381126656\\
0.159802115442606	0.286240400631398\\
-0.139010626946282	-0.249010618657407\\
0.120927224334142	0.21661487606702\\
-0.105195548963107	-0.188435644414374\\
0.0915105962032167	0.163921787638603\\
-0.07960589136268	-0.142597072971581\\
0.0692498897127585	0.124046484229532\\
-0.0602411076887014	-0.107909164501217\\
0.0524042868633206	0.093871162126685\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.8	0\\
-0.352	-0.96\\
0.38528	0.6144\\
-0.3169792	-0.585216\\
0.279922688	0.49741824\\
-0.24254636032	-0.4353908736\\
0.2112142082048	0.378133807104\\
-0.183686365315072	-0.32908381126656\\
0.159802115442606	0.286240400631398\\
-0.139010626946282	-0.249010618657407\\
0.120927224334142	0.21661487606702\\
-0.105195548963107	-0.188435644414374\\
0.0915105962032167	0.163921787638603\\
-0.07960589136268	-0.142597072971581\\
0.0692498897127585	0.124046484229532\\
-0.0602411076887014	-0.107909164501217\\
0.0524042868633206	0.093871162126685\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
-0.44	-1.2\\
0.4816	0.768\\
-0.396224	-0.73152\\
0.34990336	0.6217728\\
-0.3031829504	-0.544238591999999\\
0.264017760256	0.472667258879999\\
-0.229607956643839	-0.411354764083199\\
0.199752644303257	0.357800500789247\\
-0.173763283682852	-0.311263273321758\\
0.151159030417677	0.270768595083774\\
-0.131494436203884	-0.235544555517967\\
0.114388245254021	0.204902234548254\\
-0.09950736420335	-0.178246341214476\\
0.0865623621409481	0.155058105286915\\
-0.0753013846108768	-0.134886455626521\\
0.0655053585791507	0.117338952658356\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.44	-1.2\\
0.4816	0.768\\
-0.396224	-0.73152\\
0.34990336	0.6217728\\
-0.3031829504	-0.544238591999999\\
0.264017760256	0.472667258879999\\
-0.229607956643839	-0.411354764083199\\
0.199752644303257	0.357800500789247\\
-0.173763283682852	-0.311263273321758\\
0.151159030417677	0.270768595083774\\
-0.131494436203884	-0.235544555517967\\
0.114388245254021	0.204902234548254\\
-0.09950736420335	-0.178246341214476\\
0.0865623621409481	0.155058105286915\\
-0.0753013846108768	-0.134886455626521\\
0.0655053585791507	0.117338952658356\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.2	0\\
-0.2976	-1.248\\
0.430464	0.60672\\
-0.33501696	-0.637900799999999\\
0.300503654399999	0.529600511999999\\
-0.259325730815999	-0.466524487679999\\
0.226069198602239	0.404495774515199\\
-0.196549433268633	-0.352182193225727\\
0.171005477012373	0.306295758567505\\
-0.148753391941645	-0.266465724128349\\
0.129403266245128	0.231797215155644\\
-0.112568768785211	-0.201643362525282\\
0.0979246652715605	0.175411195047309\\
-0.0851855395308409	-0.152591837335334\\
0.0741036783540503	0.132741014904076\\
-0.0644634620527604	-0.115472617005676\\
0.0560773513845767	0.100450677864448\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.2976	-1.248\\
0.430464	0.60672\\
-0.33501696	-0.637900799999999\\
0.300503654399999	0.529600511999999\\
-0.259325730815999	-0.466524487679999\\
0.226069198602239	0.404495774515199\\
-0.196549433268633	-0.352182193225727\\
0.171005477012373	0.306295758567505\\
-0.148753391941645	-0.266465724128349\\
0.129403266245128	0.231797215155644\\
-0.112568768785211	-0.201643362525282\\
0.0979246652715605	0.175411195047309\\
-0.0851855395308409	-0.152591837335334\\
0.0741036783540503	0.132741014904076\\
-0.0644634620527604	-0.115472617005676\\
0.0560773513845767	0.100450677864448\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.4	0\\
-0.1552	-1.296\\
0.379328	0.445439999999999\\
-0.27380992	-0.544281599999999\\
0.2511039488	0.437428223999999\\
-0.215468511232	-0.388810383359999\\
0.18812063694848	0.336324290150399\\
-0.163490909893427	-0.293009622368255\\
0.142258309721489	0.254791016345763\\
-0.123743500200438	-0.22166817493494\\
0.107647502072578	0.192825835227514\\
-0.0936431013665378	-0.167742169532597\\
0.0814610852890999	0.145920155546365\\
-0.0708637148583314	-0.126937333456193\\
0.0616449945671521	0.110423924521236\\
-0.0536255394946436	-0.0960587783848297\\
0.0466493441900023	0.0835624030705382\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.4	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.1552	-1.296\\
0.379328	0.445439999999999\\
-0.27380992	-0.544281599999999\\
0.2511039488	0.437428223999999\\
-0.215468511232	-0.388810383359999\\
0.18812063694848	0.336324290150399\\
-0.163490909893427	-0.293009622368255\\
0.142258309721489	0.254791016345763\\
-0.123743500200438	-0.22166817493494\\
0.107647502072578	0.192825835227514\\
-0.0936431013665378	-0.167742169532597\\
0.0814610852890999	0.145920155546365\\
-0.0708637148583314	-0.126937333456193\\
0.0616449945671521	0.110423924521236\\
-0.0536255394946436	-0.0960587783848297\\
0.0466493441900023	0.0835624030705382\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.6	0\\
-0.0128000000000001	-1.344\\
0.328192	0.28416\\
-0.21260288	-0.4506624\\
0.2017042432	0.345255936\\
-0.171611291648	-0.31109627904\\
0.15017207529472	0.2681528057856\\
-0.130432386518221	-0.233837051510784\\
0.113511142430605	0.203286274124022\\
-0.0987336084592315	-0.176870625741531\\
0.0858917379000292	0.153854455299384\\
-0.0747174339478649	-0.133840976539912\\
0.0649975053066394	0.11642911604542\\
-0.0565418901858222	-0.101282829577051\\
0.0491863107802541	0.0881068341383969\\
-0.0427876169365271	-0.0766449397639843\\
0.0372213369954281	0.0666741282766293\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.6	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.0128000000000001	-1.344\\
0.328192	0.28416\\
-0.21260288	-0.4506624\\
0.2017042432	0.345255936\\
-0.171611291648	-0.31109627904\\
0.15017207529472	0.2681528057856\\
-0.130432386518221	-0.233837051510784\\
0.113511142430605	0.203286274124022\\
-0.0987336084592315	-0.176870625741531\\
0.0858917379000292	0.153854455299384\\
-0.0747174339478649	-0.133840976539912\\
0.0649975053066394	0.11642911604542\\
-0.0565418901858222	-0.101282829577051\\
0.0491863107802541	0.0881068341383969\\
-0.0427876169365271	-0.0766449397639843\\
0.0372213369954281	0.0666741282766293\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.8	0\\
0.1296	-1.392\\
0.277056	0.12288\\
-0.15139584	-0.3570432\\
0.1523045376	0.253083648\\
-0.127754072064	-0.23338217472\\
0.11222351364096	0.1999813214208\\
-0.0973738631430141	-0.174664480653312\\
0.0847639751397209	0.151781531902279\\
-0.0737237167180242	-0.132073076548121\\
0.0641359737274796	0.114883075371253\\
-0.0557917665291918	-0.0999397835472262\\
0.0485339253241786	0.0869380765444754\\
-0.0422200655133127	-0.0756283256979095\\
0.0367276269933559	0.0657897437555572\\
-0.0319496943784103	-0.0572311011431385\\
0.0277933298008538	0.04978585348272\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.8	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1296	-1.392\\
0.277056	0.12288\\
-0.15139584	-0.3570432\\
0.1523045376	0.253083648\\
-0.127754072064	-0.23338217472\\
0.11222351364096	0.1999813214208\\
-0.0973738631430141	-0.174664480653312\\
0.0847639751397209	0.151781531902279\\
-0.0737237167180242	-0.132073076548121\\
0.0641359737274796	0.114883075371253\\
-0.0557917665291918	-0.0999397835472262\\
0.0485339253241786	0.0869380765444754\\
-0.0422200655133127	-0.0756283256979095\\
0.0367276269933559	0.0657897437555572\\
-0.0319496943784103	-0.0572311011431385\\
0.0277933298008538	0.04978585348272\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2	0\\
0.272	-1.44\\
0.22592	-0.0384\\
-0.0901887999999999	-0.263424\\
0.102904832	0.16091136\\
-0.0838968524799999	-0.1556680704\\
0.0742749519871999	0.131809837056\\
-0.0643153397678079	-0.11549190979584\\
0.056016807848837	0.100276789680537\\
-0.0487138249768173	-0.0872755273547119\\
0.0423802095549304	0.0759116954431231\\
-0.0368660991105189	-0.0660385905545411\\
0.0320703453417182	0.0574470370435309\\
-0.0278982408408034	-0.049973821818768\\
0.0242689432064578	0.0434726533727177\\
-0.0211117718202937	-0.0378172625222929\\
0.0183653226062795	0.032897578688811\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0\\
0.272	-1.44\\
0.22592	-0.0384\\
-0.0901887999999999	-0.263424\\
0.102904832	0.16091136\\
-0.0838968524799999	-0.1556680704\\
0.0742749519871999	0.131809837056\\
-0.0643153397678079	-0.11549190979584\\
0.056016807848837	0.100276789680537\\
-0.0487138249768173	-0.0872755273547119\\
0.0423802095549304	0.0759116954431231\\
-0.0368660991105189	-0.0660385905545411\\
0.0320703453417182	0.0574470370435309\\
-0.0278982408408034	-0.049973821818768\\
0.0242689432064578	0.0434726533727177\\
-0.0211117718202937	-0.0378172625222929\\
0.0183653226062795	0.032897578688811\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.2	0\\
0.184000000000001	-1.68\\
0.32224	0.115199999999999\\
-0.1694336	-0.409727999999999\\
0.172885504	0.285265919999999\\
-0.14453344256	-0.264515788799999\\
0.1270785040384	0.226343288831999\\
-0.110236931096576	-0.197762862612479\\
0.0959673367094884	0.171836889838387\\
-0.0834664817133877	-0.149528182019063\\
0.0726120156384658	0.130065414459878\\
-0.0631649863512956	-0.113147501658134\\
0.0549479943925224	0.0984274839531817\\
-0.0477997136814734	-0.0856230900616632\\
0.0415814156346475	0.0744842744301008\\
-0.0361720487424691	-0.0647945536475971\\
0.0314663943221097	0.0563653692204823\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.2	0\\
0.184000000000001	-1.68\\
0.32224	0.115199999999999\\
-0.1694336	-0.409727999999999\\
0.172885504	0.285265919999999\\
-0.14453344256	-0.264515788799999\\
0.1270785040384	0.226343288831999\\
-0.110236931096576	-0.197762862612479\\
0.0959673367094884	0.171836889838387\\
-0.0834664817133877	-0.149528182019063\\
0.0726120156384658	0.130065414459878\\
-0.0631649863512956	-0.113147501658134\\
0.0549479943925224	0.0984274839531817\\
-0.0477997136814734	-0.0856230900616632\\
0.0415814156346475	0.0744842744301008\\
-0.0361720487424691	-0.0647945536475971\\
0.0314663943221097	0.0563653692204823\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.4	0\\
0.0960000000000001	-1.92\\
0.41856	0.2688\\
-0.2486784	-0.556032\\
0.242866175999999	0.409620479999999\\
-0.20517003264	-0.373363507199999\\
0.1798820560896	0.320876740607999\\
-0.156158522425344	-0.280033815429119\\
0.13591786557014	0.243396989996236\\
-0.118219138449958	-0.211780836683415\\
0.102843821722001	0.184219133476633\\
-0.0894638735920723	-0.160256412761728\\
0.0778256434433265	0.139407930862832\\
-0.0677011865221434	-0.121272358304558\\
0.058893888062837	0.105495895487484\\
-0.0512323256646444	-0.0917718447729012\\
0.0445674660379399	0.0798331597521536\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.4	0\\
0.0960000000000001	-1.92\\
0.41856	0.2688\\
-0.2486784	-0.556032\\
0.242866175999999	0.409620479999999\\
-0.20517003264	-0.373363507199999\\
0.1798820560896	0.320876740607999\\
-0.156158522425344	-0.280033815429119\\
0.13591786557014	0.243396989996236\\
-0.118219138449958	-0.211780836683415\\
0.102843821722001	0.184219133476633\\
-0.0894638735920723	-0.160256412761728\\
0.0778256434433265	0.139407930862832\\
-0.0677011865221434	-0.121272358304558\\
0.058893888062837	0.105495895487484\\
-0.0512323256646444	-0.0917718447729012\\
0.0445674660379399	0.0798331597521536\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.6	0\\
0.00800000000000001	-2.16\\
0.51488	0.4224\\
-0.3279232	-0.702335999999999\\
0.312846848	0.533975039999999\\
-0.26580662272	-0.482211225599999\\
0.2326856081408	0.415410192383999\\
-0.202080113754112	-0.362304768245759\\
0.175868394430791	0.314957090154086\\
-0.152971795186529	-0.274033491347767\\
0.133075627805537	0.238372852493388\\
-0.115762760832849	-0.207365323865322\\
0.100703292494131	0.180388377772483\\
-0.0876026593628136	-0.156921626547454\\
0.0762063604910268	0.136507516544867\\
-0.0662926025868199	-0.118749135898206\\
0.0576685377537701	0.103300950283825\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.6	0\\
0.00800000000000001	-2.16\\
0.51488	0.4224\\
-0.3279232	-0.702335999999999\\
0.312846848	0.533975039999999\\
-0.26580662272	-0.482211225599999\\
0.2326856081408	0.415410192383999\\
-0.202080113754112	-0.362304768245759\\
0.175868394430791	0.314957090154086\\
-0.152971795186529	-0.274033491347767\\
0.133075627805537	0.238372852493388\\
-0.115762760832849	-0.207365323865322\\
0.100703292494131	0.180388377772483\\
-0.0876026593628136	-0.156921626547454\\
0.0762063604910268	0.136507516544867\\
-0.0662926025868199	-0.118749135898206\\
0.0576685377537701	0.103300950283825\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.8	0\\
-0.0800000000000001	-2.4\\
0.6112	0.576\\
-0.407168	-0.84864\\
0.38282752	0.6583296\\
-0.3264432128	-0.591058944\\
0.285489160191999	0.509943644159999\\
-0.24800170508288	-0.444575721062399\\
0.215818923291443	0.386517190311935\\
-0.187724451923099	-0.336286146012118\\
0.163307433889072	0.292526571510143\\
-0.142061648073626	-0.254474234968915\\
0.123580941544935	0.221368824682134\\
-0.107504132203484	-0.192570894790349\\
0.0935188329192164	0.16751913760225\\
-0.0813528795089953	-0.14572642702351\\
0.0707696094696003	0.126768740815496\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.8	0\\
-0.0800000000000001	-2.4\\
0.6112	0.576\\
-0.407168	-0.84864\\
0.38282752	0.6583296\\
-0.3264432128	-0.591058944\\
0.285489160191999	0.509943644159999\\
-0.24800170508288	-0.444575721062399\\
0.215818923291443	0.386517190311935\\
-0.187724451923099	-0.336286146012118\\
0.163307433889072	0.292526571510143\\
-0.142061648073626	-0.254474234968915\\
0.123580941544935	0.221368824682134\\
-0.107504132203484	-0.192570894790349\\
0.0935188329192164	0.16751913760225\\
-0.0813528795089953	-0.14572642702351\\
0.0707696094696003	0.126768740815496\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3	0\\
-0.168	-2.64\\
0.707519999999999	0.7296\\
-0.4864128	-0.994943999999999\\
0.452808191999999	0.782684159999999\\
-0.38707980288	-0.699906662399999\\
0.3382927122432	0.604477095935999\\
-0.293923296411648	-0.526846673879039\\
0.255769452152094	0.458077290469785\\
-0.22247710865967	-0.39853880067647\\
0.193539239972608	0.346680290526898\\
-0.168360535314403	-0.301583146072509\\
0.146458590595739	0.262349271591785\\
-0.127405605044154	-0.228220163033244\\
0.110831305347406	0.198530758659633\\
-0.0964131564311708	-0.172703718148814\\
0.0838706811854305	0.150236531347168\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	0\\
-0.168	-2.64\\
0.707519999999999	0.7296\\
-0.4864128	-0.994943999999999\\
0.452808191999999	0.782684159999999\\
-0.38707980288	-0.699906662399999\\
0.3382927122432	0.604477095935999\\
-0.293923296411648	-0.526846673879039\\
0.255769452152094	0.458077290469785\\
-0.22247710865967	-0.39853880067647\\
0.193539239972608	0.346680290526898\\
-0.168360535314403	-0.301583146072509\\
0.146458590595739	0.262349271591785\\
-0.127405605044154	-0.228220163033244\\
0.110831305347406	0.198530758659633\\
-0.0964131564311708	-0.172703718148814\\
0.0838706811854305	0.150236531347168\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.2	0\\
-0.256	-2.88\\
0.803839999999999	0.8832\\
-0.403003976931221	-1.00570331410935\\
0.418690545235981	0.684745435139336\\
-0.348562744337272	-0.639377741311045\\
0.30681826542305	0.546150841466936\\
-0.266076238738207	-0.477412086801047\\
0.231652445877062	0.414773903846057\\
-0.201472813108961	-0.360937715821686\\
0.175273089565147	0.313954918895091\\
-0.152469339943487	-0.273118691257195\\
0.132634995476861	0.237586946183623\\
-0.115380265093888	-0.206679383808958\\
0.100370368755461	0.179792194874457\\
-0.0873130890222724	-0.156402881481444\\
0.0759544507253464	0.136056283123016\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.803839999999999	0.8832\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.2	0\\
-0.256	-2.88\\
-0.403003976931221	-1.00570331410935\\
0.418690545235981	0.684745435139336\\
-0.348562744337272	-0.639377741311045\\
0.30681826542305	0.546150841466936\\
-0.266076238738207	-0.477412086801047\\
0.231652445877062	0.414773903846057\\
-0.201472813108961	-0.360937715821686\\
0.175273089565147	0.313954918895091\\
-0.152469339943487	-0.273118691257195\\
0.132634995476861	0.237586946183623\\
-0.115380265093888	-0.206679383808958\\
0.100370368755461	0.179792194874457\\
-0.0873130890222724	-0.156402881481444\\
0.0759544507253464	0.136056283123016\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.4	0\\
-0.344	-3.12\\
0.900159999999999	1.0368\\
-0.303700320745347	-1.00321693395446\\
0.374400205277022	0.565083771685307\\
-0.300356195526363	-0.562297000669488\\
0.267108006192277	0.472886834765534\\
-0.23102036306833	-0.415106974383839\\
0.201274633602186	0.360245830558763\\
-0.175019838119065	-0.313578726434376\\
0.152267623116639	0.272739551029754\\
-0.132455246418462	-0.237269057945918\\
0.115224882331144	0.206400107291338\\
-0.100234973975624	-0.17954988025564\\
0.0871953598106283	0.156191944821877\\
-0.0758520250739269	-0.135872820737129\\
0.0659843680094389	0.118196994236138\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.900159999999999	1.0368\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.4	0\\
-0.344	-3.12\\
-0.303700320745347	-1.00321693395446\\
0.374400205277022	0.565083771685307\\
-0.300356195526363	-0.562297000669488\\
0.267108006192277	0.472886834765534\\
-0.23102036306833	-0.415106974383839\\
0.201274633602186	0.360245830558763\\
-0.175019838119065	-0.313578726434376\\
0.152267623116639	0.272739551029754\\
-0.132455246418462	-0.237269057945918\\
0.115224882331144	0.206400107291338\\
-0.100234973975624	-0.17954988025564\\
0.0871953598106283	0.156191944821877\\
-0.0758520250739269	-0.135872820737129\\
0.0659843680094389	0.118196994236138\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.6	0\\
-0.432	-3.36\\
0.996479999999999	1.1904\\
-0.204396664559472	-1.00073055379956\\
0.330109865318062	0.445422108231279\\
-0.252149646715454	-0.48521626002793\\
0.227397746961503	0.399622828064131\\
-0.195964487398453	-0.35280186196663\\
0.170896821327311	0.305717757271469\\
-0.148566863129169	-0.266219737047066\\
0.12926215666813	0.231524183164416\\
-0.112441152893437	-0.20141942463464\\
0.0978147691854259	0.175213268399053\\
-0.08508968285736	-0.152420376702322\\
0.0740203508657956	0.132591694769296\\
-0.0643909611255812	-0.115342759992814\\
0.056014285293531	0.10033770534926\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.996479999999999	1.1904\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.6	0\\
-0.432	-3.36\\
-0.204396664559472	-1.00073055379956\\
0.330109865318062	0.445422108231279\\
-0.252149646715454	-0.48521626002793\\
0.227397746961503	0.399622828064131\\
-0.195964487398453	-0.35280186196663\\
0.170896821327311	0.305717757271469\\
-0.148566863129169	-0.266219737047066\\
0.12926215666813	0.231524183164416\\
-0.112441152893437	-0.20141942463464\\
0.0978147691854259	0.175213268399053\\
-0.08508968285736	-0.152420376702322\\
0.0740203508657956	0.132591694769296\\
-0.0643909611255812	-0.115342759992814\\
0.056014285293531	0.10033770534926\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.8	0\\
-0.52	-3.6\\
1.0928	1.344\\
-0.105093008373598	-0.998244173644665\\
0.285819525359102	0.32576044477725\\
-0.203943097904545	-0.408135519386372\\
0.187687487730729	0.326358821362728\\
-0.160908611728576	-0.290496749549421\\
0.140519009052434	0.251189683984175\\
-0.122113888139273	-0.218860747659756\\
0.106256690219622	0.190308815299079\\
-0.0924270593684124	-0.165569791323362\\
0.0804046560397081	0.144026429506767\\
-0.0699443917390956	-0.125290873149003\\
0.0608453419209628	0.108991444716715\\
-0.0529298971772353	-0.0948126992484985\\
0.0460442025776232	0.0824784164623821\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.0928	1.344\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.8	0\\
-0.52	-3.6\\
-0.105093008373598	-0.998244173644665\\
0.285819525359102	0.32576044477725\\
-0.203943097904545	-0.408135519386372\\
0.187687487730729	0.326358821362728\\
-0.160908611728576	-0.290496749549421\\
0.140519009052434	0.251189683984175\\
-0.122113888139273	-0.218860747659756\\
0.106256690219622	0.190308815299079\\
-0.0924270593684124	-0.165569791323362\\
0.0804046560397081	0.144026429506767\\
-0.0699443917390956	-0.125290873149003\\
0.0608453419209628	0.108991444716715\\
-0.0529298971772353	-0.0948126992484985\\
0.0460442025776232	0.0824784164623821\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4	0\\
-0.608	-3.84\\
1.18912	1.4976\\
-0.00578935218772303	-0.995757793489769\\
0.241529185400143	0.206098781323221\\
-0.155736549093636	-0.331054778744815\\
0.147977228499955	0.253094814661326\\
-0.125852736058699	-0.228191637132212\\
0.110141196777558	0.196661610696881\\
-0.0956609131493769	-0.171501758272446\\
0.0832512237711127	0.149093447433741\\
-0.0724129658433875	-0.129720158012084\\
0.0629945428939905	0.112839590614482\\
-0.0547991006208314	-0.0981613695956849\\
0.0476703329761302	0.0853911946641346\\
-0.0414688332288895	-0.0742826385041831\\
0.0360741198617153	0.064619127575504\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.18912	1.4976\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	0\\
-0.608	-3.84\\
-0.00578935218772303	-0.995757793489769\\
0.241529185400143	0.206098781323221\\
-0.155736549093636	-0.331054778744815\\
0.147977228499955	0.253094814661326\\
-0.125852736058699	-0.228191637132212\\
0.110141196777558	0.196661610696881\\
-0.0956609131493769	-0.171501758272446\\
0.0832512237711127	0.149093447433741\\
-0.0724129658433875	-0.129720158012084\\
0.0629945428939905	0.112839590614482\\
-0.0547991006208314	-0.0981613695956849\\
0.0476703329761302	0.0853911946641346\\
-0.0414688332288895	-0.0742826385041831\\
0.0360741198617153	0.064619127575504\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.2	0\\
-0.696	-4.08\\
1.28544	1.6512\\
0.0935143039981519	-0.993271413334873\\
0.197238845441183	0.0864371178691923\\
-0.107530000282726	-0.253974038103258\\
0.108266969269181	0.179830807959923\\
-0.0907968603888214	-0.165886524715002\\
0.0797633845026819	0.142133537409586\\
-0.0692079381594807	-0.124142768885135\\
0.060245757322604	0.107878079568404\\
-0.0523988723183627	-0.0938705247008056\\
0.0455844297482729	0.0816527517221963\\
-0.0396538095025672	-0.0710318660423667\\
0.0344953240312975	0.0617909446115539\\
-0.0300077692805439	-0.0537525777598678\\
0.0261040371458076	0.0467598386886262\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.28544	1.6512\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.2	0\\
-0.696	-4.08\\
0.0935143039981519	-0.993271413334873\\
0.197238845441183	0.0864371178691923\\
-0.107530000282726	-0.253974038103258\\
0.108266969269181	0.179830807959923\\
-0.0907968603888214	-0.165886524715002\\
0.0797633845026819	0.142133537409586\\
-0.0692079381594807	-0.124142768885135\\
0.060245757322604	0.107878079568404\\
-0.0523988723183627	-0.0938705247008056\\
0.0455844297482729	0.0816527517221963\\
-0.0396538095025672	-0.0710318660423667\\
0.0344953240312975	0.0617909446115539\\
-0.0300077692805439	-0.0537525777598678\\
0.0261040371458076	0.0467598386886262\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.4	0\\
-0.784	-4.32\\
1.38176	1.8048\\
0.1108736	-1.059072\\
0.205392896	0.0787660800000005\\
-0.10927673344	-0.2622246912\\
0.1110156886016	0.183577018368\\
-0.0929053873930241	-0.16993422999552\\
0.0816625856518555	0.145473310870733\\
-0.0708451322957924	-0.127089764956373\\
0.0616734017996782	0.110432111746225\\
-0.0536400036109525	-0.0960945045088589\\
0.0466642826709452	0.0835869052349148\\
-0.0405931416315954	-0.0727145202521172\\
0.0353124671784101	0.063254674008338\\
-0.0307186073205016	-0.0550258954157598\\
0.026722402120803	0.0478675078677538\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.4	0\\
-0.784	-4.32\\
1.38176	1.8048\\
0.1108736	-1.059072\\
0.205392896	0.0787660800000005\\
-0.10927673344	-0.2622246912\\
0.1110156886016	0.183577018368\\
-0.0929053873930241	-0.16993422999552\\
0.0816625856518555	0.145473310870733\\
-0.0708451322957924	-0.127089764956373\\
0.0616734017996782	0.110432111746225\\
-0.0536400036109525	-0.0960945045088589\\
0.0466642826709452	0.0835869052349148\\
-0.0405931416315954	-0.0727145202521172\\
0.0353124671784101	0.063254674008338\\
-0.0307186073205016	-0.0550258954157598\\
0.026722402120803	0.0478675078677538\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.6	0\\
-0.872000000000001	-4.56\\
1.47808	1.9584\\
0.0316288000000002	-1.205376\\
0.275373568	0.20312064\\
-0.16991332352	-0.3710724096\\
0.1638192406528	0.278110470144\\
-0.138826978721792	-0.25220518281216\\
0.121613114512507	0.217033411028582\\
-0.105597789032362	-0.189342419620724\\
0.0919052078832133	0.16458583076298\\
-0.079938890851729	-0.143203415612452\\
0.0695419317217492	0.124567352144565\\
-0.0604946144722653	-0.108363788495012\\
0.0526249396065996	0.0942662950657208\\
-0.0457788842426768	-0.0820031865410637\\
0.0398234738366331	0.071335298399425\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.6	0\\
-0.872000000000001	-4.56\\
1.47808	1.9584\\
0.0316288000000002	-1.205376\\
0.275373568	0.20312064\\
-0.16991332352	-0.3710724096\\
0.1638192406528	0.278110470144\\
-0.138826978721792	-0.25220518281216\\
0.121613114512507	0.217033411028582\\
-0.105597789032362	-0.189342419620724\\
0.0919052078832133	0.16458583076298\\
-0.079938890851729	-0.143203415612452\\
0.0695419317217492	0.124567352144565\\
-0.0604946144722653	-0.108363788495012\\
0.0526249396065996	0.0942662950657208\\
-0.0457788842426768	-0.0820031865410637\\
0.0398234738366331	0.071335298399425\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.8	0\\
-0.96	-4.8\\
1.5744	2.112\\
-0.0476159999999997	-1.35168\\
0.34535424	0.3274752\\
-0.2305499136	-0.479920128\\
0.216622792704	0.37264392192\\
-0.18474857005056	-0.3344761356288\\
0.161563643373158	0.288593511186432\\
-0.140350445768933	-0.251595074285076\\
0.122137013966749	0.218739549779735\\
-0.106237778092506	-0.190312326716046\\
0.0924195807725535	0.165547799054216\\
-0.0803960873129354	-0.144013056737907\\
0.0699374120347894	0.125277916123104\\
-0.0608391611648523	-0.108980477666368\\
0.0529245455524633	0.0948030889310963\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.8	0\\
-0.96	-4.8\\
1.5744	2.112\\
-0.0476159999999997	-1.35168\\
0.34535424	0.3274752\\
-0.2305499136	-0.479920128\\
0.216622792704	0.37264392192\\
-0.18474857005056	-0.3344761356288\\
0.161563643373158	0.288593511186432\\
-0.140350445768933	-0.251595074285076\\
0.122137013966749	0.218739549779735\\
-0.106237778092506	-0.190312326716046\\
0.0924195807725535	0.165547799054216\\
-0.0803960873129354	-0.144013056737907\\
0.0699374120347894	0.125277916123104\\
-0.0608391611648523	-0.108980477666368\\
0.0529245455524633	0.0948030889310963\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5	0\\
-1.048	-5.04\\
1.67072	2.2656\\
-0.126860799999998	-1.497984\\
0.415334911999998	0.451829759999997\\
-0.291186503679998	-0.588767846399997\\
0.269426344755199	0.467177373695997\\
-0.230670161379327	-0.416747088445438\\
0.201514172233809	0.36015361134428\\
-0.175103102505503	-0.313847728949427\\
0.152368820050284	0.272893268796489\\
-0.132536665333282	-0.237421237819638\\
0.115297229823357	0.206528245963866\\
-0.100297560153605	-0.179662324980802\\
0.0872498844629788	0.156289537180487\\
-0.0758994380870274	-0.135957768791672\\
0.0660256172682933	0.118270879462767\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	0\\
-1.048	-5.04\\
1.67072	2.2656\\
-0.126860799999998	-1.497984\\
0.415334911999998	0.451829759999997\\
-0.291186503679998	-0.588767846399997\\
0.269426344755199	0.467177373695997\\
-0.230670161379327	-0.416747088445438\\
0.201514172233809	0.36015361134428\\
-0.175103102505503	-0.313847728949427\\
0.152368820050284	0.272893268796489\\
-0.132536665333282	-0.237421237819638\\
0.115297229823357	0.206528245963866\\
-0.100297560153605	-0.179662324980802\\
0.0872498844629788	0.156289537180487\\
-0.0758994380870274	-0.135957768791672\\
0.0660256172682933	0.118270879462767\\
};
\end{axis}

\begin{axis}[%
width=0.410625\figurewidth,
height=0.418605\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2,
xmax=6,
xlabel={$q$},
ymin=-4.2,
ymax=2,
ylabel={$p$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-2	0\\
0	2\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2	0\\
0	2\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1.8	0\\
0	1.8\\
-2.22044604925031e-16	-2.22044604925031e-16\\
0	2.22044604925031e-16\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.8	0\\
0	1.8\\
-2.22044604925031e-16	-2.22044604925031e-16\\
0	2.22044604925031e-16\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1.6	0\\
0	1.6\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.6	0\\
0	1.6\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1.4	0\\
2.22044604925031e-16	1.4\\
0	-2.22044604925031e-16\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.4	0\\
2.22044604925031e-16	1.4\\
0	-2.22044604925031e-16\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1.2	0\\
2.22044604925031e-16	1.2\\
0	-2.22044604925031e-16\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.2	0\\
2.22044604925031e-16	1.2\\
0	-2.22044604925031e-16\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
0	1\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1	0\\
0	1\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.8	0\\
0	0.8\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.8	0\\
0	0.8\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.6	0\\
0	0.6\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.6	0\\
0	0.6\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.4	0\\
0	0.4\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4	0\\
0	0.4\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.2	0\\
0	0.2\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.2	0\\
0	0.2\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.2	0\\
0	-0.2\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.2	0\\
0	-0.2\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.4	0\\
0	-0.4\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.4	0\\
0	-0.4\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.6	0\\
0	-0.6\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.6	0\\
0	-0.6\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.8	0\\
-1.11022302462516e-16	-0.8\\
0	1.11022302462516e-16\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.8	0\\
-1.11022302462516e-16	-0.8\\
0	1.11022302462516e-16\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
0	-1\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-1\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.2	0\\
0.16	-1.04\\
-1.11022302462516e-16	-0.16\\
0	1.11022302462516e-16\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.16	-1.04\\
-1.11022302462516e-16	-0.16\\
0	1.11022302462516e-16\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.4	0\\
0.32	-1.08\\
0	-0.32\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.4	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.32	-1.08\\
0	-0.32\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.6	0\\
0.48	-1.12\\
0	-0.48\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.6	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.48	-1.12\\
0	-0.48\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.8	0\\
0.64	-1.16\\
-1.11022302462516e-16	-0.64\\
0	1.11022302462516e-16\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.8	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.64	-1.16\\
-1.11022302462516e-16	-0.64\\
0	1.11022302462516e-16\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2	0\\
0.8	-1.2\\
-1.11022302462516e-16	-0.8\\
0	1.11022302462516e-16\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0\\
0.8	-1.2\\
-1.11022302462516e-16	-0.8\\
0	1.11022302462516e-16\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.2	0\\
0.8	-1.4\\
-1.11022302462516e-16	-0.8\\
0	1.11022302462516e-16\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.2	0\\
0.8	-1.4\\
-1.11022302462516e-16	-0.8\\
0	1.11022302462516e-16\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.4	0\\
0.8	-1.6\\
-1.11022302462516e-16	-0.8\\
0	1.11022302462516e-16\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.4	0\\
0.8	-1.6\\
-1.11022302462516e-16	-0.8\\
0	1.11022302462516e-16\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.6	0\\
0.8	-1.8\\
-1.11022302462516e-16	-0.8\\
0	1.11022302462516e-16\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.6	0\\
0.8	-1.8\\
-1.11022302462516e-16	-0.8\\
0	1.11022302462516e-16\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.8	0\\
0.8	-2\\
0	-0.8\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.8	0\\
0.8	-2\\
0	-0.8\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3	0\\
0.8	-2.2\\
0	-0.8\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	0\\
0.8	-2.2\\
0	-0.8\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.2	0\\
0.8	-2.4\\
0	-0.8\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.2	0\\
0.8	-2.4\\
0	-0.8\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.4	0\\
0.8	-2.6\\
0	-0.8\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.4	0\\
0.8	-2.6\\
0	-0.8\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.6	0\\
0.8	-2.8\\
0	-0.8\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.6	0\\
0.8	-2.8\\
0	-0.8\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.8	0\\
0.8	-3\\
0	-0.8\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.8	0\\
0.8	-3\\
0	-0.8\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4	0\\
0.8	-3.2\\
0	-0.8\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	0\\
0.8	-3.2\\
0	-0.8\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.2	0\\
0.8	-3.4\\
0	-0.8\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.2	0\\
0.8	-3.4\\
0	-0.8\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.4	0\\
0.8	-3.6\\
0	-0.8\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.4	0\\
0.8	-3.6\\
0	-0.8\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.6	0\\
0.799999999999999	-3.8\\
0	-0.799999999999999\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.6	0\\
0.799999999999999	-3.8\\
0	-0.799999999999999\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.8	0\\
0.8	-4\\
0	-0.8\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.8	0\\
0.8	-4\\
0	-0.8\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5	0\\
0.8	-4.2\\
0	-0.8\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	0\\
0.8	-4.2\\
0	-0.8\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\end{axis}

\begin{axis}[%
width=0.410625\figurewidth,
height=0.418605\figureheight,
at={(0.540296\figurewidth,0.581395\figureheight)},
scale only axis,
xmin=-2,
xmax=6,
xlabel={$q$},
ymin=-3,
ymax=2,
ylabel={$p$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-2	0\\
-1.5	1\\
-0.875	1.25\\
-0.34375	1.0625\\
0.0078125	0.703125\\
0.181640625	0.34765625\\
0.22314453125	0.0830078125\\
0.1881103515625	-0.070068359375\\
0.123565673828125	-0.12908935546875\\
0.0604019165039063	-0.126327514648438\\
0.0137195587158203	-0.0933647155761719\\
-0.0130515098571777	-0.0535421371459961\\
-0.0231741666793823	-0.0202453136444092\\
-0.022441953420639	0.00146442651748657\\
-0.0164653584361076	0.0119531899690628\\
-0.00936072133481503	0.0142092742025852\\
-0.00346822245046496	0.0117849977687001\\
0.000345082604326308	0.00762661010958254\\
0.00216546448064037	0.00364076375262812\\
0.0025342892986373	0.000737649635993876\\
0.00208512938297645	-0.000898319831321714\\
0.00133926707940191	-0.00149172460714908\\
0.00063151915776416	-0.00141549584327549\\
0.000119765407504246	-0.00102350750051983\\
-0.000166052819501772	-0.000571636454012037\\
-0.000267448728129338	-0.000202791817255132\\
-0.000251284500410787	3.23284554371028e-05\\
-0.000180381261448814	0.000141806477923945\\
-9.98343266056245e-05	0.00016109386968638\\
-3.46022775326235e-05	0.000130464098146002\\
6.66431638703287e-06	8.25331878393128e-05\\
2.56315342501028e-05	3.79344357261399e-05\\
2.87072596191121e-05	6.15145073801855e-06\\
2.30683073988387e-05	-1.12779044405468e-05\\
1.44817544389924e-05	-1.71731059196928e-05\\
6.56803934932107e-06	-1.58274301793426e-05\\
9.69171967155167e-07	-1.11977347643318e-05\\
-2.07255471571658e-06	-6.08345336574349e-06\\
-3.07527937822331e-06	-2.00544932501346e-06\\
-2.80782186492084e-06	5.34915026604925e-07\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2	0\\
-1.5	1\\
-0.875	1.25\\
-0.34375	1.0625\\
0.0078125	0.703125\\
0.181640625	0.34765625\\
0.22314453125	0.0830078125\\
0.1881103515625	-0.070068359375\\
0.123565673828125	-0.12908935546875\\
0.0604019165039063	-0.126327514648438\\
0.0137195587158203	-0.0933647155761719\\
-0.0130515098571777	-0.0535421371459961\\
-0.0231741666793823	-0.0202453136444092\\
-0.022441953420639	0.00146442651748657\\
-0.0164653584361076	0.0119531899690628\\
-0.00936072133481503	0.0142092742025852\\
-0.00346822245046496	0.0117849977687001\\
0.000345082604326308	0.00762661010958254\\
0.00216546448064037	0.00364076375262812\\
0.0025342892986373	0.000737649635993876\\
0.00208512938297645	-0.000898319831321714\\
0.00133926707940191	-0.00149172460714908\\
0.00063151915776416	-0.00141549584327549\\
0.000119765407504246	-0.00102350750051983\\
-0.000166052819501772	-0.000571636454012037\\
-0.000267448728129338	-0.000202791817255132\\
-0.000251284500410787	3.23284554371028e-05\\
-0.000180381261448814	0.000141806477923945\\
-9.98343266056245e-05	0.00016109386968638\\
-3.46022775326235e-05	0.000130464098146002\\
6.66431638703287e-06	8.25331878393128e-05\\
2.56315342501028e-05	3.79344357261399e-05\\
2.87072596191121e-05	6.15145073801855e-06\\
2.30683073988387e-05	-1.12779044405468e-05\\
1.44817544389924e-05	-1.71731059196928e-05\\
6.56803934932107e-06	-1.58274301793426e-05\\
9.69171967155167e-07	-1.11977347643318e-05\\
-2.07255471571658e-06	-6.08345336574349e-06\\
-3.07527937822331e-06	-2.00544932501346e-06\\
-2.80782186492084e-06	5.34915026604925e-07\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1.8	0\\
-1.35	0.9\\
-0.7875	1.125\\
-0.309375	0.95625\\
0.00703124999999993	0.6328125\\
0.1634765625	0.312890625\\
0.200830078125	0.0747070312500001\\
0.16929931640625	-0.0630615234375\\
0.111209106445313	-0.116180419921875\\
0.0543617248535156	-0.113694763183594\\
0.0123476028442383	-0.0840282440185547\\
-0.01174635887146	-0.0481879234313965\\
-0.0208567500114441	-0.0182207822799683\\
-0.0201977580785751	0.00131798386573791\\
-0.0148188225924969	0.0107578709721565\\
-0.00842464920133353	0.0127883467823267\\
-0.00312140020541847	0.0106064979918301\\
0.000310574343893677	0.00686394909862429\\
0.00194891803257633	0.00327668737736531\\
0.00228086036877358	0.000663884672394489\\
0.0018766164446788	-0.000808487848189543\\
0.00120534037146172	-0.00134255214643417\\
0.000568367241987744	-0.00127394625894795\\
0.000107788866753822	-0.000921156750467845\\
-0.000149447537551595	-0.000514472808610833\\
-0.000240703855316404	-0.000182512635529619\\
-0.000226156050369708	2.90956098933926e-05\\
-0.000162343135303933	0.00012762583013155\\
-8.98508939450622e-05	0.000144984482717742\\
-3.11420497793612e-05	0.000117417688331402\\
5.9978847483296e-06	7.42798690553816e-05\\
2.30683808250926e-05	3.4140992153526e-05\\
2.58365336572009e-05	5.5363056642167e-06\\
2.07614766589549e-05	-1.01501139964921e-05\\
1.30335789950931e-05	-1.54557953277235e-05\\
5.91123541438897e-06	-1.42446871614083e-05\\
8.72254770439652e-07	-1.00779612878986e-05\\
-1.86529924414492e-06	-5.47510802916915e-06\\
-2.76775144040098e-06	-1.80490439251211e-06\\
-2.52703967842876e-06	4.81423523944433e-07\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.8	0\\
-1.35	0.9\\
-0.7875	1.125\\
-0.309375	0.95625\\
0.00703124999999993	0.6328125\\
0.1634765625	0.312890625\\
0.200830078125	0.0747070312500001\\
0.16929931640625	-0.0630615234375\\
0.111209106445313	-0.116180419921875\\
0.0543617248535156	-0.113694763183594\\
0.0123476028442383	-0.0840282440185547\\
-0.01174635887146	-0.0481879234313965\\
-0.0208567500114441	-0.0182207822799683\\
-0.0201977580785751	0.00131798386573791\\
-0.0148188225924969	0.0107578709721565\\
-0.00842464920133353	0.0127883467823267\\
-0.00312140020541847	0.0106064979918301\\
0.000310574343893677	0.00686394909862429\\
0.00194891803257633	0.00327668737736531\\
0.00228086036877358	0.000663884672394489\\
0.0018766164446788	-0.000808487848189543\\
0.00120534037146172	-0.00134255214643417\\
0.000568367241987744	-0.00127394625894795\\
0.000107788866753822	-0.000921156750467845\\
-0.000149447537551595	-0.000514472808610833\\
-0.000240703855316404	-0.000182512635529619\\
-0.000226156050369708	2.90956098933926e-05\\
-0.000162343135303933	0.00012762583013155\\
-8.98508939450622e-05	0.000144984482717742\\
-3.11420497793612e-05	0.000117417688331402\\
5.9978847483296e-06	7.42798690553816e-05\\
2.30683808250926e-05	3.4140992153526e-05\\
2.58365336572009e-05	5.5363056642167e-06\\
2.07614766589549e-05	-1.01501139964921e-05\\
1.30335789950931e-05	-1.54557953277235e-05\\
5.91123541438897e-06	-1.42446871614083e-05\\
8.72254770439652e-07	-1.00779612878986e-05\\
-1.86529924414492e-06	-5.47510802916915e-06\\
-2.76775144040098e-06	-1.80490439251211e-06\\
-2.52703967842876e-06	4.81423523944433e-07\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1.6	0\\
-1.2	0.8\\
-0.7	1\\
-0.275	0.85\\
0.00624999999999992	0.5625\\
0.1453125	0.278125\\
0.178515625	0.0664062500000001\\
0.15048828125	-0.0560546875\\
0.0988525390625	-0.103271484375\\
0.048321533203125	-0.10106201171875\\
0.0109756469726562	-0.0746917724609375\\
-0.0104412078857422	-0.0428337097167969\\
-0.0185393333435059	-0.0161962509155273\\
-0.0179535627365112	0.00117154121398926\\
-0.0131722867488861	0.00956255197525025\\
-0.00748857706785202	0.0113674193620682\\
-0.00277457796037197	0.0094279982149601\\
0.000276066083461048	0.00610128808766603\\
0.00173237158451229	0.00291261100210249\\
0.00202743143890984	0.000590119708795099\\
0.00166810350638116	-0.000718655865057372\\
0.00107141366352153	-0.00119337968571927\\
0.000505215326211328	-0.0011323966746204\\
9.58123260033969e-05	-0.000818806000415862\\
-0.000132842255601418	-0.000457309163209629\\
-0.000213958982503471	-0.000162233453804106\\
-0.000201027600328629	2.58627643496824e-05\\
-0.000144305009159051	0.000113445182339156\\
-7.98674612844996e-05	0.000128875095749104\\
-2.76818220260988e-05	0.000104371278516802\\
5.33145310962632e-06	6.60265502714502e-05\\
2.05052274000823e-05	3.0347548580912e-05\\
2.29658076952897e-05	4.92116059041483e-06\\
1.8454645919071e-05	-9.02232355243744e-06\\
1.15854035511939e-05	-1.37384847357542e-05\\
5.25443147945686e-06	-1.26619441434741e-05\\
7.7533757372413e-07	-8.95818781146546e-06\\
-1.65804377257327e-06	-4.86676269259479e-06\\
-2.46022350257865e-06	-1.60435946001076e-06\\
-2.24625749193668e-06	4.27932021283943e-07\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.6	0\\
-1.2	0.8\\
-0.7	1\\
-0.275	0.85\\
0.00624999999999992	0.5625\\
0.1453125	0.278125\\
0.178515625	0.0664062500000001\\
0.15048828125	-0.0560546875\\
0.0988525390625	-0.103271484375\\
0.048321533203125	-0.10106201171875\\
0.0109756469726562	-0.0746917724609375\\
-0.0104412078857422	-0.0428337097167969\\
-0.0185393333435059	-0.0161962509155273\\
-0.0179535627365112	0.00117154121398926\\
-0.0131722867488861	0.00956255197525025\\
-0.00748857706785202	0.0113674193620682\\
-0.00277457796037197	0.0094279982149601\\
0.000276066083461048	0.00610128808766603\\
0.00173237158451229	0.00291261100210249\\
0.00202743143890984	0.000590119708795099\\
0.00166810350638116	-0.000718655865057372\\
0.00107141366352153	-0.00119337968571927\\
0.000505215326211328	-0.0011323966746204\\
9.58123260033969e-05	-0.000818806000415862\\
-0.000132842255601418	-0.000457309163209629\\
-0.000213958982503471	-0.000162233453804106\\
-0.000201027600328629	2.58627643496824e-05\\
-0.000144305009159051	0.000113445182339156\\
-7.98674612844996e-05	0.000128875095749104\\
-2.76818220260988e-05	0.000104371278516802\\
5.33145310962632e-06	6.60265502714502e-05\\
2.05052274000823e-05	3.0347548580912e-05\\
2.29658076952897e-05	4.92116059041483e-06\\
1.8454645919071e-05	-9.02232355243744e-06\\
1.15854035511939e-05	-1.37384847357542e-05\\
5.25443147945686e-06	-1.26619441434741e-05\\
7.7533757372413e-07	-8.95818781146546e-06\\
-1.65804377257327e-06	-4.86676269259479e-06\\
-2.46022350257865e-06	-1.60435946001076e-06\\
-2.24625749193668e-06	4.27932021283943e-07\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1.4	0\\
-1.05	0.7\\
-0.6125	0.875\\
-0.240625	0.74375\\
0.00546875000000008	0.4921875\\
0.1271484375	0.243359375\\
0.156201171875	0.0581054687499999\\
0.13167724609375	-0.0490478515625\\
0.0864959716796875	-0.090362548828125\\
0.0422813415527343	-0.0884292602539063\\
0.00960369110107419	-0.0653553009033203\\
-0.00913605690002443	-0.0374794960021972\\
-0.0162219166755676	-0.0141717195510864\\
-0.0157093673944473	0.00102509856224062\\
-0.0115257509052753	0.00836723297834397\\
-0.00655250493437051	0.00994649194180966\\
-0.00242775571532547	0.00824949843809009\\
0.000241557823028418	0.00533862707670778\\
0.00151582513644826	0.00254853462683968\\
0.00177400250904611	0.000516354745195711\\
0.00145959056808351	-0.000628823881925201\\
0.000937486955581335	-0.00104420722500436\\
0.000442063410434912	-0.000990847090292846\\
8.38357852529722e-05	-0.000716455250363879\\
-0.000116236973651241	-0.000400145517808426\\
-0.000187214109690537	-0.000141954272078592\\
-0.000175899150287551	2.26299188059722e-05\\
-0.00012626688301417	9.92645345467614e-05\\
-6.98840286239371e-05	0.000112765708780466\\
-2.42215942728364e-05	9.13248687022014e-05\\
4.66502147092305e-06	5.77732314875189e-05\\
1.7942073975072e-05	2.65541050082979e-05\\
2.00950817333785e-05	4.30601551661296e-06\\
1.61478151791871e-05	-7.89453310838277e-06\\
1.01372281072946e-05	-1.20211741437849e-05\\
4.59762754452474e-06	-1.10792011255398e-05\\
6.7842037700861e-07	-7.83841433503227e-06\\
-1.45078830100161e-06	-4.25841735602044e-06\\
-2.15269556475632e-06	-1.40381452750941e-06\\
-1.96547530544459e-06	3.74440518623451e-07\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.4	0\\
-1.05	0.7\\
-0.6125	0.875\\
-0.240625	0.74375\\
0.00546875000000008	0.4921875\\
0.1271484375	0.243359375\\
0.156201171875	0.0581054687499999\\
0.13167724609375	-0.0490478515625\\
0.0864959716796875	-0.090362548828125\\
0.0422813415527343	-0.0884292602539063\\
0.00960369110107419	-0.0653553009033203\\
-0.00913605690002443	-0.0374794960021972\\
-0.0162219166755676	-0.0141717195510864\\
-0.0157093673944473	0.00102509856224062\\
-0.0115257509052753	0.00836723297834397\\
-0.00655250493437051	0.00994649194180966\\
-0.00242775571532547	0.00824949843809009\\
0.000241557823028418	0.00533862707670778\\
0.00151582513644826	0.00254853462683968\\
0.00177400250904611	0.000516354745195711\\
0.00145959056808351	-0.000628823881925201\\
0.000937486955581335	-0.00104420722500436\\
0.000442063410434912	-0.000990847090292846\\
8.38357852529722e-05	-0.000716455250363879\\
-0.000116236973651241	-0.000400145517808426\\
-0.000187214109690537	-0.000141954272078592\\
-0.000175899150287551	2.26299188059722e-05\\
-0.00012626688301417	9.92645345467614e-05\\
-6.98840286239371e-05	0.000112765708780466\\
-2.42215942728364e-05	9.13248687022014e-05\\
4.66502147092305e-06	5.77732314875189e-05\\
1.7942073975072e-05	2.65541050082979e-05\\
2.00950817333785e-05	4.30601551661296e-06\\
1.61478151791871e-05	-7.89453310838277e-06\\
1.01372281072946e-05	-1.20211741437849e-05\\
4.59762754452474e-06	-1.10792011255398e-05\\
6.7842037700861e-07	-7.83841433503227e-06\\
-1.45078830100161e-06	-4.25841735602044e-06\\
-2.15269556475632e-06	-1.40381452750941e-06\\
-1.96547530544459e-06	3.74440518623451e-07\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1.2	0\\
-0.9	0.6\\
-0.525	0.75\\
-0.20625	0.6375\\
0.00468750000000004	0.421875\\
0.108984375	0.20859375\\
0.13388671875	0.0498046874999999\\
0.1128662109375	-0.042041015625\\
0.074139404296875	-0.07745361328125\\
0.0362411499023437	-0.0757965087890625\\
0.00823173522949216	-0.0560188293457031\\
-0.00783090591430666	-0.0321252822875976\\
-0.0139045000076294	-0.0121471881866455\\
-0.0134651720523834	0.00087865591049196\\
-0.00987921506166458	0.00717191398143769\\
-0.00561643280088901	0.00852556452155113\\
-0.00208093347027897	0.00707099866122007\\
0.000207049562595788	0.00457596606574952\\
0.00129927868838422	0.00218445825157687\\
0.00152057357918238	0.000442589781596323\\
0.00125107762978587	-0.000538991898793031\\
0.000803560247641144	-0.00089503476428945\\
0.000378911494658495	-0.000849297505965297\\
7.18592445025473e-05	-0.000614104500311896\\
-9.96316917010635e-05	-0.000342981872407222\\
-0.000160469236877603	-0.000121675090353079\\
-0.000150770700246472	1.9397073262262e-05\\
-0.000108228756869289	8.5083886754367e-05\\
-5.99005959633747e-05	9.66563218118278e-05\\
-2.0761366519574e-05	7.82784588876012e-05\\
3.99858983221978e-06	4.95199127035876e-05\\
1.53789205500617e-05	2.27606614356839e-05\\
1.72243557714673e-05	3.69087044281109e-06\\
1.38409844393032e-05	-6.7667426643281e-06\\
8.6890526633954e-06	-1.03038635518157e-05\\
3.94082360959264e-06	-9.49645810760554e-06\\
5.81503180293092e-07	-6.71864085859909e-06\\
-1.24353282942995e-06	-3.65007201944609e-06\\
-1.84516762693399e-06	-1.20326959500807e-06\\
-1.68469311895251e-06	3.20949015962959e-07\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.2	0\\
-0.9	0.6\\
-0.525	0.75\\
-0.20625	0.6375\\
0.00468750000000004	0.421875\\
0.108984375	0.20859375\\
0.13388671875	0.0498046874999999\\
0.1128662109375	-0.042041015625\\
0.074139404296875	-0.07745361328125\\
0.0362411499023437	-0.0757965087890625\\
0.00823173522949216	-0.0560188293457031\\
-0.00783090591430666	-0.0321252822875976\\
-0.0139045000076294	-0.0121471881866455\\
-0.0134651720523834	0.00087865591049196\\
-0.00987921506166458	0.00717191398143769\\
-0.00561643280088901	0.00852556452155113\\
-0.00208093347027897	0.00707099866122007\\
0.000207049562595788	0.00457596606574952\\
0.00129927868838422	0.00218445825157687\\
0.00152057357918238	0.000442589781596323\\
0.00125107762978587	-0.000538991898793031\\
0.000803560247641144	-0.00089503476428945\\
0.000378911494658495	-0.000849297505965297\\
7.18592445025473e-05	-0.000614104500311896\\
-9.96316917010635e-05	-0.000342981872407222\\
-0.000160469236877603	-0.000121675090353079\\
-0.000150770700246472	1.9397073262262e-05\\
-0.000108228756869289	8.5083886754367e-05\\
-5.99005959633747e-05	9.66563218118278e-05\\
-2.0761366519574e-05	7.82784588876012e-05\\
3.99858983221978e-06	4.95199127035876e-05\\
1.53789205500617e-05	2.27606614356839e-05\\
1.72243557714673e-05	3.69087044281109e-06\\
1.38409844393032e-05	-6.7667426643281e-06\\
8.6890526633954e-06	-1.03038635518157e-05\\
3.94082360959264e-06	-9.49645810760554e-06\\
5.81503180293092e-07	-6.71864085859909e-06\\
-1.24353282942995e-06	-3.65007201944609e-06\\
-1.84516762693399e-06	-1.20326959500807e-06\\
-1.68469311895251e-06	3.20949015962959e-07\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.75	0.5\\
-0.4375	0.625\\
-0.171875	0.53125\\
0.00390625	0.3515625\\
0.0908203125	0.173828125\\
0.111572265625	0.04150390625\\
0.09405517578125	-0.0350341796875\\
0.0617828369140625	-0.064544677734375\\
0.0302009582519531	-0.0631637573242188\\
0.00685977935791016	-0.0466823577880859\\
-0.00652575492858887	-0.026771068572998\\
-0.0115870833396912	-0.0101226568222046\\
-0.0112209767103195	0.000732213258743286\\
-0.00823267921805382	0.0059765949845314\\
-0.00468036066740751	0.00710463710129261\\
-0.00173411122523248	0.00589249888435006\\
0.000172541302163154	0.00381330505479127\\
0.00108273224032018	0.00182038187631406\\
0.00126714464931865	0.000368824817996938\\
0.00104256469148822	-0.000449159915660857\\
0.000669633539700953	-0.00074586230357454\\
0.00031575957888208	-0.000707747921637747\\
5.98827037521232e-05	-0.000511753750259913\\
-8.30264097508859e-05	-0.000285818227006018\\
-0.000133724364064669	-0.000101395908627566\\
-0.000125642250205393	1.61642277185514e-05\\
-9.01906307244071e-05	7.09032389619724e-05\\
-4.99171633028123e-05	8.05469348431898e-05\\
-1.73011387663118e-05	6.5232049073001e-05\\
3.33215819351643e-06	4.12665939196564e-05\\
1.28157671250514e-05	1.896721786307e-05\\
1.43536298095561e-05	3.07572536900928e-06\\
1.15341536994194e-05	-5.63895222027339e-06\\
7.24087721949618e-06	-8.58655295984638e-06\\
3.28401967466054e-06	-7.91371508967128e-06\\
4.84585983577583e-07	-5.59886738216591e-06\\
-1.03627735785829e-06	-3.04172668287175e-06\\
-1.53763968911165e-06	-1.00272466250673e-06\\
-1.40391093246042e-06	2.67457513302463e-07\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.75	0.5\\
-0.4375	0.625\\
-0.171875	0.53125\\
0.00390625	0.3515625\\
0.0908203125	0.173828125\\
0.111572265625	0.04150390625\\
0.09405517578125	-0.0350341796875\\
0.0617828369140625	-0.064544677734375\\
0.0302009582519531	-0.0631637573242188\\
0.00685977935791016	-0.0466823577880859\\
-0.00652575492858887	-0.026771068572998\\
-0.0115870833396912	-0.0101226568222046\\
-0.0112209767103195	0.000732213258743286\\
-0.00823267921805382	0.0059765949845314\\
-0.00468036066740751	0.00710463710129261\\
-0.00173411122523248	0.00589249888435006\\
0.000172541302163154	0.00381330505479127\\
0.00108273224032018	0.00182038187631406\\
0.00126714464931865	0.000368824817996938\\
0.00104256469148822	-0.000449159915660857\\
0.000669633539700953	-0.00074586230357454\\
0.00031575957888208	-0.000707747921637747\\
5.98827037521232e-05	-0.000511753750259913\\
-8.30264097508859e-05	-0.000285818227006018\\
-0.000133724364064669	-0.000101395908627566\\
-0.000125642250205393	1.61642277185514e-05\\
-9.01906307244071e-05	7.09032389619724e-05\\
-4.99171633028123e-05	8.05469348431898e-05\\
-1.73011387663118e-05	6.5232049073001e-05\\
3.33215819351643e-06	4.12665939196564e-05\\
1.28157671250514e-05	1.896721786307e-05\\
1.43536298095561e-05	3.07572536900928e-06\\
1.15341536994194e-05	-5.63895222027339e-06\\
7.24087721949618e-06	-8.58655295984638e-06\\
3.28401967466054e-06	-7.91371508967128e-06\\
4.84585983577583e-07	-5.59886738216591e-06\\
-1.03627735785829e-06	-3.04172668287175e-06\\
-1.53763968911165e-06	-1.00272466250673e-06\\
-1.40391093246042e-06	2.67457513302463e-07\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.8	0\\
-0.6	0.4\\
-0.35	0.5\\
-0.1375	0.425\\
0.00312500000000002	0.28125\\
0.07265625	0.1390625\\
0.0892578125	0.033203125\\
0.075244140625	-0.02802734375\\
0.04942626953125	-0.0516357421875\\
0.0241607666015625	-0.050531005859375\\
0.00548782348632812	-0.0373458862304688\\
-0.0052206039428711	-0.0214168548583984\\
-0.00926966667175294	-0.00809812545776367\\
-0.00897678136825562	0.000585770606994633\\
-0.00658614337444306	0.00478127598762513\\
-0.00374428853392601	0.00568370968103409\\
-0.00138728898018599	0.00471399910748005\\
0.000138033041730524	0.00305064404383302\\
0.000866185792256148	0.00145630550105125\\
0.00101371571945492	0.00029505985439755\\
0.00083405175319058	-0.000359327932528686\\
0.000535706831760763	-0.000596689842859633\\
0.000252607663105664	-0.000566198337310198\\
4.79061630016984e-05	-0.000409403000207931\\
-6.64211278007089e-05	-0.000228654581604815\\
-0.000106979491251735	-8.11167269020529e-05\\
-0.000100513800164315	1.29313821748412e-05\\
-7.21525045795258e-05	5.6722591169578e-05\\
-3.99337306422498e-05	6.44375478745519e-05\\
-1.38409110130494e-05	5.21856392584009e-05\\
2.66572655481317e-06	3.30132751357251e-05\\
1.02526137000412e-05	1.5173774290456e-05\\
1.14829038476449e-05	2.46058029520741e-06\\
9.2273229595355e-06	-4.51116177621873e-06\\
5.79270177559694e-06	-6.86924236787711e-06\\
2.62721573972843e-06	-6.33097207173703e-06\\
3.87668786862064e-07	-4.47909390573273e-06\\
-8.29021886286634e-07	-2.4333813462974e-06\\
-1.23011175128932e-06	-8.02179730005381e-07\\
-1.12312874596834e-06	2.13966010641972e-07\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.8	0\\
-0.6	0.4\\
-0.35	0.5\\
-0.1375	0.425\\
0.00312500000000002	0.28125\\
0.07265625	0.1390625\\
0.0892578125	0.033203125\\
0.075244140625	-0.02802734375\\
0.04942626953125	-0.0516357421875\\
0.0241607666015625	-0.050531005859375\\
0.00548782348632812	-0.0373458862304688\\
-0.0052206039428711	-0.0214168548583984\\
-0.00926966667175294	-0.00809812545776367\\
-0.00897678136825562	0.000585770606994633\\
-0.00658614337444306	0.00478127598762513\\
-0.00374428853392601	0.00568370968103409\\
-0.00138728898018599	0.00471399910748005\\
0.000138033041730524	0.00305064404383302\\
0.000866185792256148	0.00145630550105125\\
0.00101371571945492	0.00029505985439755\\
0.00083405175319058	-0.000359327932528686\\
0.000535706831760763	-0.000596689842859633\\
0.000252607663105664	-0.000566198337310198\\
4.79061630016984e-05	-0.000409403000207931\\
-6.64211278007089e-05	-0.000228654581604815\\
-0.000106979491251735	-8.11167269020529e-05\\
-0.000100513800164315	1.29313821748412e-05\\
-7.21525045795258e-05	5.6722591169578e-05\\
-3.99337306422498e-05	6.44375478745519e-05\\
-1.38409110130494e-05	5.21856392584009e-05\\
2.66572655481317e-06	3.30132751357251e-05\\
1.02526137000412e-05	1.5173774290456e-05\\
1.14829038476449e-05	2.46058029520741e-06\\
9.2273229595355e-06	-4.51116177621873e-06\\
5.79270177559694e-06	-6.86924236787711e-06\\
2.62721573972843e-06	-6.33097207173703e-06\\
3.87668786862064e-07	-4.47909390573273e-06\\
-8.29021886286634e-07	-2.4333813462974e-06\\
-1.23011175128932e-06	-8.02179730005381e-07\\
-1.12312874596834e-06	2.13966010641972e-07\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.6	0\\
-0.45	0.3\\
-0.2625	0.375\\
-0.103125	0.31875\\
0.00234375000000002	0.2109375\\
0.0544921875	0.104296875\\
0.066943359375	0.02490234375\\
0.05643310546875	-0.0210205078125\\
0.0370697021484375	-0.038726806640625\\
0.0181205749511719	-0.0378982543945312\\
0.00411586761474608	-0.0280094146728516\\
-0.00391545295715333	-0.0160626411437988\\
-0.0069522500038147	-0.00607359409332274\\
-0.00673258602619171	0.00043932795524598\\
-0.00493960753083229	0.00358595699071885\\
-0.00280821640044451	0.00426278226077557\\
-0.00104046673513949	0.00353549933061004\\
0.000103524781297894	0.00228798303287476\\
0.000649639344192111	0.00109222912578843\\
0.000760286789591192	0.000221294890798161\\
0.000625538814892934	-0.000269495949396515\\
0.000401780123820572	-0.000447517382144725\\
0.000189455747329248	-0.000424648752982648\\
3.59296222512737e-05	-0.000307052250155948\\
-4.98158458505318e-05	-0.000171490936203611\\
-8.02346184388015e-05	-6.08375451765395e-05\\
-7.5385350123236e-05	9.698536631131e-06\\
-5.41143784346443e-05	4.25419433771835e-05\\
-2.99502979816873e-05	4.83281609059139e-05\\
-1.0380683259787e-05	3.91392294438006e-05\\
1.99929491610989e-06	2.47599563517938e-05\\
7.68946027503087e-06	1.1380330717842e-05\\
8.61217788573364e-06	1.84543522140555e-06\\
6.92049221965162e-06	-3.38337133216405e-06\\
4.3445263316977e-06	-5.15193177590784e-06\\
1.97041180479632e-06	-4.74822905380277e-06\\
2.90751590146546e-07	-3.35932042929954e-06\\
-6.21766414714976e-07	-1.82503600972305e-06\\
-9.22583813466994e-07	-6.01634797504034e-07\\
-8.42346559476254e-07	1.6047450798148e-07\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.6	0\\
-0.45	0.3\\
-0.2625	0.375\\
-0.103125	0.31875\\
0.00234375000000002	0.2109375\\
0.0544921875	0.104296875\\
0.066943359375	0.02490234375\\
0.05643310546875	-0.0210205078125\\
0.0370697021484375	-0.038726806640625\\
0.0181205749511719	-0.0378982543945312\\
0.00411586761474608	-0.0280094146728516\\
-0.00391545295715333	-0.0160626411437988\\
-0.0069522500038147	-0.00607359409332274\\
-0.00673258602619171	0.00043932795524598\\
-0.00493960753083229	0.00358595699071885\\
-0.00280821640044451	0.00426278226077557\\
-0.00104046673513949	0.00353549933061004\\
0.000103524781297894	0.00228798303287476\\
0.000649639344192111	0.00109222912578843\\
0.000760286789591192	0.000221294890798161\\
0.000625538814892934	-0.000269495949396515\\
0.000401780123820572	-0.000447517382144725\\
0.000189455747329248	-0.000424648752982648\\
3.59296222512737e-05	-0.000307052250155948\\
-4.98158458505318e-05	-0.000171490936203611\\
-8.02346184388015e-05	-6.08375451765395e-05\\
-7.5385350123236e-05	9.698536631131e-06\\
-5.41143784346443e-05	4.25419433771835e-05\\
-2.99502979816873e-05	4.83281609059139e-05\\
-1.0380683259787e-05	3.91392294438006e-05\\
1.99929491610989e-06	2.47599563517938e-05\\
7.68946027503087e-06	1.1380330717842e-05\\
8.61217788573364e-06	1.84543522140555e-06\\
6.92049221965162e-06	-3.38337133216405e-06\\
4.3445263316977e-06	-5.15193177590784e-06\\
1.97041180479632e-06	-4.74822905380277e-06\\
2.90751590146546e-07	-3.35932042929954e-06\\
-6.21766414714976e-07	-1.82503600972305e-06\\
-9.22583813466994e-07	-6.01634797504034e-07\\
-8.42346559476254e-07	1.6047450798148e-07\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.4	0\\
-0.3	0.2\\
-0.175	0.25\\
-0.06875	0.2125\\
0.00156250000000001	0.140625\\
0.036328125	0.06953125\\
0.04462890625	0.0166015625\\
0.0376220703125	-0.014013671875\\
0.024713134765625	-0.02581787109375\\
0.0120803833007813	-0.0252655029296875\\
0.00274391174316406	-0.0186729431152344\\
-0.00261030197143555	-0.0107084274291992\\
-0.00463483333587647	-0.00404906272888184\\
-0.00448839068412781	0.000292885303497316\\
-0.00329307168722153	0.00239063799381256\\
-0.00187214426696301	0.00284185484051705\\
-0.000693644490092993	0.00235699955374003\\
6.9016520865262e-05	0.00152532202191651\\
0.000433092896128074	0.000728152750525624\\
0.000506857859727461	0.000147529927198775\\
0.00041702587659529	-0.000179663966264343\\
0.000267853415880382	-0.000298344921429817\\
0.000126303831552832	-0.000283099168655099\\
2.39530815008492e-05	-0.000204701500103966\\
-3.32105639003545e-05	-0.000114327290802407\\
-5.34897456258677e-05	-4.05583634510265e-05\\
-5.02569000821574e-05	6.46569108742062e-06\\
-3.60762522897629e-05	2.8361295584789e-05\\
-1.99668653211249e-05	3.22187739372759e-05\\
-6.9204555065247e-06	2.60928196292004e-05\\
1.33286327740658e-06	1.65066375678626e-05\\
5.12630685002058e-06	7.58688714522799e-06\\
5.74145192382243e-06	1.23029014760371e-06\\
4.61366147976775e-06	-2.25558088810936e-06\\
2.89635088779847e-06	-3.43462118393856e-06\\
1.31360786986421e-06	-3.16548603586851e-06\\
1.93834393431032e-07	-2.23954695286636e-06\\
-4.14510943143317e-07	-1.2166906731487e-06\\
-6.15055875644662e-07	-4.01089865002691e-07\\
-5.61564372984169e-07	1.06983005320986e-07\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4	0\\
-0.3	0.2\\
-0.175	0.25\\
-0.06875	0.2125\\
0.00156250000000001	0.140625\\
0.036328125	0.06953125\\
0.04462890625	0.0166015625\\
0.0376220703125	-0.014013671875\\
0.024713134765625	-0.02581787109375\\
0.0120803833007813	-0.0252655029296875\\
0.00274391174316406	-0.0186729431152344\\
-0.00261030197143555	-0.0107084274291992\\
-0.00463483333587647	-0.00404906272888184\\
-0.00448839068412781	0.000292885303497316\\
-0.00329307168722153	0.00239063799381256\\
-0.00187214426696301	0.00284185484051705\\
-0.000693644490092993	0.00235699955374003\\
6.9016520865262e-05	0.00152532202191651\\
0.000433092896128074	0.000728152750525624\\
0.000506857859727461	0.000147529927198775\\
0.00041702587659529	-0.000179663966264343\\
0.000267853415880382	-0.000298344921429817\\
0.000126303831552832	-0.000283099168655099\\
2.39530815008492e-05	-0.000204701500103966\\
-3.32105639003545e-05	-0.000114327290802407\\
-5.34897456258677e-05	-4.05583634510265e-05\\
-5.02569000821574e-05	6.46569108742062e-06\\
-3.60762522897629e-05	2.8361295584789e-05\\
-1.99668653211249e-05	3.22187739372759e-05\\
-6.9204555065247e-06	2.60928196292004e-05\\
1.33286327740658e-06	1.65066375678626e-05\\
5.12630685002058e-06	7.58688714522799e-06\\
5.74145192382243e-06	1.23029014760371e-06\\
4.61366147976775e-06	-2.25558088810936e-06\\
2.89635088779847e-06	-3.43462118393856e-06\\
1.31360786986421e-06	-3.16548603586851e-06\\
1.93834393431032e-07	-2.23954695286636e-06\\
-4.14510943143317e-07	-1.2166906731487e-06\\
-6.15055875644662e-07	-4.01089865002691e-07\\
-5.61564372984169e-07	1.06983005320986e-07\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.2	0\\
-0.15	0.1\\
-0.0875	0.125\\
-0.034375	0.10625\\
0.000781250000000004	0.0703125\\
0.0181640625	0.034765625\\
0.022314453125	0.00830078125\\
0.01881103515625	-0.0070068359375\\
0.0123565673828125	-0.012908935546875\\
0.00604019165039063	-0.0126327514648438\\
0.00137195587158203	-0.00933647155761719\\
-0.00130515098571777	-0.00535421371459961\\
-0.00231741666793823	-0.00202453136444092\\
-0.00224419534206391	0.000146442651748658\\
-0.00164653584361076	0.00119531899690628\\
-0.000936072133481503	0.00142092742025852\\
-0.000346822245046496	0.00117849977687001\\
3.4508260432631e-05	0.000762661010958255\\
0.000216546448064037	0.000364076375262812\\
0.000253428929863731	7.37649635993875e-05\\
0.000208512938297645	-8.98319831321716e-05\\
0.000133926707940191	-0.000149172460714908\\
6.3151915776416e-05	-0.00014154958432755\\
1.19765407504246e-05	-0.000102350750051983\\
-1.66052819501772e-05	-5.71636454012037e-05\\
-2.67448728129339e-05	-2.02791817255132e-05\\
-2.51284500410787e-05	3.23284554371031e-06\\
-1.80381261448814e-05	1.41806477923945e-05\\
-9.98343266056246e-06	1.6109386968638e-05\\
-3.46022775326235e-06	1.30464098146002e-05\\
6.66431638703292e-07	8.25331878393128e-06\\
2.56315342501029e-06	3.793443572614e-06\\
2.87072596191122e-06	6.15145073801853e-07\\
2.30683073988388e-06	-1.12779044405468e-06\\
1.44817544389924e-06	-1.71731059196928e-06\\
6.56803934932107e-07	-1.58274301793426e-06\\
9.6917196715516e-08	-1.11977347643318e-06\\
-2.07255471571659e-07	-6.08345336574349e-07\\
-3.07527937822331e-07	-2.00544932501345e-07\\
-2.80782186492085e-07	5.3491502660493e-08\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.2	0\\
-0.15	0.1\\
-0.0875	0.125\\
-0.034375	0.10625\\
0.000781250000000004	0.0703125\\
0.0181640625	0.034765625\\
0.022314453125	0.00830078125\\
0.01881103515625	-0.0070068359375\\
0.0123565673828125	-0.012908935546875\\
0.00604019165039063	-0.0126327514648438\\
0.00137195587158203	-0.00933647155761719\\
-0.00130515098571777	-0.00535421371459961\\
-0.00231741666793823	-0.00202453136444092\\
-0.00224419534206391	0.000146442651748658\\
-0.00164653584361076	0.00119531899690628\\
-0.000936072133481503	0.00142092742025852\\
-0.000346822245046496	0.00117849977687001\\
3.4508260432631e-05	0.000762661010958255\\
0.000216546448064037	0.000364076375262812\\
0.000253428929863731	7.37649635993875e-05\\
0.000208512938297645	-8.98319831321716e-05\\
0.000133926707940191	-0.000149172460714908\\
6.3151915776416e-05	-0.00014154958432755\\
1.19765407504246e-05	-0.000102350750051983\\
-1.66052819501772e-05	-5.71636454012037e-05\\
-2.67448728129339e-05	-2.02791817255132e-05\\
-2.51284500410787e-05	3.23284554371031e-06\\
-1.80381261448814e-05	1.41806477923945e-05\\
-9.98343266056246e-06	1.6109386968638e-05\\
-3.46022775326235e-06	1.30464098146002e-05\\
6.66431638703292e-07	8.25331878393128e-06\\
2.56315342501029e-06	3.793443572614e-06\\
2.87072596191122e-06	6.15145073801853e-07\\
2.30683073988388e-06	-1.12779044405468e-06\\
1.44817544389924e-06	-1.71731059196928e-06\\
6.56803934932107e-07	-1.58274301793426e-06\\
9.6917196715516e-08	-1.11977347643318e-06\\
-2.07255471571659e-07	-6.08345336574349e-07\\
-3.07527937822331e-07	-2.00544932501345e-07\\
-2.80782186492085e-07	5.3491502660493e-08\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.2	0\\
0.15	-0.1\\
0.0875000000000001	-0.125\\
0.034375	-0.10625\\
-0.000781250000000004	-0.0703125000000001\\
-0.0181640625	-0.034765625\\
-0.022314453125	-0.00830078125000001\\
-0.01881103515625	0.00700683593750001\\
-0.0123565673828125	0.012908935546875\\
-0.00604019165039063	0.0126327514648438\\
-0.00137195587158203	0.0093364715576172\\
0.00130515098571778	0.00535421371459961\\
0.00231741666793824	0.00202453136444092\\
0.00224419534206391	-0.000146442651748659\\
0.00164653584361077	-0.00119531899690628\\
0.000936072133481503	-0.00142092742025852\\
0.000346822245046496	-0.00117849977687001\\
-3.45082604326311e-05	-0.000762661010958255\\
-0.000216546448064037	-0.000364076375262812\\
-0.000253428929863731	-7.37649635993874e-05\\
-0.000208512938297645	8.98319831321717e-05\\
-0.000133926707940191	0.000149172460714908\\
-6.3151915776416e-05	0.00014154958432755\\
-1.19765407504246e-05	0.000102350750051983\\
1.66052819501772e-05	5.71636454012037e-05\\
2.67448728129339e-05	2.02791817255132e-05\\
2.51284500410787e-05	-3.23284554371031e-06\\
1.80381261448814e-05	-1.41806477923945e-05\\
9.98343266056246e-06	-1.6109386968638e-05\\
3.46022775326235e-06	-1.30464098146002e-05\\
-6.66431638703292e-07	-8.25331878393128e-06\\
-2.56315342501029e-06	-3.793443572614e-06\\
-2.87072596191122e-06	-6.15145073801853e-07\\
-2.30683073988388e-06	1.12779044405468e-06\\
-1.44817544389924e-06	1.71731059196928e-06\\
-6.56803934932107e-07	1.58274301793426e-06\\
-9.6917196715516e-08	1.11977347643318e-06\\
2.07255471571659e-07	6.08345336574349e-07\\
3.07527937822331e-07	2.00544932501345e-07\\
2.80782186492085e-07	-5.3491502660493e-08\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.2	0\\
0.15	-0.1\\
0.0875000000000001	-0.125\\
0.034375	-0.10625\\
-0.000781250000000004	-0.0703125000000001\\
-0.0181640625	-0.034765625\\
-0.022314453125	-0.00830078125000001\\
-0.01881103515625	0.00700683593750001\\
-0.0123565673828125	0.012908935546875\\
-0.00604019165039063	0.0126327514648438\\
-0.00137195587158203	0.0093364715576172\\
0.00130515098571778	0.00535421371459961\\
0.00231741666793824	0.00202453136444092\\
0.00224419534206391	-0.000146442651748659\\
0.00164653584361077	-0.00119531899690628\\
0.000936072133481503	-0.00142092742025852\\
0.000346822245046496	-0.00117849977687001\\
-3.45082604326311e-05	-0.000762661010958255\\
-0.000216546448064037	-0.000364076375262812\\
-0.000253428929863731	-7.37649635993874e-05\\
-0.000208512938297645	8.98319831321717e-05\\
-0.000133926707940191	0.000149172460714908\\
-6.3151915776416e-05	0.00014154958432755\\
-1.19765407504246e-05	0.000102350750051983\\
1.66052819501772e-05	5.71636454012037e-05\\
2.67448728129339e-05	2.02791817255132e-05\\
2.51284500410787e-05	-3.23284554371031e-06\\
1.80381261448814e-05	-1.41806477923945e-05\\
9.98343266056246e-06	-1.6109386968638e-05\\
3.46022775326235e-06	-1.30464098146002e-05\\
-6.66431638703292e-07	-8.25331878393128e-06\\
-2.56315342501029e-06	-3.793443572614e-06\\
-2.87072596191122e-06	-6.15145073801853e-07\\
-2.30683073988388e-06	1.12779044405468e-06\\
-1.44817544389924e-06	1.71731059196928e-06\\
-6.56803934932107e-07	1.58274301793426e-06\\
-9.6917196715516e-08	1.11977347643318e-06\\
2.07255471571659e-07	6.08345336574349e-07\\
3.07527937822331e-07	2.00544932501345e-07\\
2.80782186492085e-07	-5.3491502660493e-08\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.4	0\\
0.3	-0.2\\
0.175	-0.25\\
0.0687500000000001	-0.2125\\
-0.00156250000000001	-0.140625\\
-0.036328125	-0.0695312500000001\\
-0.0446289062500001	-0.0166015625\\
-0.0376220703125	0.014013671875\\
-0.024713134765625	0.02581787109375\\
-0.0120803833007813	0.0252655029296875\\
-0.00274391174316406	0.0186729431152344\\
0.00261030197143555	0.0107084274291992\\
0.00463483333587647	0.00404906272888184\\
0.00448839068412781	-0.000292885303497318\\
0.00329307168722153	-0.00239063799381257\\
0.00187214426696301	-0.00284185484051705\\
0.000693644490092993	-0.00235699955374003\\
-6.90165208652622e-05	-0.00152532202191651\\
-0.000433092896128074	-0.000728152750525624\\
-0.000506857859727462	-0.000147529927198775\\
-0.00041702587659529	0.000179663966264343\\
-0.000267853415880382	0.000298344921429817\\
-0.000126303831552832	0.000283099168655099\\
-2.39530815008492e-05	0.000204701500103966\\
3.32105639003545e-05	0.000114327290802407\\
5.34897456258677e-05	4.05583634510265e-05\\
5.02569000821574e-05	-6.46569108742062e-06\\
3.60762522897629e-05	-2.8361295584789e-05\\
1.99668653211249e-05	-3.22187739372759e-05\\
6.9204555065247e-06	-2.60928196292004e-05\\
-1.33286327740658e-06	-1.65066375678626e-05\\
-5.12630685002058e-06	-7.58688714522799e-06\\
-5.74145192382243e-06	-1.23029014760371e-06\\
-4.61366147976775e-06	2.25558088810936e-06\\
-2.89635088779847e-06	3.43462118393856e-06\\
-1.31360786986421e-06	3.16548603586851e-06\\
-1.93834393431032e-07	2.23954695286636e-06\\
4.14510943143317e-07	1.2166906731487e-06\\
6.15055875644662e-07	4.01089865002691e-07\\
5.61564372984169e-07	-1.06983005320986e-07\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.4	0\\
0.3	-0.2\\
0.175	-0.25\\
0.0687500000000001	-0.2125\\
-0.00156250000000001	-0.140625\\
-0.036328125	-0.0695312500000001\\
-0.0446289062500001	-0.0166015625\\
-0.0376220703125	0.014013671875\\
-0.024713134765625	0.02581787109375\\
-0.0120803833007813	0.0252655029296875\\
-0.00274391174316406	0.0186729431152344\\
0.00261030197143555	0.0107084274291992\\
0.00463483333587647	0.00404906272888184\\
0.00448839068412781	-0.000292885303497318\\
0.00329307168722153	-0.00239063799381257\\
0.00187214426696301	-0.00284185484051705\\
0.000693644490092993	-0.00235699955374003\\
-6.90165208652622e-05	-0.00152532202191651\\
-0.000433092896128074	-0.000728152750525624\\
-0.000506857859727462	-0.000147529927198775\\
-0.00041702587659529	0.000179663966264343\\
-0.000267853415880382	0.000298344921429817\\
-0.000126303831552832	0.000283099168655099\\
-2.39530815008492e-05	0.000204701500103966\\
3.32105639003545e-05	0.000114327290802407\\
5.34897456258677e-05	4.05583634510265e-05\\
5.02569000821574e-05	-6.46569108742062e-06\\
3.60762522897629e-05	-2.8361295584789e-05\\
1.99668653211249e-05	-3.22187739372759e-05\\
6.9204555065247e-06	-2.60928196292004e-05\\
-1.33286327740658e-06	-1.65066375678626e-05\\
-5.12630685002058e-06	-7.58688714522799e-06\\
-5.74145192382243e-06	-1.23029014760371e-06\\
-4.61366147976775e-06	2.25558088810936e-06\\
-2.89635088779847e-06	3.43462118393856e-06\\
-1.31360786986421e-06	3.16548603586851e-06\\
-1.93834393431032e-07	2.23954695286636e-06\\
4.14510943143317e-07	1.2166906731487e-06\\
6.15055875644662e-07	4.01089865002691e-07\\
5.61564372984169e-07	-1.06983005320986e-07\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.6	0\\
0.45	-0.3\\
0.2625	-0.375\\
0.103125	-0.31875\\
-0.00234375000000001	-0.2109375\\
-0.0544921875	-0.104296875\\
-0.066943359375	-0.02490234375\\
-0.05643310546875	0.0210205078125\\
-0.0370697021484375	0.038726806640625\\
-0.0181205749511719	0.0378982543945313\\
-0.00411586761474609	0.0280094146728516\\
0.00391545295715333	0.0160626411437988\\
0.0069522500038147	0.00607359409332276\\
0.00673258602619172	-0.000439327955245974\\
0.00493960753083229	-0.00358595699071885\\
0.00280821640044451	-0.00426278226077557\\
0.00104046673513949	-0.00353549933061004\\
-0.000103524781297893	-0.00228798303287476\\
-0.000649639344192111	-0.00109222912578844\\
-0.000760286789591192	-0.000221294890798162\\
-0.000625538814892935	0.000269495949396515\\
-0.000401780123820572	0.000447517382144725\\
-0.000189455747329248	0.000424648752982649\\
-3.59296222512739e-05	0.000307052250155948\\
4.98158458505317e-05	0.000171490936203611\\
8.02346184388015e-05	6.08375451765397e-05\\
7.53853501232361e-05	-9.69853663113092e-06\\
5.41143784346443e-05	-4.25419433771835e-05\\
2.99502979816874e-05	-4.83281609059139e-05\\
1.0380683259787e-05	-3.91392294438006e-05\\
-1.99929491610987e-06	-2.47599563517938e-05\\
-7.68946027503087e-06	-1.1380330717842e-05\\
-8.61217788573364e-06	-1.84543522140556e-06\\
-6.92049221965162e-06	3.38337133216404e-06\\
-4.34452633169771e-06	5.15193177590783e-06\\
-1.97041180479632e-06	4.74822905380277e-06\\
-2.90751590146549e-07	3.35932042929955e-06\\
6.21766414714975e-07	1.82503600972305e-06\\
9.22583813466993e-07	6.01634797504036e-07\\
8.42346559476254e-07	-1.60474507981478e-07\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.6	0\\
0.45	-0.3\\
0.2625	-0.375\\
0.103125	-0.31875\\
-0.00234375000000001	-0.2109375\\
-0.0544921875	-0.104296875\\
-0.066943359375	-0.02490234375\\
-0.05643310546875	0.0210205078125\\
-0.0370697021484375	0.038726806640625\\
-0.0181205749511719	0.0378982543945313\\
-0.00411586761474609	0.0280094146728516\\
0.00391545295715333	0.0160626411437988\\
0.0069522500038147	0.00607359409332276\\
0.00673258602619172	-0.000439327955245974\\
0.00493960753083229	-0.00358595699071885\\
0.00280821640044451	-0.00426278226077557\\
0.00104046673513949	-0.00353549933061004\\
-0.000103524781297893	-0.00228798303287476\\
-0.000649639344192111	-0.00109222912578844\\
-0.000760286789591192	-0.000221294890798162\\
-0.000625538814892935	0.000269495949396515\\
-0.000401780123820572	0.000447517382144725\\
-0.000189455747329248	0.000424648752982649\\
-3.59296222512739e-05	0.000307052250155948\\
4.98158458505317e-05	0.000171490936203611\\
8.02346184388015e-05	6.08375451765397e-05\\
7.53853501232361e-05	-9.69853663113092e-06\\
5.41143784346443e-05	-4.25419433771835e-05\\
2.99502979816874e-05	-4.83281609059139e-05\\
1.0380683259787e-05	-3.91392294438006e-05\\
-1.99929491610987e-06	-2.47599563517938e-05\\
-7.68946027503087e-06	-1.1380330717842e-05\\
-8.61217788573364e-06	-1.84543522140556e-06\\
-6.92049221965162e-06	3.38337133216404e-06\\
-4.34452633169771e-06	5.15193177590783e-06\\
-1.97041180479632e-06	4.74822905380277e-06\\
-2.90751590146549e-07	3.35932042929955e-06\\
6.21766414714975e-07	1.82503600972305e-06\\
9.22583813466993e-07	6.01634797504036e-07\\
8.42346559476254e-07	-1.60474507981478e-07\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.8	0\\
0.6	-0.4\\
0.35	-0.5\\
0.1375	-0.425\\
-0.00312500000000004	-0.28125\\
-0.0726562500000001	-0.1390625\\
-0.0892578125000001	-0.033203125\\
-0.075244140625	0.02802734375\\
-0.04942626953125	0.0516357421875\\
-0.0241607666015625	0.050531005859375\\
-0.00548782348632812	0.0373458862304688\\
0.0052206039428711	0.0214168548583984\\
0.00926966667175294	0.00809812545776367\\
0.00897678136825562	-0.000585770606994633\\
0.00658614337444306	-0.00478127598762513\\
0.00374428853392601	-0.00568370968103409\\
0.00138728898018599	-0.00471399910748005\\
-0.000138033041730524	-0.00305064404383302\\
-0.000866185792256148	-0.00145630550105125\\
-0.00101371571945492	-0.00029505985439755\\
-0.00083405175319058	0.000359327932528686\\
-0.000535706831760763	0.000596689842859633\\
-0.000252607663105664	0.000566198337310198\\
-4.79061630016984e-05	0.000409403000207931\\
6.64211278007089e-05	0.000228654581604815\\
0.000106979491251735	8.11167269020529e-05\\
0.000100513800164315	-1.29313821748412e-05\\
7.21525045795258e-05	-5.6722591169578e-05\\
3.99337306422498e-05	-6.44375478745519e-05\\
1.38409110130494e-05	-5.21856392584009e-05\\
-2.66572655481317e-06	-3.30132751357251e-05\\
-1.02526137000412e-05	-1.5173774290456e-05\\
-1.14829038476449e-05	-2.46058029520741e-06\\
-9.2273229595355e-06	4.51116177621873e-06\\
-5.79270177559694e-06	6.86924236787711e-06\\
-2.62721573972843e-06	6.33097207173703e-06\\
-3.87668786862064e-07	4.47909390573273e-06\\
8.29021886286634e-07	2.4333813462974e-06\\
1.23011175128932e-06	8.02179730005381e-07\\
1.12312874596834e-06	-2.13966010641972e-07\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.8	0\\
0.6	-0.4\\
0.35	-0.5\\
0.1375	-0.425\\
-0.00312500000000004	-0.28125\\
-0.0726562500000001	-0.1390625\\
-0.0892578125000001	-0.033203125\\
-0.075244140625	0.02802734375\\
-0.04942626953125	0.0516357421875\\
-0.0241607666015625	0.050531005859375\\
-0.00548782348632812	0.0373458862304688\\
0.0052206039428711	0.0214168548583984\\
0.00926966667175294	0.00809812545776367\\
0.00897678136825562	-0.000585770606994633\\
0.00658614337444306	-0.00478127598762513\\
0.00374428853392601	-0.00568370968103409\\
0.00138728898018599	-0.00471399910748005\\
-0.000138033041730524	-0.00305064404383302\\
-0.000866185792256148	-0.00145630550105125\\
-0.00101371571945492	-0.00029505985439755\\
-0.00083405175319058	0.000359327932528686\\
-0.000535706831760763	0.000596689842859633\\
-0.000252607663105664	0.000566198337310198\\
-4.79061630016984e-05	0.000409403000207931\\
6.64211278007089e-05	0.000228654581604815\\
0.000106979491251735	8.11167269020529e-05\\
0.000100513800164315	-1.29313821748412e-05\\
7.21525045795258e-05	-5.6722591169578e-05\\
3.99337306422498e-05	-6.44375478745519e-05\\
1.38409110130494e-05	-5.21856392584009e-05\\
-2.66572655481317e-06	-3.30132751357251e-05\\
-1.02526137000412e-05	-1.5173774290456e-05\\
-1.14829038476449e-05	-2.46058029520741e-06\\
-9.2273229595355e-06	4.51116177621873e-06\\
-5.79270177559694e-06	6.86924236787711e-06\\
-2.62721573972843e-06	6.33097207173703e-06\\
-3.87668786862064e-07	4.47909390573273e-06\\
8.29021886286634e-07	2.4333813462974e-06\\
1.23011175128932e-06	8.02179730005381e-07\\
1.12312874596834e-06	-2.13966010641972e-07\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
0.75	-0.5\\
0.4375	-0.625\\
0.171875	-0.53125\\
-0.00390625	-0.3515625\\
-0.0908203125	-0.173828125\\
-0.111572265625	-0.04150390625\\
-0.09405517578125	0.0350341796875\\
-0.0617828369140625	0.064544677734375\\
-0.0302009582519531	0.0631637573242188\\
-0.00685977935791016	0.0466823577880859\\
0.00652575492858887	0.026771068572998\\
0.0115870833396912	0.0101226568222046\\
0.0112209767103195	-0.000732213258743286\\
0.00823267921805382	-0.0059765949845314\\
0.00468036066740751	-0.00710463710129261\\
0.00173411122523248	-0.00589249888435006\\
-0.000172541302163154	-0.00381330505479127\\
-0.00108273224032018	-0.00182038187631406\\
-0.00126714464931865	-0.000368824817996938\\
-0.00104256469148822	0.000449159915660857\\
-0.000669633539700953	0.00074586230357454\\
-0.00031575957888208	0.000707747921637747\\
-5.98827037521232e-05	0.000511753750259913\\
8.30264097508859e-05	0.000285818227006018\\
0.000133724364064669	0.000101395908627566\\
0.000125642250205393	-1.61642277185514e-05\\
9.01906307244071e-05	-7.09032389619724e-05\\
4.99171633028123e-05	-8.05469348431898e-05\\
1.73011387663118e-05	-6.5232049073001e-05\\
-3.33215819351643e-06	-4.12665939196564e-05\\
-1.28157671250514e-05	-1.896721786307e-05\\
-1.43536298095561e-05	-3.07572536900928e-06\\
-1.15341536994194e-05	5.63895222027339e-06\\
-7.24087721949618e-06	8.58655295984638e-06\\
-3.28401967466054e-06	7.91371508967128e-06\\
-4.84585983577583e-07	5.59886738216591e-06\\
1.03627735785829e-06	3.04172668287175e-06\\
1.53763968911165e-06	1.00272466250673e-06\\
1.40391093246042e-06	-2.67457513302463e-07\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.75	-0.5\\
0.4375	-0.625\\
0.171875	-0.53125\\
-0.00390625	-0.3515625\\
-0.0908203125	-0.173828125\\
-0.111572265625	-0.04150390625\\
-0.09405517578125	0.0350341796875\\
-0.0617828369140625	0.064544677734375\\
-0.0302009582519531	0.0631637573242188\\
-0.00685977935791016	0.0466823577880859\\
0.00652575492858887	0.026771068572998\\
0.0115870833396912	0.0101226568222046\\
0.0112209767103195	-0.000732213258743286\\
0.00823267921805382	-0.0059765949845314\\
0.00468036066740751	-0.00710463710129261\\
0.00173411122523248	-0.00589249888435006\\
-0.000172541302163154	-0.00381330505479127\\
-0.00108273224032018	-0.00182038187631406\\
-0.00126714464931865	-0.000368824817996938\\
-0.00104256469148822	0.000449159915660857\\
-0.000669633539700953	0.00074586230357454\\
-0.00031575957888208	0.000707747921637747\\
-5.98827037521232e-05	0.000511753750259913\\
8.30264097508859e-05	0.000285818227006018\\
0.000133724364064669	0.000101395908627566\\
0.000125642250205393	-1.61642277185514e-05\\
9.01906307244071e-05	-7.09032389619724e-05\\
4.99171633028123e-05	-8.05469348431898e-05\\
1.73011387663118e-05	-6.5232049073001e-05\\
-3.33215819351643e-06	-4.12665939196564e-05\\
-1.28157671250514e-05	-1.896721786307e-05\\
-1.43536298095561e-05	-3.07572536900928e-06\\
-1.15341536994194e-05	5.63895222027339e-06\\
-7.24087721949618e-06	8.58655295984638e-06\\
-3.28401967466054e-06	7.91371508967128e-06\\
-4.84585983577583e-07	5.59886738216591e-06\\
1.03627735785829e-06	3.04172668287175e-06\\
1.53763968911165e-06	1.00272466250673e-06\\
1.40391093246042e-06	-2.67457513302463e-07\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.2	0\\
0.94	-0.52\\
0.575	-0.73\\
0.24875	-0.6525\\
0.0234375	-0.450625\\
-0.095078125	-0.23703125\\
-0.13056640625	-0.0709765625\\
-0.1156689453125	0.029794921875\\
-0.079302978515625	0.07273193359375\\
-0.0412942504882813	0.0760174560546875\\
-0.0119663238525391	0.0586558532714844\\
0.0056892204284668	0.0353110885620117\\
0.013094687461853	0.0148109340667725\\
0.0135237491130829	0.000858123302459716\\
0.0103573426604271	-0.00633281290531159\\
0.00618480376899243	-0.00834507778286934\\
0.00255233338102698	-0.00726494077593088\\
9.8014841787516e-05	-0.00490863707847893\\
-0.0011536481382791	-0.00250332596013322\\
-0.00149106759374263	-0.000674838910927064\\
-0.00128701042303874	0.000408114341407782\\
-0.000863229231927108	0.00084756238222326\\
-0.000435531328389516	0.000855395807075184\\
-0.000112799544523341	0.00064546356773235\\
7.67662335405818e-05	0.000379131556127845\\
0.000152357564187398	0.000151182661293632\\
0.000152063838463956	-5.87451446882941e-07\\
0.000113901015986246	-7.63256449554196e-05\\
6.63443507508299e-05	-9.5113330470833e-05\\
2.59799304454142e-05	-8.07288406108315e-05\\
-6.97262318647232e-07	-5.33543855281228e-05\\
-1.38615431210161e-05	-2.63285616047378e-05\\
-1.69782977419465e-05	-6.23350924186083e-06\\
-1.42921006169251e-05	5.37239425004286e-06\\
-9.37597690018312e-06	9.83224743348399e-06\\
-4.57392081676635e-06	9.60411216683356e-06\\
-1.02941257086637e-06	7.08901649179995e-06\\
1.00019469480021e-06	4.05921453133316e-06\\
1.76494965393345e-06	1.52950991826647e-06\\
1.70608972001671e-06	-1.17719867833487e-07\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.94	-0.52\\
0.575	-0.73\\
0.24875	-0.6525\\
0.0234375	-0.450625\\
-0.095078125	-0.23703125\\
-0.13056640625	-0.0709765625\\
-0.1156689453125	0.029794921875\\
-0.079302978515625	0.07273193359375\\
-0.0412942504882813	0.0760174560546875\\
-0.0119663238525391	0.0586558532714844\\
0.0056892204284668	0.0353110885620117\\
0.013094687461853	0.0148109340667725\\
0.0135237491130829	0.000858123302459716\\
0.0103573426604271	-0.00633281290531159\\
0.00618480376899243	-0.00834507778286934\\
0.00255233338102698	-0.00726494077593088\\
9.8014841787516e-05	-0.00490863707847893\\
-0.0011536481382791	-0.00250332596013322\\
-0.00149106759374263	-0.000674838910927064\\
-0.00128701042303874	0.000408114341407782\\
-0.000863229231927108	0.00084756238222326\\
-0.000435531328389516	0.000855395807075184\\
-0.000112799544523341	0.00064546356773235\\
7.67662335405818e-05	0.000379131556127845\\
0.000152357564187398	0.000151182661293632\\
0.000152063838463956	-5.87451446882941e-07\\
0.000113901015986246	-7.63256449554196e-05\\
6.63443507508299e-05	-9.5113330470833e-05\\
2.59799304454142e-05	-8.07288406108315e-05\\
-6.97262318647232e-07	-5.33543855281228e-05\\
-1.38615431210161e-05	-2.63285616047378e-05\\
-1.69782977419465e-05	-6.23350924186083e-06\\
-1.42921006169251e-05	5.37239425004286e-06\\
-9.37597690018312e-06	9.83224743348399e-06\\
-4.57392081676635e-06	9.60411216683356e-06\\
-1.02941257086637e-06	7.08901649179995e-06\\
1.00019469480021e-06	4.05921453133316e-06\\
1.76494965393345e-06	1.52950991826647e-06\\
1.70608972001671e-06	-1.17719867833487e-07\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.4	0\\
1.13	-0.54\\
0.7125	-0.835\\
0.325625	-0.77375\\
0.05078125	-0.5496875\\
-0.0993359375000001	-0.300234375\\
-0.149560546875	-0.10044921875\\
-0.13728271484375	0.0245556640625\\
-0.0968231201171875	0.080919189453125\\
-0.0523875427246094	0.0888711547851563\\
-0.017072868347168	0.0706293487548828\\
0.00485268592834473	0.0438511085510254\\
0.0146022915840149	0.0194992113113403\\
0.0158265215158463	0.00244845986366272\\
0.0124820061028004	-0.00668903082609177\\
0.00768924687057734	-0.00958551846444607\\
0.00337055553682148	-0.0086373826675117\\
0.000368570985738187	-0.0060039691021666\\
-0.00122456403623801	-0.00318627004395239\\
-0.0017149905381666	-0.000980853003857191\\
-0.00153145615458925	0.000367068767154706\\
-0.00105682492415326	0.000949262460871978\\
-0.000555303077896951	0.00100304369251262\\
-0.000165716385294558	0.000779173385204786\\
7.05060573302776e-05	0.000472444885249672\\
0.000170990764310126	0.000200969413959697\\
0.000178485426722519	1.49893248247855e-05\\
0.000137611401248086	-8.17480509488667e-05\\
8.27715381988475e-05	-0.000109679726098476\\
3.46587221245166e-05	-9.62256321486618e-05\\
1.93763355622198e-06	-6.54421771365892e-05\\
-1.49073191169808e-05	-3.36899053464056e-05\\
-1.9602965674337e-05	-9.39129311471239e-06\\
-1.70500475344309e-05	5.10583627981231e-06\\
-1.15110765808701e-05	1.10779419071216e-05\\
-5.86382195887215e-06	1.12945092439958e-05\\
-1.57423915815516e-06	8.57916560143399e-06\\
9.64112031742129e-07	5.07670237979457e-06\\
1.99225961875524e-06	2.05629517402622e-06\\
2.00826850757299e-06	3.2017777635491e-08\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.4	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.13	-0.54\\
0.7125	-0.835\\
0.325625	-0.77375\\
0.05078125	-0.5496875\\
-0.0993359375000001	-0.300234375\\
-0.149560546875	-0.10044921875\\
-0.13728271484375	0.0245556640625\\
-0.0968231201171875	0.080919189453125\\
-0.0523875427246094	0.0888711547851563\\
-0.017072868347168	0.0706293487548828\\
0.00485268592834473	0.0438511085510254\\
0.0146022915840149	0.0194992113113403\\
0.0158265215158463	0.00244845986366272\\
0.0124820061028004	-0.00668903082609177\\
0.00768924687057734	-0.00958551846444607\\
0.00337055553682148	-0.0086373826675117\\
0.000368570985738187	-0.0060039691021666\\
-0.00122456403623801	-0.00318627004395239\\
-0.0017149905381666	-0.000980853003857191\\
-0.00153145615458925	0.000367068767154706\\
-0.00105682492415326	0.000949262460871978\\
-0.000555303077896951	0.00100304369251262\\
-0.000165716385294558	0.000779173385204786\\
7.05060573302776e-05	0.000472444885249672\\
0.000170990764310126	0.000200969413959697\\
0.000178485426722519	1.49893248247855e-05\\
0.000137611401248086	-8.17480509488667e-05\\
8.27715381988475e-05	-0.000109679726098476\\
3.46587221245166e-05	-9.62256321486618e-05\\
1.93763355622198e-06	-6.54421771365892e-05\\
-1.49073191169808e-05	-3.36899053464056e-05\\
-1.9602965674337e-05	-9.39129311471239e-06\\
-1.70500475344309e-05	5.10583627981231e-06\\
-1.15110765808701e-05	1.10779419071216e-05\\
-5.86382195887215e-06	1.12945092439958e-05\\
-1.57423915815516e-06	8.57916560143399e-06\\
9.64112031742129e-07	5.07670237979457e-06\\
1.99225961875524e-06	2.05629517402622e-06\\
2.00826850757299e-06	3.2017777635491e-08\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.6	0\\
1.32	-0.56\\
0.871219806739988	-0.897560386520024\\
0.429024758424985	-0.884390096630006\\
0.100671044661237	-0.656707427527495\\
-0.0886735733859458	-0.378689236094366\\
-0.161177489063051	-0.14500783135421\\
-0.157135074635841	0.00808482885442036\\
-0.115830098763275	0.0826099517451306\\
-0.066220086136174	0.099220025254203\\
-0.0248600582885797	0.0827200556951885\\
0.00203497020736234	0.0537900569918841\\
0.0149737419034928	0.0258775433922609\\
0.0176996922756848	0.00545190074438405\\
0.0146377443928596	-0.00612389576565038\\
0.00944733435323212	-0.010380820079255\\
0.00449029574511034	-0.00991407721624356\\
0.000889202504771865	-0.00720218648067695\\
-0.00113364474159034	-0.00404569449272441\\
-0.00186165717937386	-0.00145602487556703\\
-0.00176024910342215	0.000202816151903411\\
-0.00126948278959076	0.00098153262766278\\
-0.000706728935277375	0.00112550770862677\\
-0.000248669774301339	0.000916118321952072\\
4.25272497620142e-05	0.000582394048126706\\
0.000177493949353187	0.000269933399182346\\
0.000200603811810477	4.62197249145793e-05\\
0.000162007790086502	-7.71920434479487e-05\\
0.00010220783170289	-0.000119599916767226\\
4.67558945853608e-05	-0.000110903874235058\\
7.34095238025622e-06	-7.88298844102092e-05\\
-1.42017568173601e-05	-4.30854183952327e-05\\
-2.14226722118283e-05	-1.44418307889363e-05\\
-1.96774618561053e-05	3.490420711446e-06\\
-1.38854912142175e-05	1.15839412837756e-05\\
-7.51813308971918e-06	1.27347162489965e-05\\
-2.45492075504025e-06	1.01264246693579e-05\\
6.90415601059278e-07	6.29067271219906e-06\\
2.09047987884422e-06	2.80012855556989e-06\\
2.26789204802564e-06	3.54824338362833e-07\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.6	0\\
1.32	-0.56\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.871219806739988	-0.897560386520024\\
0.429024758424985	-0.884390096630006\\
0.100671044661237	-0.656707427527495\\
-0.0886735733859458	-0.378689236094366\\
-0.161177489063051	-0.14500783135421\\
-0.157135074635841	0.00808482885442036\\
-0.115830098763275	0.0826099517451306\\
-0.066220086136174	0.099220025254203\\
-0.0248600582885797	0.0827200556951885\\
0.00203497020736234	0.0537900569918841\\
0.0149737419034928	0.0258775433922609\\
0.0176996922756848	0.00545190074438405\\
0.0146377443928596	-0.00612389576565038\\
0.00944733435323212	-0.010380820079255\\
0.00449029574511034	-0.00991407721624356\\
0.000889202504771865	-0.00720218648067695\\
-0.00113364474159034	-0.00404569449272441\\
-0.00186165717937386	-0.00145602487556703\\
-0.00176024910342215	0.000202816151903411\\
-0.00126948278959076	0.00098153262766278\\
-0.000706728935277375	0.00112550770862677\\
-0.000248669774301339	0.000916118321952072\\
4.25272497620142e-05	0.000582394048126706\\
0.000177493949353187	0.000269933399182346\\
0.000200603811810477	4.62197249145793e-05\\
0.000162007790086502	-7.71920434479487e-05\\
0.00010220783170289	-0.000119599916767226\\
4.67558945853608e-05	-0.000110903874235058\\
7.34095238025622e-06	-7.88298844102092e-05\\
-1.42017568173601e-05	-4.30854183952327e-05\\
-2.14226722118283e-05	-1.44418307889363e-05\\
-1.96774618561053e-05	3.490420711446e-06\\
-1.38854912142175e-05	1.15839412837756e-05\\
-7.51813308971918e-06	1.27347162489965e-05\\
-2.45492075504025e-06	1.01264246693579e-05\\
6.90415601059278e-07	6.29067271219906e-06\\
2.09047987884422e-06	2.80012855556989e-06\\
2.26789204802564e-06	3.54824338362833e-07\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.8	0\\
1.51	-0.58\\
1.04519194269499	-0.929616114610024\\
0.551489928368735	-0.987404028652506\\
0.166766439113424	-0.76944697851062\\
-0.0672869152925868	-0.468106708812022\\
-0.167491863672446	-0.200409896759718\\
-0.175721371944264	-0.016459016543636\\
-0.135905783094107	0.0796311777003139\\
-0.0820215428955016	0.10776848039721\\
-0.0345740370723236	0.094895011646356\\
-0.00220677489265374	0.0647345243593398\\
0.0145285499203447	0.0334706496259968\\
0.0192640748467577	0.00947104985282607\\
0.0168158185982748	-0.00489651249696581\\
0.0113877358244646	-0.0108561655476203\\
0.0058267604814434	-0.0111219506860425\\
0.00158958268957193	-0.00847435558374293\\
-0.000926401878756783	-0.00503196913665743\\
-0.00195279369323195	-0.00205278362895032\\
-0.00197779117716154	-4.99949678591897e-05\\
-0.00149584212483595	0.000963898104651175\\
-0.000880907067464171	0.00122987011474356\\
-0.000353212771912237	0.00105538859110387\\
-1.06243115821094e-06	0.000704300681508052\\
0.000175278347008355	0.000352681556333132\\
0.000219629149339549	8.87016046623884e-05\\
0.000186897263170259	-6.54637723385803e-05\\
0.000123807004293049	-0.00012618051775442\\
6.13101237811819e-05	-0.000124993761023734\\
1.47341525799528e-05	-9.31519424024581e-05\\
-1.22373711656499e-05	-5.39430474912055e-05\\
-2.26637902470388e-05	-2.08528381627778e-05\\
-2.22110522259735e-05	9.05476042130508e-07\\
-1.64319201589475e-05	1.1558264134052e-05\\
-9.43437408569764e-06	1.39950921464998e-05\\
-3.57700752764829e-06	1.17147331160987e-05\\
2.45927633288464e-07	7.6458703218735e-06\\
2.09591330543472e-06	3.69997134429252e-06\\
2.49692781514917e-06	8.02029019428897e-07\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.8	0\\
1.51	-0.58\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.04519194269499	-0.929616114610024\\
0.551489928368735	-0.987404028652506\\
0.166766439113424	-0.76944697851062\\
-0.0672869152925868	-0.468106708812022\\
-0.167491863672446	-0.200409896759718\\
-0.175721371944264	-0.016459016543636\\
-0.135905783094107	0.0796311777003139\\
-0.0820215428955016	0.10776848039721\\
-0.0345740370723236	0.094895011646356\\
-0.00220677489265374	0.0647345243593398\\
0.0145285499203447	0.0334706496259968\\
0.0192640748467577	0.00947104985282607\\
0.0168158185982748	-0.00489651249696581\\
0.0113877358244646	-0.0108561655476203\\
0.0058267604814434	-0.0111219506860425\\
0.00158958268957193	-0.00847435558374293\\
-0.000926401878756783	-0.00503196913665743\\
-0.00195279369323195	-0.00205278362895032\\
-0.00197779117716154	-4.99949678591897e-05\\
-0.00149584212483595	0.000963898104651175\\
-0.000880907067464171	0.00122987011474356\\
-0.000353212771912237	0.00105538859110387\\
-1.06243115821094e-06	0.000704300681508052\\
0.000175278347008355	0.000352681556333132\\
0.000219629149339549	8.87016046623884e-05\\
0.000186897263170259	-6.54637723385803e-05\\
0.000123807004293049	-0.00012618051775442\\
6.13101237811819e-05	-0.000124993761023734\\
1.47341525799528e-05	-9.31519424024581e-05\\
-1.22373711656499e-05	-5.39430474912055e-05\\
-2.26637902470388e-05	-2.08528381627778e-05\\
-2.22110522259735e-05	9.05476042130508e-07\\
-1.64319201589475e-05	1.1558264134052e-05\\
-9.43437408569764e-06	1.39950921464998e-05\\
-3.57700752764829e-06	1.17147331160987e-05\\
2.45927633288464e-07	7.6458703218735e-06\\
2.09591330543472e-06	3.69997134429252e-06\\
2.49692781514917e-06	8.02029019428897e-07\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2	0\\
1.7	-0.6\\
1.21916407864999	-0.961671842700025\\
0.673955098312484	-1.09041796067501\\
0.232861833565611	-0.882186529493745\\
-0.0459002571992277	-0.557524181529678\\
-0.17380623828184	-0.255811962165225\\
-0.194307669252687	-0.0410028619416925\\
-0.155981467424938	0.0766524036554971\\
-0.0978229996548293	0.116316935540218\\
-0.0442880158560676	0.107069967597523\\
-0.00644851999266981	0.0756789917267955\\
0.0140833579371965	0.0410637558597327\\
0.0208284574178306	0.0134901989612681\\
0.0189938928036899	-0.00366912922828124\\
0.0133281372956971	-0.0113315110159856\\
0.00716322521777646	-0.0123298241558414\\
0.002289962874372	-0.00974652468680891\\
-0.000719159015923227	-0.00601824378059046\\
-0.00204393020709003	-0.00264954238233362\\
-0.00219533325090093	-0.000302806087621791\\
-0.00172220146008115	0.00094626358163957\\
-0.00105508519965097	0.00133423252086036\\
-0.000457755769523135	0.00119465886025566\\
-4.46521120784361e-05	0.000826207314889399\\
0.000173062744663523	0.000435429713483917\\
0.000238654486868621	0.000131183484410197\\
0.000211786736254015	-5.3735501229212e-05\\
0.000145406176883208	-0.000132761118741614\\
7.58643529770029e-05	-0.000139083647812411\\
2.21273527796494e-05	-0.000107474000394707\\
-1.02729855139397e-05	-6.48006765871782e-05\\
-2.39049082822493e-05	-2.72638455366193e-05\\
-2.47446425958418e-05	-1.67946862718497e-06\\
-1.89783491036776e-05	1.15325869843284e-05\\
-1.13506150816761e-05	1.5255468044003e-05\\
-4.69909430025632e-06	1.33030415628396e-05\\
-1.9856033448235e-07	9.00106793154794e-06\\
2.10134673202522e-06	4.59981413301514e-06\\
2.7259635822727e-06	1.24923370049496e-06\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.7	-0.6\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0\\
1.21916407864999	-0.961671842700025\\
0.673955098312484	-1.09041796067501\\
0.232861833565611	-0.882186529493745\\
-0.0459002571992277	-0.557524181529678\\
-0.17380623828184	-0.255811962165225\\
-0.194307669252687	-0.0410028619416925\\
-0.155981467424938	0.0766524036554971\\
-0.0978229996548293	0.116316935540218\\
-0.0442880158560676	0.107069967597523\\
-0.00644851999266981	0.0756789917267955\\
0.0140833579371965	0.0410637558597327\\
0.0208284574178306	0.0134901989612681\\
0.0189938928036899	-0.00366912922828124\\
0.0133281372956971	-0.0113315110159856\\
0.00716322521777646	-0.0123298241558414\\
0.002289962874372	-0.00974652468680891\\
-0.000719159015923227	-0.00601824378059046\\
-0.00204393020709003	-0.00264954238233362\\
-0.00219533325090093	-0.000302806087621791\\
-0.00172220146008115	0.00094626358163957\\
-0.00105508519965097	0.00133423252086036\\
-0.000457755769523135	0.00119465886025566\\
-4.46521120784361e-05	0.000826207314889399\\
0.000173062744663523	0.000435429713483917\\
0.000238654486868621	0.000131183484410197\\
0.000211786736254015	-5.3735501229212e-05\\
0.000145406176883208	-0.000132761118741614\\
7.58643529770029e-05	-0.000139083647812411\\
2.21273527796494e-05	-0.000107474000394707\\
-1.02729855139397e-05	-6.48006765871782e-05\\
-2.39049082822493e-05	-2.72638455366193e-05\\
-2.47446425958418e-05	-1.67946862718497e-06\\
-1.89783491036776e-05	1.15325869843284e-05\\
-1.13506150816761e-05	1.5255468044003e-05\\
-4.69909430025632e-06	1.33030415628396e-05\\
-1.9856033448235e-07	9.00106793154794e-06\\
2.10134673202522e-06	4.59981413301514e-06\\
2.7259635822727e-06	1.24923370049496e-06\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.2	0\\
1.85	-0.7\\
1.32902475842499	-1.04195048315003\\
0.736280948031232	-1.18548762078751\\
0.255838805826547	-0.960884284409369\\
-0.0483419667324322	-0.608361545117958\\
-0.188346861328814	-0.280009789192763\\
-0.211262593294801	-0.0458314639319746\\
-0.169904810954094	0.0827155646814132\\
-0.106749717045218	0.126310187817754\\
-0.0484847408294747	0.116529952431486\\
-0.00723106751423459	0.0825073466304802\\
0.0152035360219441	0.0448692070723574\\
0.0226199537845474	0.0148328355252066\\
0.0206731742197122	-0.00389355912967039\\
0.0145314908823666	-0.0122833666746913\\
0.0078277764931021	-0.0134074287785289\\
0.00251897517519434	-0.0106176026358155\\
-0.000765169277558126	-0.00656828890550493\\
-0.00221594918454483	-0.0029015598139734\\
-0.00238735184190197	-0.000342805314714288\\
-0.00187621521010505	0.00102227326359384\\
-0.00115159309168033	0.00144924423684945\\
-0.000501383759547884	0.00130041866426489\\
-5.09331535946911e-05	0.000900901211906385\\
0.000187025437780578	0.000475917182750538\\
0.000259248374023068	0.00014444587248498\\
0.000230547748638546	-5.7401250769044e-05\\
0.000158560498786649	-0.000143974499703795\\
8.29267491640377e-05	-0.000151267499245222\\
2.43781870617228e-05	-0.00011709712420463\\
-1.09906407548654e-05	-7.07376556331763e-05\\
-2.59273944744431e-05	-2.98735074391555e-05\\
-2.69139227156212e-05	-1.97305648235618e-06\\
-2.06787061573049e-05	1.24704331166325e-05\\
-1.23914213388206e-05	1.65745696369687e-05\\
-5.14992359487325e-06	1.44829954878946e-05\\
-2.41693824181276e-07	9.81645954138395e-06\\
2.27284451721003e-06	5.02907668278261e-06\\
2.96190255860318e-06	1.37811608278629e-06\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.85	-0.7\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.2	0\\
1.32902475842499	-1.04195048315003\\
0.736280948031232	-1.18548762078751\\
0.255838805826547	-0.960884284409369\\
-0.0483419667324322	-0.608361545117958\\
-0.188346861328814	-0.280009789192763\\
-0.211262593294801	-0.0458314639319746\\
-0.169904810954094	0.0827155646814132\\
-0.106749717045218	0.126310187817754\\
-0.0484847408294747	0.116529952431486\\
-0.00723106751423459	0.0825073466304802\\
0.0152035360219441	0.0448692070723574\\
0.0226199537845474	0.0148328355252066\\
0.0206731742197122	-0.00389355912967039\\
0.0145314908823666	-0.0122833666746913\\
0.0078277764931021	-0.0134074287785289\\
0.00251897517519434	-0.0106176026358155\\
-0.000765169277558126	-0.00656828890550493\\
-0.00221594918454483	-0.0029015598139734\\
-0.00238735184190197	-0.000342805314714288\\
-0.00187621521010505	0.00102227326359384\\
-0.00115159309168033	0.00144924423684945\\
-0.000501383759547884	0.00130041866426489\\
-5.09331535946911e-05	0.000900901211906385\\
0.000187025437780578	0.000475917182750538\\
0.000259248374023068	0.00014444587248498\\
0.000230547748638546	-5.7401250769044e-05\\
0.000158560498786649	-0.000143974499703795\\
8.29267491640377e-05	-0.000151267499245222\\
2.43781870617228e-05	-0.00011709712420463\\
-1.09906407548654e-05	-7.07376556331763e-05\\
-2.59273944744431e-05	-2.98735074391555e-05\\
-2.69139227156212e-05	-1.97305648235618e-06\\
-2.06787061573049e-05	1.24704331166325e-05\\
-1.23914213388206e-05	1.65745696369687e-05\\
-5.14992359487325e-06	1.44829954878946e-05\\
-2.41693824181276e-07	9.81645954138395e-06\\
2.27284451721003e-06	5.02907668278261e-06\\
2.96190255860318e-06	1.37811608278629e-06\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.4	0\\
2	-0.8\\
1.43888543819998	-1.12222912360003\\
0.800653208979934	-1.2764644584401\\
0.281373792124926	-1.03855883371002\\
-0.0486093643338092	-0.659966312917471\\
-0.201448601479725	-0.305678474291831\\
-0.227506069682751	-0.0521149364060531\\
-0.183658286363577	0.0876955666383491\\
-0.115819823113095	0.135676926500963\\
-0.0529456357095807	0.125748374807029\\
-0.00827213308042826	0.0893470052583049\\
0.016132651504255	0.0488095691693666\\
0.0243018809205329	0.0163384588325558\\
0.0223110253985386	-0.00398171104398858\\
0.0157378412879068	-0.0131463682212636\\
0.00851678891061422	-0.0144421047545852\\
0.00277706549431436	-0.0114794468325997\\
-0.00078706258741416	-0.00712825616345704\\
-0.00237236098142488	-0.00317059678802144\\
-0.00257191993307402	-0.00039911790329828\\
-0.00202871942563008	0.00108640101488787\\
-0.0012499393155006	0.00155756022025898\\
-0.000548064431560702	0.00140374976787979\\
-6.01108817005802e-05	0.000975907099720244\\
0.000198893613654626	0.000518008990710412\\
0.000278672457918573	0.000159557688527893\\
0.000248893765570903	-5.95573846953397e-05\\
0.000171780978004342	-0.000154225575133121\\
9.02793397199763e-05	-0.000163003276568732\\
2.69586856477993e-05	-0.000126641308144354\\
-1.1441312800239e-05	-7.67999968960766e-05\\
-2.77809838241984e-05	-3.26793420479188e-05\\
-2.90055733801285e-05	-2.44917911186018e-06\\
-2.23664748130614e-05	1.32781971341342e-05\\
-1.34553068262625e-05	1.78223359735978e-05\\
-5.63589612629745e-06	1.56388213999302e-05\\
-3.17216744740545e-07	1.06373587631138e-05\\
2.42142713222304e-06	5.47728775392718e-06\\
3.18539228764908e-06	1.52793031085207e-06\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	-0.8\\
1.43888543819998	-1.12222912360003\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.4	0\\
0.800653208979934	-1.2764644584401\\
0.281373792124926	-1.03855883371002\\
-0.0486093643338092	-0.659966312917471\\
-0.201448601479725	-0.305678474291831\\
-0.227506069682751	-0.0521149364060531\\
-0.183658286363577	0.0876955666383491\\
-0.115819823113095	0.135676926500963\\
-0.0529456357095807	0.125748374807029\\
-0.00827213308042826	0.0893470052583049\\
0.016132651504255	0.0488095691693666\\
0.0243018809205329	0.0163384588325558\\
0.0223110253985386	-0.00398171104398858\\
0.0157378412879068	-0.0131463682212636\\
0.00851678891061422	-0.0144421047545852\\
0.00277706549431436	-0.0114794468325997\\
-0.00078706258741416	-0.00712825616345704\\
-0.00237236098142488	-0.00317059678802144\\
-0.00257191993307402	-0.00039911790329828\\
-0.00202871942563008	0.00108640101488787\\
-0.0012499393155006	0.00155756022025898\\
-0.000548064431560702	0.00140374976787979\\
-6.01108817005802e-05	0.000975907099720244\\
0.000198893613654626	0.000518008990710412\\
0.000278672457918573	0.000159557688527893\\
0.000248893765570903	-5.95573846953397e-05\\
0.000171780978004342	-0.000154225575133121\\
9.02793397199763e-05	-0.000163003276568732\\
2.69586856477993e-05	-0.000126641308144354\\
-1.1441312800239e-05	-7.67999968960766e-05\\
-2.77809838241984e-05	-3.26793420479188e-05\\
-2.90055733801285e-05	-2.44917911186018e-06\\
-2.23664748130614e-05	1.32781971341342e-05\\
-1.34553068262625e-05	1.78223359735978e-05\\
-5.63589612629745e-06	1.56388213999302e-05\\
-3.17216744740545e-07	1.06373587631138e-05\\
2.42142713222304e-06	5.47728775392718e-06\\
3.18539228764908e-06	1.52793031085207e-06\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.6	0\\
2.15	-0.9\\
1.54874611797498	-1.20250776405004\\
0.878818452237427	-1.33985533147511\\
0.324150006309293	-1.10933689185627\\
-0.0342217182320967	-0.71674344908278\\
-0.204852150944768	-0.341260865425342\\
-0.238954329564911	-0.0682043572402871\\
-0.196266836483755	0.0853749861623121\\
-0.125856380822238	0.140820911323034\\
-0.0591870577859204	0.133338646072636\\
-0.0110556318212813	0.0962628519292782\\
0.0157739891163586	0.0536592418752797\\
0.0252453023060889	0.0189426263794606\\
0.0236696333244318	-0.00315133796331415\\
0.0169643905024953	-0.013410485643873\\
0.00937067146590324	-0.0151874380731841\\
0.00323114408113139	-0.0122790547695437\\
-0.000646405631537378	-0.00775509942533754\\
-0.00242357907998742	-0.00355434689690008\\
-0.00270627103421558	-0.000565383908456332\\
-0.00217104925277577	0.00107044356287963\\
-0.00136067604886192	0.0016207464078277\\
-0.000615320434689517	0.00149071122834481\\
-8.8812518930935e-05	0.00105301583151716\\
0.00019664456868109	0.000570914175224049\\
0.00029021197031683	0.00018713480327148\\
0.000264442678555492	-5.15385835226749e-05\\
0.00018544736303595	-0.000157990631039084\\
9.95878645171919e-05	-0.000171718997037517\\
3.17611491285147e-05	-0.000135653430777354\\
-1.00924958479526e-05	-8.37072899529346e-05\\
-2.84961943741981e-05	-3.6807397052491e-05\\
-3.05739950437713e-05	-4.15560133914645e-06\\
-2.39693966176151e-05	1.32091968523124e-05\\
-1.46747482501332e-05	1.85892967349638e-05\\
-6.35873700385897e-06	1.66320224925485e-05\\
-6.11047129757103e-07	1.14953797482037e-05\\
2.4155595897331e-06	6.05321343898042e-06\\
3.32497305204493e-06	1.81882692462366e-06\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.15	-0.9\\
1.54874611797498	-1.20250776405004\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.6	0\\
0.878818452237427	-1.33985533147511\\
0.324150006309293	-1.10933689185627\\
-0.0342217182320967	-0.71674344908278\\
-0.204852150944768	-0.341260865425342\\
-0.238954329564911	-0.0682043572402871\\
-0.196266836483755	0.0853749861623121\\
-0.125856380822238	0.140820911323034\\
-0.0591870577859204	0.133338646072636\\
-0.0110556318212813	0.0962628519292782\\
0.0157739891163586	0.0536592418752797\\
0.0252453023060889	0.0189426263794606\\
0.0236696333244318	-0.00315133796331415\\
0.0169643905024953	-0.013410485643873\\
0.00937067146590324	-0.0151874380731841\\
0.00323114408113139	-0.0122790547695437\\
-0.000646405631537378	-0.00775509942533754\\
-0.00242357907998742	-0.00355434689690008\\
-0.00270627103421558	-0.000565383908456332\\
-0.00217104925277577	0.00107044356287963\\
-0.00136067604886192	0.0016207464078277\\
-0.000615320434689517	0.00149071122834481\\
-8.8812518930935e-05	0.00105301583151716\\
0.00019664456868109	0.000570914175224049\\
0.00029021197031683	0.00018713480327148\\
0.000264442678555492	-5.15385835226749e-05\\
0.00018544736303595	-0.000157990631039084\\
9.95878645171919e-05	-0.000171718997037517\\
3.17611491285147e-05	-0.000135653430777354\\
-1.00924958479526e-05	-8.37072899529346e-05\\
-2.84961943741981e-05	-3.6807397052491e-05\\
-3.05739950437713e-05	-4.15560133914645e-06\\
-2.39693966176151e-05	1.32091968523124e-05\\
-1.46747482501332e-05	1.85892967349638e-05\\
-6.35873700385897e-06	1.66320224925485e-05\\
-6.11047129757103e-07	1.14953797482037e-05\\
2.4155595897331e-06	6.05321343898042e-06\\
3.32497305204493e-06	1.81882692462366e-06\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.8	0\\
2.3	-1\\
1.65860679774998	-1.28278640450004\\
0.95698369549492	-1.40324620451012\\
0.366926220493661	-1.18011495000252\\
-0.0198340721303841	-0.77352058524809\\
-0.208255700409811	-0.376843256558853\\
-0.250402589447071	-0.0842937780745212\\
-0.208875386603934	0.083054405686275\\
-0.135892938531382	0.145964896145104\\
-0.0654284798622601	0.140928917338243\\
-0.0138391305621343	0.103178698600251\\
0.0154153267284621	0.0585089145811929\\
0.0261887236916448	0.0215467939263654\\
0.025028241250325	-0.00232096488263972\\
0.0181909397170838	-0.0136746030664823\\
0.0102245540211923	-0.0159327713917831\\
0.00368522266794843	-0.0130786627064877\\
-0.000505748675660598	-0.00838194268721805\\
-0.00247479717854996	-0.00393809700577872\\
-0.00284062213535715	-0.000731649913614382\\
-0.00231337907992146	0.00105448611087138\\
-0.00147141278222325	0.00168393259539642\\
-0.00068257643781833	0.00157767268880984\\
-0.000117514156161289	0.00113012456331408\\
0.000194395523707554	0.000623819359737686\\
0.000301751482715087	0.000214711918015066\\
0.000279991591540082	-4.35197823500105e-05\\
0.000199113748067559	-0.000161755686945046\\
0.000108896389314407	-0.000180434717506302\\
3.656361260923e-05	-0.000144665553410355\\
-8.74367889566624e-06	-9.06145830097925e-05\\
-2.92114049241978e-05	-4.09354520570631e-05\\
-3.21424167074141e-05	-5.86202356643266e-06\\
-2.55723184221688e-05	1.31401965704907e-05\\
-1.58941896740039e-05	1.93562574963298e-05\\
-7.08157788142048e-06	1.76252235851668e-05\\
-9.04877514773652e-07	1.23534007332936e-05\\
2.40969204724317e-06	6.62913912403365e-06\\
3.46455381644079e-06	2.10972353839524e-06\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.3	-1\\
1.65860679774998	-1.28278640450004\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.8	0\\
0.95698369549492	-1.40324620451012\\
0.366926220493661	-1.18011495000252\\
-0.0198340721303841	-0.77352058524809\\
-0.208255700409811	-0.376843256558853\\
-0.250402589447071	-0.0842937780745212\\
-0.208875386603934	0.083054405686275\\
-0.135892938531382	0.145964896145104\\
-0.0654284798622601	0.140928917338243\\
-0.0138391305621343	0.103178698600251\\
0.0154153267284621	0.0585089145811929\\
0.0261887236916448	0.0215467939263654\\
0.025028241250325	-0.00232096488263972\\
0.0181909397170838	-0.0136746030664823\\
0.0102245540211923	-0.0159327713917831\\
0.00368522266794843	-0.0130786627064877\\
-0.000505748675660598	-0.00838194268721805\\
-0.00247479717854996	-0.00393809700577872\\
-0.00284062213535715	-0.000731649913614382\\
-0.00231337907992146	0.00105448611087138\\
-0.00147141278222325	0.00168393259539642\\
-0.00068257643781833	0.00157767268880984\\
-0.000117514156161289	0.00113012456331408\\
0.000194395523707554	0.000623819359737686\\
0.000301751482715087	0.000214711918015066\\
0.000279991591540082	-4.35197823500105e-05\\
0.000199113748067559	-0.000161755686945046\\
0.000108896389314407	-0.000180434717506302\\
3.656361260923e-05	-0.000144665553410355\\
-8.74367889566624e-06	-9.06145830097925e-05\\
-2.92114049241978e-05	-4.09354520570631e-05\\
-3.21424167074141e-05	-5.86202356643266e-06\\
-2.55723184221688e-05	1.31401965704907e-05\\
-1.58941896740039e-05	1.93562574963298e-05\\
-7.08157788142048e-06	1.76252235851668e-05\\
-9.04877514773652e-07	1.23534007332936e-05\\
2.40969204724317e-06	6.62913912403365e-06\\
3.46455381644079e-06	2.10972353839524e-06\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3	0\\
2.45	-1.1\\
1.7625	-1.375\\
1.02558434690622	-1.47383130618756\\
0.400730433632776	-1.24970782654689\\
-0.0118791314121401	-0.825219130089833\\
-0.215214131081563	-0.406669999338847\\
-0.263078098145884	-0.0957279341286416\\
-0.221240557141574	0.0836750820086213\\
-0.145011647354025	0.152457819575097\\
-0.0706442806217443	0.148734733464561\\
-0.0157995271001679	0.109689507043153\\
0.0155727314356622	0.0627445170716603\\
0.0273656778446618	0.023585892817999\\
0.0264207315879961	-0.00188989251333136\\
0.0193430755626642	-0.0141553120506637\\
0.0109684786593322	-0.016749193806664\\
0.00403906054283318	-0.0138588362329981\\
-0.000435413651124637	-0.00894894838791564\\
-0.00256379733532239	-0.0042567673683955\\
-0.00298703984359067	-0.000846485016536558\\
-0.00245190113682714	0.00107027741352705\\
-0.00157135649923859	0.0017610892751771\\
-0.000738245055634669	0.00166622288720784\\
-0.000137128069924041	0.00120223397142126\\
0.000197712440412284	0.000669681020672649\\
0.000315704585477375	0.000235984290130183\\
0.000295774511640577	-3.98601476735963e-05\\
0.000211865846812034	-0.000167817329657087\\
0.000116945052694754	-0.00018984158823456\\
4.02483924624251e-05	-0.000153393320464657\\
-8.16203576934537e-06	-9.6820856463541e-05\\
-3.03267409428943e-05	-4.43294103470978e-05\\
-3.38274082939451e-05	-7.00133470210176e-06\\
-2.71208898959843e-05	1.34130367959217e-05\\
-1.69874082230078e-05	2.0266963345953e-05\\
-7.6738153307676e-06	1.86271857844804e-05\\
-1.0985650519556e-06	1.3150500557624e-05\\
2.4637013504393e-06	7.1245328047898e-06\\
3.62890921402693e-06	2.33041572717525e-06\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.7625	-1.375\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	0\\
2.45	-1.1\\
1.02558434690622	-1.47383130618756\\
0.400730433632776	-1.24970782654689\\
-0.0118791314121401	-0.825219130089833\\
-0.215214131081563	-0.406669999338847\\
-0.263078098145884	-0.0957279341286416\\
-0.221240557141574	0.0836750820086213\\
-0.145011647354025	0.152457819575097\\
-0.0706442806217443	0.148734733464561\\
-0.0157995271001679	0.109689507043153\\
0.0155727314356622	0.0627445170716603\\
0.0273656778446618	0.023585892817999\\
0.0264207315879961	-0.00188989251333136\\
0.0193430755626642	-0.0141553120506637\\
0.0109684786593322	-0.016749193806664\\
0.00403906054283318	-0.0138588362329981\\
-0.000435413651124637	-0.00894894838791564\\
-0.00256379733532239	-0.0042567673683955\\
-0.00298703984359067	-0.000846485016536558\\
-0.00245190113682714	0.00107027741352705\\
-0.00157135649923859	0.0017610892751771\\
-0.000738245055634669	0.00166622288720784\\
-0.000137128069924041	0.00120223397142126\\
0.000197712440412284	0.000669681020672649\\
0.000315704585477375	0.000235984290130183\\
0.000295774511640577	-3.98601476735963e-05\\
0.000211865846812034	-0.000167817329657087\\
0.000116945052694754	-0.00018984158823456\\
4.02483924624251e-05	-0.000153393320464657\\
-8.16203576934537e-06	-9.6820856463541e-05\\
-3.03267409428943e-05	-4.43294103470978e-05\\
-3.38274082939451e-05	-7.00133470210176e-06\\
-2.71208898959843e-05	1.34130367959217e-05\\
-1.69874082230078e-05	2.0266963345953e-05\\
-7.6738153307676e-06	1.86271857844804e-05\\
-1.0985650519556e-06	1.3150500557624e-05\\
2.4637013504393e-06	7.1245328047898e-06\\
3.62890921402693e-06	2.33041572717525e-06\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.2	0\\
2.6	-1.2\\
1.85	-1.5\\
1.06791019662497	-1.56417960675006\\
0.40988774578121	-1.31604490168752\\
-0.0215954160859712	-0.862966323734363\\
-0.231938142998069	-0.420685453824196\\
-0.279124970704601	-0.0943736554130635\\
-0.232937141881717	0.0923756576457687\\
-0.151608941999845	0.162656399763743\\
-0.0730426065589483	0.157132670881794\\
-0.0154987871987627	0.115087638720371\\
0.0171478192810208	0.0652932129595669\\
0.0291841677006573	0.0240726968392731\\
0.0279062999853112	-0.00255573543069211\\
0.0202907911313104	-0.0152310177080017\\
0.0114103389214824	-0.017760904419656\\
0.00411752808619778	-0.0145856216705692\\
-0.000558259352993971	-0.0093515748783835\\
-0.00275658823434135	-0.00439665776269476\\
-0.0031666056164297	-0.000820034764176705\\
-0.00257996290336645	0.0011732854261265\\
-0.00164165082099322	0.00187662416474648\\
-0.000762082074558293	0.00175913749286985\\
-0.000131777182701258	0.00126060978371407\\
0.000216319558902574	0.000696193483207664\\
0.000336288039978846	0.000239936962152545\\
0.000312200270522271	-4.81755389131508e-05\\
0.000222106318163416	-0.000180187904717711\\
0.000121532762443134	-0.000201147111440563\\
4.08627939722096e-05	-0.000161339936941849\\
-9.68788875630494e-06	-0.000101101365457029\\
-3.2541257931486e-05	-4.57067383503621e-05\\
-3.5832628036205e-05	-6.58274020943805e-06\\
-2.85201560795133e-05	1.46249439133835e-05\\
-1.77338810812891e-05	2.15725499964484e-05\\
-7.90727331185472e-06	1.96532155388687e-05\\
-1.01715109917385e-06	1.37802444253617e-05\\
2.68219778196004e-06	7.39869776226779e-06\\
3.86132277703698e-06	2.35824999015387e-06\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.85	-1.5\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.2	0\\
2.6	-1.2\\
1.06791019662497	-1.56417960675006\\
0.40988774578121	-1.31604490168752\\
-0.0215954160859712	-0.862966323734363\\
-0.231938142998069	-0.420685453824196\\
-0.279124970704601	-0.0943736554130635\\
-0.232937141881717	0.0923756576457687\\
-0.151608941999845	0.162656399763743\\
-0.0730426065589483	0.157132670881794\\
-0.0154987871987627	0.115087638720371\\
0.0171478192810208	0.0652932129595669\\
0.0291841677006573	0.0240726968392731\\
0.0279062999853112	-0.00255573543069211\\
0.0202907911313104	-0.0152310177080017\\
0.0114103389214824	-0.017760904419656\\
0.00411752808619778	-0.0145856216705692\\
-0.000558259352993971	-0.0093515748783835\\
-0.00275658823434135	-0.00439665776269476\\
-0.0031666056164297	-0.000820034764176705\\
-0.00257996290336645	0.0011732854261265\\
-0.00164165082099322	0.00187662416474648\\
-0.000762082074558293	0.00175913749286985\\
-0.000131777182701258	0.00126060978371407\\
0.000216319558902574	0.000696193483207664\\
0.000336288039978846	0.000239936962152545\\
0.000312200270522271	-4.81755389131508e-05\\
0.000222106318163416	-0.000180187904717711\\
0.000121532762443134	-0.000201147111440563\\
4.08627939722096e-05	-0.000161339936941849\\
-9.68788875630494e-06	-0.000101101365457029\\
-3.2541257931486e-05	-4.57067383503621e-05\\
-3.5832628036205e-05	-6.58274020943805e-06\\
-2.85201560795133e-05	1.46249439133835e-05\\
-1.77338810812891e-05	2.15725499964484e-05\\
-7.90727331185472e-06	1.96532155388687e-05\\
-1.01715109917385e-06	1.37802444253617e-05\\
2.68219778196004e-06	7.39869776226779e-06\\
3.86132277703698e-06	2.35824999015387e-06\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.4	0\\
2.75	-1.3\\
1.9375	-1.625\\
1.11023604634372	-1.65452790731257\\
0.419045057929645	-1.38238197682814\\
-0.0313117007598019	-0.900713517378893\\
-0.248662154914575	-0.434700908309546\\
-0.295171843263318	-0.0930193766974855\\
-0.24463372662186	0.101076233282916\\
-0.158206236645666	0.172854979952388\\
-0.0754409324961523	0.165530608299027\\
-0.0151980472973575	0.12048577039759\\
0.0187229071263792	0.0678419088474735\\
0.0310026575566528	0.0245595008605471\\
0.0293918683826264	-0.00322157834805283\\
0.0212385066999566	-0.0163067233653396\\
0.0118521991836325	-0.0187726150326481\\
0.00419599562956238	-0.0153124071081403\\
-0.000681105054863298	-0.00975420136885135\\
-0.00294937913336031	-0.00453654815699403\\
-0.00334617138926874	-0.000793584511816857\\
-0.00270802466990577	0.00127629343872594\\
-0.00171194514274784	0.00199215905431586\\
-0.000785919093481917	0.00185205209853185\\
-0.000126426295478476	0.00131898559600688\\
0.000234926677392864	0.000722705945742679\\
0.000356871494480318	0.000243889634174908\\
0.000328626029403965	-5.6490930152705e-05\\
0.000232346789514798	-0.000192558479778335\\
0.000126120472191514	-0.000212452634646566\\
4.14771954819942e-05	-0.00016928655341904\\
-1.12137417432644e-05	-0.000105381874450517\\
-3.47557749200776e-05	-4.70840663536265e-05\\
-3.78378477784648e-05	-6.16414571677441e-06\\
-2.99194222630422e-05	1.58368510308452e-05\\
-1.84803539395704e-05	2.28781366469437e-05\\
-8.14073129294185e-06	2.06792452932571e-05\\
-9.35737146392121e-07	1.44099882930995e-05\\
2.90069421348077e-06	7.67286271974579e-06\\
4.09373634004703e-06	2.38608425313251e-06\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.9375	-1.625\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.4	0\\
2.75	-1.3\\
1.11023604634372	-1.65452790731257\\
0.419045057929645	-1.38238197682814\\
-0.0313117007598019	-0.900713517378893\\
-0.248662154914575	-0.434700908309546\\
-0.295171843263318	-0.0930193766974855\\
-0.24463372662186	0.101076233282916\\
-0.158206236645666	0.172854979952388\\
-0.0754409324961523	0.165530608299027\\
-0.0151980472973575	0.12048577039759\\
0.0187229071263792	0.0678419088474735\\
0.0310026575566528	0.0245595008605471\\
0.0293918683826264	-0.00322157834805283\\
0.0212385066999566	-0.0163067233653396\\
0.0118521991836325	-0.0187726150326481\\
0.00419599562956238	-0.0153124071081403\\
-0.000681105054863298	-0.00975420136885135\\
-0.00294937913336031	-0.00453654815699403\\
-0.00334617138926874	-0.000793584511816857\\
-0.00270802466990577	0.00127629343872594\\
-0.00171194514274784	0.00199215905431586\\
-0.000785919093481917	0.00185205209853185\\
-0.000126426295478476	0.00131898559600688\\
0.000234926677392864	0.000722705945742679\\
0.000356871494480318	0.000243889634174908\\
0.000328626029403965	-5.6490930152705e-05\\
0.000232346789514798	-0.000192558479778335\\
0.000126120472191514	-0.000212452634646566\\
4.14771954819942e-05	-0.00016928655341904\\
-1.12137417432644e-05	-0.000105381874450517\\
-3.47557749200776e-05	-4.70840663536265e-05\\
-3.78378477784648e-05	-6.16414571677441e-06\\
-2.99194222630422e-05	1.58368510308452e-05\\
-1.84803539395704e-05	2.28781366469437e-05\\
-8.14073129294185e-06	2.06792452932571e-05\\
-9.35737146392121e-07	1.44099882930995e-05\\
2.90069421348077e-06	7.67286271974579e-06\\
4.09373634004703e-06	2.38608425313251e-06\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.6	0\\
2.9	-1.4\\
2.025	-1.75\\
1.15256189606246	-1.74487620787507\\
0.428202370078079	-1.44871905196877\\
-0.041027985433633	-0.938460711023424\\
-0.265386166831081	-0.448716362794895\\
-0.311218715822034	-0.0916650979819074\\
-0.256330311362003	0.109776808920064\\
-0.164803531291486	0.183053560141033\\
-0.0778392584333563	0.17392854571626\\
-0.0148973073959523	0.125883902074808\\
0.0202979949717377	0.0703906047353801\\
0.0328211474126483	0.0250463048818212\\
0.0308774367799416	-0.00388742126541357\\
0.0221862222686028	-0.0173824290226776\\
0.0122940594457827	-0.0197843256456402\\
0.00427446317292697	-0.0160391925457114\\
-0.000803950756732627	-0.0101568278593192\\
-0.00314217003237927	-0.00467643855129329\\
-0.00352573716210778	-0.000767134259457009\\
-0.00283608643644508	0.00137930145132538\\
-0.00178223946450247	0.00210769394388523\\
-0.000809756112405542	0.00194496670419385\\
-0.000121075408255694	0.0013773614082997\\
0.000253533795883154	0.000749218408277695\\
0.000377454948981789	0.000247842306197271\\
0.000345051788285659	-6.48063213922591e-05\\
0.00024258726086618	-0.000204929054838959\\
0.000130708181939895	-0.00022375815785257\\
4.20915969917789e-05	-0.000177233169896232\\
-1.27395947302239e-05	-0.000109662383444006\\
-3.69702919086693e-05	-4.84613943568908e-05\\
-3.98430675207247e-05	-5.74555122411074e-06\\
-3.13186884465712e-05	1.7048758148307e-05\\
-1.92268267978517e-05	2.41837232974391e-05\\
-8.37418927402897e-06	2.17052750476454e-05\\
-8.54323193610382e-07	1.50397321608372e-05\\
3.11919064500151e-06	7.94702767722378e-06\\
4.32614990305708e-06	2.41391851611114e-06\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.025	-1.75\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.6	0\\
2.9	-1.4\\
1.15256189606246	-1.74487620787507\\
0.428202370078079	-1.44871905196877\\
-0.041027985433633	-0.938460711023424\\
-0.265386166831081	-0.448716362794895\\
-0.311218715822034	-0.0916650979819074\\
-0.256330311362003	0.109776808920064\\
-0.164803531291486	0.183053560141033\\
-0.0778392584333563	0.17392854571626\\
-0.0148973073959523	0.125883902074808\\
0.0202979949717377	0.0703906047353801\\
0.0328211474126483	0.0250463048818212\\
0.0308774367799416	-0.00388742126541357\\
0.0221862222686028	-0.0173824290226776\\
0.0122940594457827	-0.0197843256456402\\
0.00427446317292697	-0.0160391925457114\\
-0.000803950756732627	-0.0101568278593192\\
-0.00314217003237927	-0.00467643855129329\\
-0.00352573716210778	-0.000767134259457009\\
-0.00283608643644508	0.00137930145132538\\
-0.00178223946450247	0.00210769394388523\\
-0.000809756112405542	0.00194496670419385\\
-0.000121075408255694	0.0013773614082997\\
0.000253533795883154	0.000749218408277695\\
0.000377454948981789	0.000247842306197271\\
0.000345051788285659	-6.48063213922591e-05\\
0.00024258726086618	-0.000204929054838959\\
0.000130708181939895	-0.00022375815785257\\
4.20915969917789e-05	-0.000177233169896232\\
-1.27395947302239e-05	-0.000109662383444006\\
-3.69702919086693e-05	-4.84613943568908e-05\\
-3.98430675207247e-05	-5.74555122411074e-06\\
-3.13186884465712e-05	1.7048758148307e-05\\
-1.92268267978517e-05	2.41837232974391e-05\\
-8.37418927402897e-06	2.17052750476454e-05\\
-8.54323193610382e-07	1.50397321608372e-05\\
3.11919064500151e-06	7.94702767722378e-06\\
4.32614990305708e-06	2.41391851611114e-06\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.8	0\\
3.05	-1.5\\
2.1125	-1.875\\
1.19488774578121	-1.83522450843758\\
0.437359682226513	-1.51505612710939\\
-0.050744270107464	-0.976207904667954\\
-0.282110178747586	-0.462731817280245\\
-0.327265588380751	-0.0903108192663292\\
-0.268026896102146	0.118477384557211\\
-0.171400825937306	0.193252140329678\\
-0.0802375843705603	0.182326483133492\\
-0.0145965674945471	0.131282033752026\\
0.0218730828170962	0.0729393006232867\\
0.0346396372686439	0.0255331089030952\\
0.0323630051772567	-0.00455326418277431\\
0.023133937837249	-0.0184581346800155\\
0.0127359197079328	-0.0207960362586322\\
0.00435293071629157	-0.0167659779832825\\
-0.000926796458601958	-0.0105594543497871\\
-0.00333496093139823	-0.00481632894559255\\
-0.00370530293494681	-0.000740684007097158\\
-0.0029641482029844	0.00148230946392483\\
-0.00185253378625709	0.00222322883345461\\
-0.000833593131329165	0.00203788130985585\\
-0.000115724521032911	0.00143573722059251\\
0.000272140914373444	0.00077573087081271\\
0.000398038403483261	0.000251794978219633\\
0.000361477547167354	-7.31217126318139e-05\\
0.000252827732217562	-0.000217299629899584\\
0.000135295891688275	-0.000235063681058573\\
4.27059985015633e-05	-0.000185179786373424\\
-1.42654477171835e-05	-0.000113942892437494\\
-3.91848088972611e-05	-4.98387223601551e-05\\
-4.18482872629846e-05	-5.326956731447e-06\\
-3.27179546301002e-05	1.82606652657688e-05\\
-1.99732996561329e-05	2.54893099479345e-05\\
-8.60764725511608e-06	2.27313048020337e-05\\
-7.72909240828631e-07	1.56694760285749e-05\\
3.33768707652225e-06	8.22119263470177e-06\\
4.55856346606713e-06	2.44175277908976e-06\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.1125	-1.875\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.8	0\\
3.05	-1.5\\
1.19488774578121	-1.83522450843758\\
0.437359682226513	-1.51505612710939\\
-0.050744270107464	-0.976207904667954\\
-0.282110178747586	-0.462731817280245\\
-0.327265588380751	-0.0903108192663292\\
-0.268026896102146	0.118477384557211\\
-0.171400825937306	0.193252140329678\\
-0.0802375843705603	0.182326483133492\\
-0.0145965674945471	0.131282033752026\\
0.0218730828170962	0.0729393006232867\\
0.0346396372686439	0.0255331089030952\\
0.0323630051772567	-0.00455326418277431\\
0.023133937837249	-0.0184581346800155\\
0.0127359197079328	-0.0207960362586322\\
0.00435293071629157	-0.0167659779832825\\
-0.000926796458601958	-0.0105594543497871\\
-0.00333496093139823	-0.00481632894559255\\
-0.00370530293494681	-0.000740684007097158\\
-0.0029641482029844	0.00148230946392483\\
-0.00185253378625709	0.00222322883345461\\
-0.000833593131329165	0.00203788130985585\\
-0.000115724521032911	0.00143573722059251\\
0.000272140914373444	0.00077573087081271\\
0.000398038403483261	0.000251794978219633\\
0.000361477547167354	-7.31217126318139e-05\\
0.000252827732217562	-0.000217299629899584\\
0.000135295891688275	-0.000235063681058573\\
4.27059985015633e-05	-0.000185179786373424\\
-1.42654477171835e-05	-0.000113942892437494\\
-3.91848088972611e-05	-4.98387223601551e-05\\
-4.18482872629846e-05	-5.326956731447e-06\\
-3.27179546301002e-05	1.82606652657688e-05\\
-1.99732996561329e-05	2.54893099479345e-05\\
-8.60764725511608e-06	2.27313048020337e-05\\
-7.72909240828631e-07	1.56694760285749e-05\\
3.33768707652225e-06	8.22119263470177e-06\\
4.55856346606713e-06	2.44175277908976e-06\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4	0\\
3.2	-1.6\\
2.2	-2\\
1.23721359549996	-1.92557280900008\\
0.446516994374948	-1.58139320225002\\
-0.0604605547812946	-1.01395509831248\\
-0.298834190664092	-0.476747271765595\\
-0.343312460939468	-0.0889565405507514\\
-0.279723480842289	0.127177960194358\\
-0.177998120583127	0.203450720518323\\
-0.0826359103077644	0.190724420550725\\
-0.014295827593142	0.136680165429245\\
0.0234481706624547	0.0754879965111934\\
0.0364581271246394	0.0260199129243693\\
0.0338485735745719	-0.00521910710013504\\
0.0240816534058952	-0.0195338403373535\\
0.013177779970083	-0.0218077468716243\\
0.00443139825965617	-0.0174927634208537\\
-0.00104964216047128	-0.0109620808402549\\
-0.00352775183041719	-0.00495621933989181\\
-0.00388486870778585	-0.000714233754737312\\
-0.00309220996952371	0.00158531747652427\\
-0.00192282810801172	0.00233876372302399\\
-0.000857430150252791	0.00213079591551785\\
-0.000110373633810129	0.00149411303288532\\
0.000290748032863734	0.000802243333347726\\
0.000418621857984732	0.000255747650241996\\
0.000377903306049048	-8.14371038713678e-05\\
0.000263068203568944	-0.000229670204960208\\
0.000139883601436656	-0.000246369204264576\\
4.3320400011348e-05	-0.000193126402850616\\
-1.5791300704143e-05	-0.000118223401430982\\
-4.13993258858527e-05	-5.12160503634195e-05\\
-4.38535070052444e-05	-4.90836223878338e-06\\
-3.41172208136292e-05	1.94725723832305e-05\\
-2.07197725144142e-05	2.67948965984298e-05\\
-8.84110523620321e-06	2.3757334556422e-05\\
-6.91495288046901e-07	1.62992198963126e-05\\
3.55618350804298e-06	8.49535759217976e-06\\
4.79097702907718e-06	2.46958704206839e-06\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.2	-2\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	0\\
3.2	-1.6\\
1.23721359549996	-1.92557280900008\\
0.446516994374948	-1.58139320225002\\
-0.0604605547812946	-1.01395509831248\\
-0.298834190664092	-0.476747271765595\\
-0.343312460939468	-0.0889565405507514\\
-0.279723480842289	0.127177960194358\\
-0.177998120583127	0.203450720518323\\
-0.0826359103077644	0.190724420550725\\
-0.014295827593142	0.136680165429245\\
0.0234481706624547	0.0754879965111934\\
0.0364581271246394	0.0260199129243693\\
0.0338485735745719	-0.00521910710013504\\
0.0240816534058952	-0.0195338403373535\\
0.013177779970083	-0.0218077468716243\\
0.00443139825965617	-0.0174927634208537\\
-0.00104964216047128	-0.0109620808402549\\
-0.00352775183041719	-0.00495621933989181\\
-0.00388486870778585	-0.000714233754737312\\
-0.00309220996952371	0.00158531747652427\\
-0.00192282810801172	0.00233876372302399\\
-0.000857430150252791	0.00213079591551785\\
-0.000110373633810129	0.00149411303288532\\
0.000290748032863734	0.000802243333347726\\
0.000418621857984732	0.000255747650241996\\
0.000377903306049048	-8.14371038713678e-05\\
0.000263068203568944	-0.000229670204960208\\
0.000139883601436656	-0.000246369204264576\\
4.3320400011348e-05	-0.000193126402850616\\
-1.5791300704143e-05	-0.000118223401430982\\
-4.13993258858527e-05	-5.12160503634195e-05\\
-4.38535070052444e-05	-4.90836223878338e-06\\
-3.41172208136292e-05	1.94725723832305e-05\\
-2.07197725144142e-05	2.67948965984298e-05\\
-8.84110523620321e-06	2.3757334556422e-05\\
-6.91495288046901e-07	1.62992198963126e-05\\
3.55618350804298e-06	8.49535759217976e-06\\
4.79097702907718e-06	2.46958704206839e-06\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.2	0\\
3.35	-1.7\\
2.2875	-2.125\\
1.27953944521871	-2.01592110956259\\
0.455674306523381	-1.64773027739065\\
-0.0701768394551258	-1.05170229195701\\
-0.315558202580598	-0.490762726250944\\
-0.359359333498185	-0.0876022618351733\\
-0.291420065582432	0.135878535831506\\
-0.184595415228947	0.213649300706969\\
-0.0850342362449684	0.199122357967958\\
-0.0139950876917368	0.142078297106463\\
0.0250232585078132	0.0780366923991\\
0.0382766169806349	0.0265067169456434\\
0.035334141971887	-0.00588495001749578\\
0.0250293689745413	-0.0206095459946914\\
0.0136196402322332	-0.0228194574846164\\
0.00450986580302077	-0.0182195488584248\\
-0.00117248786234061	-0.0113647073307228\\
-0.00372054272943615	-0.00509610973419108\\
-0.00406443448062488	-0.000687783502377462\\
-0.00322027173606303	0.00168832548912371\\
-0.00199312242976634	0.00245429861259337\\
-0.000881267169176415	0.00222371052117986\\
-0.000105022746587347	0.00155248884517814\\
0.000309355151354023	0.000828755795882741\\
0.000439205312486203	0.000259700322264359\\
0.000394329064930742	-8.9752495110922e-05\\
0.000273308674920326	-0.000242040780020832\\
0.000144471311185036	-0.000257674727470579\\
4.39348015211326e-05	-0.000201073019327808\\
-1.73171536911025e-05	-0.00012250391042447\\
-4.36138428744444e-05	-5.25933783666838e-05\\
-4.58587267475043e-05	-4.48976774611971e-06\\
-3.55164869971581e-05	2.06844795006923e-05\\
-2.14662453726955e-05	2.81004832489252e-05\\
-9.07456321729034e-06	2.47833643108104e-05\\
-6.10081335265165e-07	1.69289637640504e-05\\
3.77467993956371e-06	8.76952254965776e-06\\
5.02339059208723e-06	2.49742130504702e-06\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.2875	-2.125\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.2	0\\
3.35	-1.7\\
1.27953944521871	-2.01592110956259\\
0.455674306523381	-1.64773027739065\\
-0.0701768394551258	-1.05170229195701\\
-0.315558202580598	-0.490762726250944\\
-0.359359333498185	-0.0876022618351733\\
-0.291420065582432	0.135878535831506\\
-0.184595415228947	0.213649300706969\\
-0.0850342362449684	0.199122357967958\\
-0.0139950876917368	0.142078297106463\\
0.0250232585078132	0.0780366923991\\
0.0382766169806349	0.0265067169456434\\
0.035334141971887	-0.00588495001749578\\
0.0250293689745413	-0.0206095459946914\\
0.0136196402322332	-0.0228194574846164\\
0.00450986580302077	-0.0182195488584248\\
-0.00117248786234061	-0.0113647073307228\\
-0.00372054272943615	-0.00509610973419108\\
-0.00406443448062488	-0.000687783502377462\\
-0.00322027173606303	0.00168832548912371\\
-0.00199312242976634	0.00245429861259337\\
-0.000881267169176415	0.00222371052117986\\
-0.000105022746587347	0.00155248884517814\\
0.000309355151354023	0.000828755795882741\\
0.000439205312486203	0.000259700322264359\\
0.000394329064930742	-8.9752495110922e-05\\
0.000273308674920326	-0.000242040780020832\\
0.000144471311185036	-0.000257674727470579\\
4.39348015211326e-05	-0.000201073019327808\\
-1.73171536911025e-05	-0.00012250391042447\\
-4.36138428744444e-05	-5.25933783666838e-05\\
-4.58587267475043e-05	-4.48976774611971e-06\\
-3.55164869971581e-05	2.06844795006923e-05\\
-2.14662453726955e-05	2.81004832489252e-05\\
-9.07456321729034e-06	2.47833643108104e-05\\
-6.10081335265165e-07	1.69289637640504e-05\\
3.77467993956371e-06	8.76952254965776e-06\\
5.02339059208723e-06	2.49742130504702e-06\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.4	0\\
3.5	-1.8\\
2.375	-2.25\\
1.32186529493745	-2.10626941012509\\
0.464831618671816	-1.71406735253127\\
-0.0798931241289565	-1.08944948560155\\
-0.332282214497104	-0.504778180736294\\
-0.375406206056901	-0.0862479831195953\\
-0.303116650322575	0.144579111468653\\
-0.191192709874768	0.223847880895614\\
-0.0874325621821724	0.207520295385191\\
-0.0136943477903315	0.147476428783682\\
0.0265983463531717	0.0805853882870066\\
0.0400951068366305	0.0269935209669174\\
0.0368197103692022	-0.00655079293485652\\
0.0259770845431875	-0.0216852516520294\\
0.0140615004943833	-0.0238311680976084\\
0.00458833334638536	-0.0189463342959959\\
-0.00129533356420995	-0.0117673338211906\\
-0.00391333362845511	-0.00523600012849033\\
-0.00424400025346392	-0.00066133325001761\\
-0.00334833350260234	0.00179133350172315\\
-0.00206341675152097	0.00256983350216275\\
-0.000905104188100038	0.00231662512684186\\
-9.96718593645643e-05	0.00161086465747095\\
0.000327962269844314	0.000855268258417756\\
0.000459788766987674	0.000263652994286721\\
0.000410754823812436	-9.80678863504767e-05\\
0.000283549146271708	-0.000254411355081456\\
0.000149059020933417	-0.000268980250676582\\
4.45492030309171e-05	-0.000209019635805\\
-1.8843006678062e-05	-0.000126784419417958\\
-4.58283598630361e-05	-5.39707063699482e-05\\
-4.78639464897641e-05	-4.07117325345601e-06\\
-3.69157531806871e-05	2.18963866181541e-05\\
-2.22127182309768e-05	2.94060698994206e-05\\
-9.30802119837746e-06	2.58093940651987e-05\\
-5.28667382483421e-07	1.75587076317881e-05\\
3.99317637108445e-06	9.04368750713575e-06\\
5.25580415509728e-06	2.52525556802565e-06\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.375	-2.25\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.4	0\\
3.5	-1.8\\
1.32186529493745	-2.10626941012509\\
0.464831618671816	-1.71406735253127\\
-0.0798931241289565	-1.08944948560155\\
-0.332282214497104	-0.504778180736294\\
-0.375406206056901	-0.0862479831195953\\
-0.303116650322575	0.144579111468653\\
-0.191192709874768	0.223847880895614\\
-0.0874325621821724	0.207520295385191\\
-0.0136943477903315	0.147476428783682\\
0.0265983463531717	0.0805853882870066\\
0.0400951068366305	0.0269935209669174\\
0.0368197103692022	-0.00655079293485652\\
0.0259770845431875	-0.0216852516520294\\
0.0140615004943833	-0.0238311680976084\\
0.00458833334638536	-0.0189463342959959\\
-0.00129533356420995	-0.0117673338211906\\
-0.00391333362845511	-0.00523600012849033\\
-0.00424400025346392	-0.00066133325001761\\
-0.00334833350260234	0.00179133350172315\\
-0.00206341675152097	0.00256983350216275\\
-0.000905104188100038	0.00231662512684186\\
-9.96718593645643e-05	0.00161086465747095\\
0.000327962269844314	0.000855268258417756\\
0.000459788766987674	0.000263652994286721\\
0.000410754823812436	-9.80678863504767e-05\\
0.000283549146271708	-0.000254411355081456\\
0.000149059020933417	-0.000268980250676582\\
4.45492030309171e-05	-0.000209019635805\\
-1.8843006678062e-05	-0.000126784419417958\\
-4.58283598630361e-05	-5.39707063699482e-05\\
-4.78639464897641e-05	-4.07117325345601e-06\\
-3.69157531806871e-05	2.18963866181541e-05\\
-2.22127182309768e-05	2.94060698994206e-05\\
-9.30802119837746e-06	2.58093940651987e-05\\
-5.28667382483421e-07	1.75587076317881e-05\\
3.99317637108445e-06	9.04368750713575e-06\\
5.25580415509728e-06	2.52525556802565e-06\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.6	0\\
3.65	-1.9\\
2.4625	-2.375\\
1.3641911446562	-2.1966177106876\\
0.47398893082025	-1.7804044276719\\
-0.0896094088027877	-1.12719667924607\\
-0.349006226413609	-0.518793635221644\\
-0.391453078615618	-0.0848937044040171\\
-0.314813235062718	0.1532796871058\\
-0.197790004520588	0.234046461084259\\
-0.0898308881193764	0.215918232802424\\
-0.0133936078889264	0.1528745604609\\
0.0281734341985302	0.0831340841749132\\
0.041913596692626	0.0274803249881915\\
0.0383052787665173	-0.00721663585221725\\
0.0269248001118337	-0.0227609573093673\\
0.0145033607565335	-0.0248428787106005\\
0.00466680088974996	-0.019673119733567\\
-0.00141817926607927	-0.0121699603116585\\
-0.00410612452747407	-0.0053758905227896\\
-0.00442356602630295	-0.000634882997657763\\
-0.00347639526914166	0.0018943415143226\\
-0.00213371107327559	0.00268536839173213\\
-0.000928941207023663	0.00240953973250386\\
-9.43209721417824e-05	0.00166924046976376\\
0.000346569388334603	0.000881780720952772\\
0.000480372221489146	0.000267605666309084\\
0.00042718058269413	-0.000106383277590031\\
0.00029378961762309	-0.00026678193014208\\
0.000153646730681797	-0.000280285773882585\\
4.51636045407017e-05	-0.000216966252282191\\
-2.03688596650216e-05	-0.000131064928411447\\
-4.80428768516278e-05	-5.53480343732125e-05\\
-4.9869166232024e-05	-3.65257876079232e-06\\
-3.8315019364216e-05	2.31082937356158e-05\\
-2.29591910892581e-05	3.07116565499159e-05\\
-9.54147917946457e-06	2.6835423819587e-05\\
-4.47253429701679e-07	1.81884514995258e-05\\
4.21167280260519e-06	9.31785246461373e-06\\
5.48821771810732e-06	2.55308983100427e-06\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.4625	-2.375\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.6	0\\
3.65	-1.9\\
1.3641911446562	-2.1966177106876\\
0.47398893082025	-1.7804044276719\\
-0.0896094088027877	-1.12719667924607\\
-0.349006226413609	-0.518793635221644\\
-0.391453078615618	-0.0848937044040171\\
-0.314813235062718	0.1532796871058\\
-0.197790004520588	0.234046461084259\\
-0.0898308881193764	0.215918232802424\\
-0.0133936078889264	0.1528745604609\\
0.0281734341985302	0.0831340841749132\\
0.041913596692626	0.0274803249881915\\
0.0383052787665173	-0.00721663585221725\\
0.0269248001118337	-0.0227609573093673\\
0.0145033607565335	-0.0248428787106005\\
0.00466680088974996	-0.019673119733567\\
-0.00141817926607927	-0.0121699603116585\\
-0.00410612452747407	-0.0053758905227896\\
-0.00442356602630295	-0.000634882997657763\\
-0.00347639526914166	0.0018943415143226\\
-0.00213371107327559	0.00268536839173213\\
-0.000928941207023663	0.00240953973250386\\
-9.43209721417824e-05	0.00166924046976376\\
0.000346569388334603	0.000881780720952772\\
0.000480372221489146	0.000267605666309084\\
0.00042718058269413	-0.000106383277590031\\
0.00029378961762309	-0.00026678193014208\\
0.000153646730681797	-0.000280285773882585\\
4.51636045407017e-05	-0.000216966252282191\\
-2.03688596650216e-05	-0.000131064928411447\\
-4.80428768516278e-05	-5.53480343732125e-05\\
-4.9869166232024e-05	-3.65257876079232e-06\\
-3.8315019364216e-05	2.31082937356158e-05\\
-2.29591910892581e-05	3.07116565499159e-05\\
-9.54147917946457e-06	2.6835423819587e-05\\
-4.47253429701679e-07	1.81884514995258e-05\\
4.21167280260519e-06	9.31785246461373e-06\\
5.48821771810732e-06	2.55308983100427e-06\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.8	0\\
3.8	-2\\
2.55	-2.5\\
1.40651699437495	-2.28696601125011\\
0.483146242968684	-1.84674150281253\\
-0.0993256934766186	-1.16494387289061\\
-0.365730238330115	-0.532809089706993\\
-0.407499951174335	-0.083539425688439\\
-0.326509819802861	0.161980262742948\\
-0.204387299166409	0.244245041272904\\
-0.0922292140565803	0.224316170219656\\
-0.0130928679875211	0.158272692138118\\
0.0297485220438887	0.0856827800628198\\
0.0437320865486215	0.0279671290094655\\
0.0397908471638325	-0.007882478769578\\
0.0278725156804799	-0.0238366629667053\\
0.0149452210186836	-0.0258545893235926\\
0.00474526843311456	-0.0203999051711381\\
-0.0015410249679486	-0.0125725868021263\\
-0.00429891542649303	-0.00551578091708886\\
-0.00460313179914199	-0.000608432745297913\\
-0.00360445703568097	0.00199734952692204\\
-0.00220400539503022	0.0028009032813015\\
-0.000952778225947287	0.00250245433816586\\
-8.89700849190003e-05	0.00172761628205657\\
0.000365176506824893	0.000908293183487787\\
0.000500955675990617	0.000271558338331447\\
0.000443606341575824	-0.000114698668829585\\
0.000304030088974472	-0.000279152505202705\\
0.000158234440430178	-0.000291591297088588\\
4.57780060504863e-05	-0.000224912868759383\\
-2.18947126519811e-05	-0.000135345437404935\\
-5.02573938402195e-05	-5.67253623764768e-05\\
-5.18743859742838e-05	-3.23398426812868e-06\\
-3.9714285547745e-05	2.43202008530776e-05\\
-2.37056639475394e-05	3.20172432004113e-05\\
-9.77493716055171e-06	2.78614535739753e-05\\
-3.65839476919945e-07	1.88181953672635e-05\\
4.43016923412592e-06	9.59201742209173e-06\\
5.72063128111737e-06	2.58092409398291e-06\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.55	-2.5\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.8	0\\
3.8	-2\\
1.40651699437495	-2.28696601125011\\
0.483146242968684	-1.84674150281253\\
-0.0993256934766186	-1.16494387289061\\
-0.365730238330115	-0.532809089706993\\
-0.407499951174335	-0.083539425688439\\
-0.326509819802861	0.161980262742948\\
-0.204387299166409	0.244245041272904\\
-0.0922292140565803	0.224316170219656\\
-0.0130928679875211	0.158272692138118\\
0.0297485220438887	0.0856827800628198\\
0.0437320865486215	0.0279671290094655\\
0.0397908471638325	-0.007882478769578\\
0.0278725156804799	-0.0238366629667053\\
0.0149452210186836	-0.0258545893235926\\
0.00474526843311456	-0.0203999051711381\\
-0.0015410249679486	-0.0125725868021263\\
-0.00429891542649303	-0.00551578091708886\\
-0.00460313179914199	-0.000608432745297913\\
-0.00360445703568097	0.00199734952692204\\
-0.00220400539503022	0.0028009032813015\\
-0.000952778225947287	0.00250245433816586\\
-8.89700849190003e-05	0.00172761628205657\\
0.000365176506824893	0.000908293183487787\\
0.000500955675990617	0.000271558338331447\\
0.000443606341575824	-0.000114698668829585\\
0.000304030088974472	-0.000279152505202705\\
0.000158234440430178	-0.000291591297088588\\
4.57780060504863e-05	-0.000224912868759383\\
-2.18947126519811e-05	-0.000135345437404935\\
-5.02573938402195e-05	-5.67253623764768e-05\\
-5.18743859742838e-05	-3.23398426812868e-06\\
-3.9714285547745e-05	2.43202008530776e-05\\
-2.37056639475394e-05	3.20172432004113e-05\\
-9.77493716055171e-06	2.78614535739753e-05\\
-3.65839476919945e-07	1.88181953672635e-05\\
4.43016923412592e-06	9.59201742209173e-06\\
5.72063128111737e-06	2.58092409398291e-06\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5	0\\
3.95	-2.1\\
2.6375	-2.625\\
1.44884284409369	-2.37731431181261\\
0.492303555117119	-1.91307857795315\\
-0.109041978150449	-1.20269106653514\\
-0.382454250246621	-0.546824544192343\\
-0.423546823733051	-0.0821851469728611\\
-0.338206404543004	0.170680838380095\\
-0.210984593812229	0.25444362146155\\
-0.0946275399937845	0.232714107636889\\
-0.012792128086116	0.163670823815337\\
0.0313236098892472	0.0882314759507265\\
0.045550576404617	0.0284539330307396\\
0.0412764155611477	-0.0085483216869387\\
0.0288202312491261	-0.0249123686240432\\
0.0153870812808338	-0.0268662999365846\\
0.00482373597647916	-0.0211266906087092\\
-0.00166387066981793	-0.0129752132925942\\
-0.00449170632551199	-0.00565567131138813\\
-0.00478269757198103	-0.000581982492938068\\
-0.00373251880222029	0.00210035753952148\\
-0.00227429971678485	0.00291643817087088\\
-0.000976615244870913	0.00259536894382786\\
-8.36191976962188e-05	0.00178599209434939\\
0.000383783625315183	0.000934805646022804\\
0.000521539130492088	0.00027551101035381\\
0.000460032100457519	-0.000123014060069139\\
0.000314270560325854	-0.000291523080263329\\
0.000162822150178559	-0.000302896820294592\\
4.6392407560271e-05	-0.000232859485236575\\
-2.34205656389405e-05	-0.000139625946398423\\
-5.24719108288112e-05	-5.81026903797413e-05\\
-5.38796057165437e-05	-2.81538977546504e-06\\
-4.1113551731274e-05	2.55321079705393e-05\\
-2.44521368058207e-05	3.33228298509067e-05\\
-1.00083951416388e-05	2.88874833283637e-05\\
-2.84425524138215e-07	1.94479392350013e-05\\
4.64866566564665e-06	9.86618237956974e-06\\
5.95304484412743e-06	2.60875835696154e-06\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.6375	-2.625\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	0\\
3.95	-2.1\\
1.44884284409369	-2.37731431181261\\
0.492303555117119	-1.91307857795315\\
-0.109041978150449	-1.20269106653514\\
-0.382454250246621	-0.546824544192343\\
-0.423546823733051	-0.0821851469728611\\
-0.338206404543004	0.170680838380095\\
-0.210984593812229	0.25444362146155\\
-0.0946275399937845	0.232714107636889\\
-0.012792128086116	0.163670823815337\\
0.0313236098892472	0.0882314759507265\\
0.045550576404617	0.0284539330307396\\
0.0412764155611477	-0.0085483216869387\\
0.0288202312491261	-0.0249123686240432\\
0.0153870812808338	-0.0268662999365846\\
0.00482373597647916	-0.0211266906087092\\
-0.00166387066981793	-0.0129752132925942\\
-0.00449170632551199	-0.00565567131138813\\
-0.00478269757198103	-0.000581982492938068\\
-0.00373251880222029	0.00210035753952148\\
-0.00227429971678485	0.00291643817087088\\
-0.000976615244870913	0.00259536894382786\\
-8.36191976962188e-05	0.00178599209434939\\
0.000383783625315183	0.000934805646022804\\
0.000521539130492088	0.00027551101035381\\
0.000460032100457519	-0.000123014060069139\\
0.000314270560325854	-0.000291523080263329\\
0.000162822150178559	-0.000302896820294592\\
4.6392407560271e-05	-0.000232859485236575\\
-2.34205656389405e-05	-0.000139625946398423\\
-5.24719108288112e-05	-5.81026903797413e-05\\
-5.38796057165437e-05	-2.81538977546504e-06\\
-4.1113551731274e-05	2.55321079705393e-05\\
-2.44521368058207e-05	3.33228298509067e-05\\
-1.00083951416388e-05	2.88874833283637e-05\\
-2.84425524138215e-07	1.94479392350013e-05\\
4.64866566564665e-06	9.86618237956974e-06\\
5.95304484412743e-06	2.60875835696154e-06\\
};
\end{axis}

\begin{axis}[%
width=0.410625\figurewidth,
height=0.418605\figureheight,
at={(0\figurewidth,0.581395\figureheight)},
scale only axis,
xmin=-2,
xmax=6,
xlabel={$q$},
ymin=-3,
ymax=1.1088283411349,
ylabel={$p$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-2	0\\
-1.98	0.2\\
-1.9422	0.378\\
-1.888758	0.53442\\
-1.82177262	0.6698538\\
-1.7432680518	0.785045682\\
-1.655181259902	0.88086791898\\
-1.55935133459478	0.9582992530722\\
-1.45751088847233	1.01840446122446\\
-1.35127937807741	1.06231510394925\\
-1.2421582249412	1.09121153136206\\
-1.13152760486921	1.10630620071998\\
-1.02064477075572	1.1088283411349\\
-0.910643772346018	1.10000998409698\\
-0.802536436053829	1.08107336292188\\
-0.697214469030321	1.05321967023508\\
-0.595452554018861	1.0176191501146\\
-0.497912304968358	0.975402490505029\\
-0.405146957773222	0.927653471951362\\
-0.317606675719867	0.875402820533548\\
-0.235644355114649	0.81962320605218\\
-0.159521823018806	0.761225320958427\\
-0.0894163259023599	0.701054971164465\\
-0.0254272152385344	0.639891106638254\\
0.0324172565112938	0.578444717498282\\
0.0841531085210263	0.517358520097325\\
0.129873844244575	0.45720735723549\\
0.169723767953324	0.398499237087483\\
0.203891461611664	0.341676936583402\\
0.232603471288053	0.287120096763896\\
0.256118245283923	0.235147739958701\\
0.274720359427367	0.186021141434438\\
0.288715058562193	0.139946991348258\\
0.298423137197914	0.0970807863572128\\
0.304176176598084	0.0575303940017001\\
0.306312150292257	0.0213597369417216\\
0.305171405114089	-0.0114074517816762\\
0.301093020402597	-0.0407838471149175\\
0.294411543958229	-0.0668147644436855\\
0.285454099718715	-0.0895744423951398\\
0.274537858905965	-0.109162408127497\\
0.261967863585431	-0.125699953205344\\
0.248035189161095	-0.139326744243353\\
0.233015430287583	-0.150197588735127\\
0.217167492998545	-0.158479372890373\\
0.200732674508426	-0.16434818490119\\
0.183934011122235	-0.167986633861913\\
0.16697587396344	-0.169581371587946\\
0.150043791780891	-0.169320821825495\\
0.133304479898787	-0.167393118821035\\
0.116906054405906	-0.16398425492881\\
0.100978410918254	-0.15927643487652\\
0.0856337476701852	-0.153446632480693\\
0.0709672132702209	-0.146665343999642\\
0.0570576601775509	-0.1390955309267\\
0.0439684857923724	-0.130891743851785\\
0.031748543987788	-0.122199418045844\\
0.0204331109237842	-0.113154330640038\\
0.0100448900569429	-0.103882208668413\\
0.000595042376216265	-0.0944984768072659\\
-0.00791577096019983	-0.085108133364161\\
-0.0154963452533723	-0.0758057429317249\\
-0.0221638986646938	-0.0666755341132152\\
-0.0279430577482363	-0.0577915908354243\\
-0.0328648703459421	-0.0492181259770582\\
-0.0369658529804179	-0.0410098263447582\\
-0.040287078821642	-0.0332122584122406\\
-0.0428733112905272	-0.0258623246888523\\
-0.0447721873996186	-0.0189887610909144\\
-0.0460334540238047	-0.0126126662418611\\
-0.0467082594453342	-0.00674805421529449\\
-0.0468485017302574	-0.00140242284923162\\
-0.0465062347693856	0.00342266960871728\\
-0.0457331321569072	0.00773102612478412\\
-0.0445800084841076	0.0115312367279964\\
-0.0430963970937468	0.0148361139036075\\
-0.0413301828714847	0.0176621422226215\\
-0.0393272882427339	0.0200289462875078\\
-0.0371314101944309	0.0219587804830304\\
-0.0347838058490138	0.0234760434541704\\
-0.0323231238796483	0.0246068196936548\\
-0.0297852788684229	0.0253784501122541\\
-0.0272033655696358	0.025819132987871\\
-0.0246076099450311	0.0259575562460475\\
-0.0220253537834365	0.0258225616159459\\
-0.019481069700167	0.0254428408326949\\
-0.0169964033282228	0.0248466637194421\\
-0.0145902395601908	0.0240616376803202\\
-0.01227878977336	0.0231144978683072\\
-0.0100756970674788	0.0220309270588125\\
-0.00799215666151086	0.0208354040596791\\
-0.00603704872952463	0.0195510793198623\\
-0.00421708110344177	0.0181996762608286\\
-0.00253693942893279	0.0168014167450899\\
-0.000999442527585369	0.0153749690134742\\
0.000394299108903159	0.0139374163648853\\
0.0016447235906538	0.0125042448175064\\
0.00275365838832284	0.0110893479766904\\
0.00372416312234175	0.00970504734018909\\
0.00456037575173535	0.008362126293936\\
0.00526736336067224	0.00706987608936887\\
0.00585097857510872	0.00583615214436476\\
0.00631772248235046	0.00466743907241741\\
0.00667461477404452	0.00356892291694062\\
0.00692907168882873	0.00254456914784211\\
0.00708879219524623	0.00159720506417503\\
0.00716165272906952	0.000728605338232899\\
0.00715561068221979	-6.04204684973434e-05\\
0.00707861673323283	-0.000769939489869588\\
0.00693853601181224	-0.00140080721420591\\
0.00674307800241559	-0.00195458009396655\\
0.00649973501393444	-0.00243342988481145\\
0.00621572897416207	-0.00284006039772375\\
0.00589796624862531	-0.00317762725536758\\
0.00555300013315597	-0.00344966115469335\\
0.00518700062790201	-0.00365999505253962\\
0.00480573106689442	-0.00381269561007585\\
0.00441453115131865	-0.00391199915575771\\
0.00401830591578727	-0.00396225235531381\\
0.00362152014465116	-0.00396785771136115\\
0.00322819774918214	-0.00393322395469015\\
0.00284192561576821	-0.00386272133413935\\
0.00246586143953798	-0.00376064176230224\\
0.0021027450665354	-0.00363116373002581\\
0.00175491288016772	-0.00347832186367677\\
0.00142431478363514	-0.00330598096532587\\
0.00111253334891946	-0.00311781434715679\\
0.000820804724186152	-0.00291728624733306\\
0.000550040914684315	-0.00270763809501837\\
0.000300853076985819	-0.00249187837698496\\
7.3575492287314e-05	-0.00227277584698505\\
-0.000131710088864214	-0.00205285581151528\\
-0.000315150011011946	-0.00183439922147733\\
-0.000477094440834786	-0.0016194442982284\\
-0.000618073483266994	-0.00140979042432208\\
-0.000738773886623312	-0.00120700403356317\\
-0.000840016510777764	-0.00101242624154452\\
-0.000922734707408994	-0.000827181966312296\\
-0.00098795373730301	-0.000652190298940167\\
-0.0010367713268346	-0.000488175895315849\\
-0.00107033944414468	-0.000335681173100805\\
-0.0010898473552823	-0.000195079111376257\\
-0.00109650600175334	-6.65864647104008e-05\\
-0.00109153372355974	4.97227819359734e-05\\
-0.00107614333594991	0.00015390387609835\\
-0.00105153055374156	0.000246127822083506\\
-0.00101886374421663	0.000326668095249311\\
-0.000979274978202023	0.000395887660146043\\
-0.000933852339006859	0.000454226391951641\\
-0.000883633440341142	0.000502188986657163\\
-0.000829600097138586	0.000540333432025561\\
-0.0007726740872849	0.000569260098536863\\
-0.000713713937543733	0.000589601497411667\\
-0.000653512663401246	0.000602012741424874\\
-0.000592796390038995	0.000607162733622511\\
-0.000532223780112579	0.000605726099264159\\
-0.000472386193377679	0.000598375867349001\\
-0.000413808503382492	0.000585776899951869\\
-0.000356950497352999	0.000568580060294931\\
-0.000302208786952925	0.000547417104000738\\
-0.000249919159723329	0.000522896272295957\\
-0.00020035930361946	0.000495598561038694\\
-0.000153751840089783	0.000466074635296771\\
-0.000110267604512176	0.000434842355776072\\
-7.00291164472075e-05	0.000402384880649682\\
-3.3114186024264e-05	0.000369149304229435\\
4.40393216627759e-07	0.000335545792408918\\
3.06351106012641e-05	0.000301947173846363\\
5.75040051414241e-05	0.0002686889454016\\
8.11109701761539e-05	0.000236069650347298\\
0.000101546129005649	0.000204351588294953\\
0.000118922310662138	0.000173761816564893\\
0.000133371651046357	0.000144493403842189\\
0.000145042340881691	0.000116706898353335\\
0.000154095538324674	9.05319744298322e-05\\
0.000160702460640112	6.60692231543816e-05\\
0.000165041666117605	4.33920547749322e-05\\
0.000167296534386173	2.25486826856784e-05\\
0.000167652950484023	3.56416097849325e-06\\
0.000166297195467247	-1.35575501677583e-05\\
0.000163414043997476	-2.88315146977072e-05\\
0.000159185067234708	-4.22897676276841e-05\\
0.000153787137475869	-5.39792975883864e-05\\
0.000147391129318155	-6.39600815771347e-05\\
0.000140160810683032	-7.23031863512368e-05\\
0.00013225191580459	-7.90889487844163e-05\\
0.000123811391255947	-8.44052454864337e-05\\
0.000114976805249608	-8.8345860063385e-05\\
0.000105875909791408	-9.10089545820073e-05\\
9.66263447811129e-05	-9.24956501029473e-05\\
8.73354728240365e-05	-9.29087195707639e-05\\
7.81003333344273e-05	-9.23513948960912e-05\\
6.90077044604349e-05	-9.09262887399248e-05\\
6.01342614292373e-05	-8.87344303119758e-05\\
5.15468200868671e-05	-8.58744134237019e-05\\
4.33026546778653e-05	-8.24416540900185e-05\\
3.54498792629849e-05	-7.85277541488031e-05\\
2.80278825969628e-05	-7.42199666602213e-05\\
2.10678067715733e-05	-6.96007582538955e-05\\
1.45930604610069e-05	-6.47474631056633e-05\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2	0\\
-1.98	0.2\\
-1.9422	0.378\\
-1.888758	0.53442\\
-1.82177262	0.6698538\\
-1.7432680518	0.785045682\\
-1.655181259902	0.88086791898\\
-1.55935133459478	0.9582992530722\\
-1.45751088847233	1.01840446122446\\
-1.35127937807741	1.06231510394925\\
-1.2421582249412	1.09121153136206\\
-1.13152760486921	1.10630620071998\\
-1.02064477075572	1.1088283411349\\
-0.910643772346018	1.10000998409698\\
-0.802536436053829	1.08107336292188\\
-0.697214469030321	1.05321967023508\\
-0.595452554018861	1.0176191501146\\
-0.497912304968358	0.975402490505029\\
-0.405146957773222	0.927653471951362\\
-0.317606675719867	0.875402820533548\\
-0.235644355114649	0.81962320605218\\
-0.159521823018806	0.761225320958427\\
-0.0894163259023599	0.701054971164465\\
-0.0254272152385344	0.639891106638254\\
0.0324172565112938	0.578444717498282\\
0.0841531085210263	0.517358520097325\\
0.129873844244575	0.45720735723549\\
0.169723767953324	0.398499237087483\\
0.203891461611664	0.341676936583402\\
0.232603471288053	0.287120096763896\\
0.256118245283923	0.235147739958701\\
0.274720359427367	0.186021141434438\\
0.288715058562193	0.139946991348258\\
0.298423137197914	0.0970807863572128\\
0.304176176598084	0.0575303940017001\\
0.306312150292257	0.0213597369417216\\
0.305171405114089	-0.0114074517816762\\
0.301093020402597	-0.0407838471149175\\
0.294411543958229	-0.0668147644436855\\
0.285454099718715	-0.0895744423951398\\
0.274537858905965	-0.109162408127497\\
0.261967863585431	-0.125699953205344\\
0.248035189161095	-0.139326744243353\\
0.233015430287583	-0.150197588735127\\
0.217167492998545	-0.158479372890373\\
0.200732674508426	-0.16434818490119\\
0.183934011122235	-0.167986633861913\\
0.16697587396344	-0.169581371587946\\
0.150043791780891	-0.169320821825495\\
0.133304479898787	-0.167393118821035\\
0.116906054405906	-0.16398425492881\\
0.100978410918254	-0.15927643487652\\
0.0856337476701852	-0.153446632480693\\
0.0709672132702209	-0.146665343999642\\
0.0570576601775509	-0.1390955309267\\
0.0439684857923724	-0.130891743851785\\
0.031748543987788	-0.122199418045844\\
0.0204331109237842	-0.113154330640038\\
0.0100448900569429	-0.103882208668413\\
0.000595042376216265	-0.0944984768072659\\
-0.00791577096019983	-0.085108133364161\\
-0.0154963452533723	-0.0758057429317249\\
-0.0221638986646938	-0.0666755341132152\\
-0.0279430577482363	-0.0577915908354243\\
-0.0328648703459421	-0.0492181259770582\\
-0.0369658529804179	-0.0410098263447582\\
-0.040287078821642	-0.0332122584122406\\
-0.0428733112905272	-0.0258623246888523\\
-0.0447721873996186	-0.0189887610909144\\
-0.0460334540238047	-0.0126126662418611\\
-0.0467082594453342	-0.00674805421529449\\
-0.0468485017302574	-0.00140242284923162\\
-0.0465062347693856	0.00342266960871728\\
-0.0457331321569072	0.00773102612478412\\
-0.0445800084841076	0.0115312367279964\\
-0.0430963970937468	0.0148361139036075\\
-0.0413301828714847	0.0176621422226215\\
-0.0393272882427339	0.0200289462875078\\
-0.0371314101944309	0.0219587804830304\\
-0.0347838058490138	0.0234760434541704\\
-0.0323231238796483	0.0246068196936548\\
-0.0297852788684229	0.0253784501122541\\
-0.0272033655696358	0.025819132987871\\
-0.0246076099450311	0.0259575562460475\\
-0.0220253537834365	0.0258225616159459\\
-0.019481069700167	0.0254428408326949\\
-0.0169964033282228	0.0248466637194421\\
-0.0145902395601908	0.0240616376803202\\
-0.01227878977336	0.0231144978683072\\
-0.0100756970674788	0.0220309270588125\\
-0.00799215666151086	0.0208354040596791\\
-0.00603704872952463	0.0195510793198623\\
-0.00421708110344177	0.0181996762608286\\
-0.00253693942893279	0.0168014167450899\\
-0.000999442527585369	0.0153749690134742\\
0.000394299108903159	0.0139374163648853\\
0.0016447235906538	0.0125042448175064\\
0.00275365838832284	0.0110893479766904\\
0.00372416312234175	0.00970504734018909\\
0.00456037575173535	0.008362126293936\\
0.00526736336067224	0.00706987608936887\\
0.00585097857510872	0.00583615214436476\\
0.00631772248235046	0.00466743907241741\\
0.00667461477404452	0.00356892291694062\\
0.00692907168882873	0.00254456914784211\\
0.00708879219524623	0.00159720506417503\\
0.00716165272906952	0.000728605338232899\\
0.00715561068221979	-6.04204684973434e-05\\
0.00707861673323283	-0.000769939489869588\\
0.00693853601181224	-0.00140080721420591\\
0.00674307800241559	-0.00195458009396655\\
0.00649973501393444	-0.00243342988481145\\
0.00621572897416207	-0.00284006039772375\\
0.00589796624862531	-0.00317762725536758\\
0.00555300013315597	-0.00344966115469335\\
0.00518700062790201	-0.00365999505253962\\
0.00480573106689442	-0.00381269561007585\\
0.00441453115131865	-0.00391199915575771\\
0.00401830591578727	-0.00396225235531381\\
0.00362152014465116	-0.00396785771136115\\
0.00322819774918214	-0.00393322395469015\\
0.00284192561576821	-0.00386272133413935\\
0.00246586143953798	-0.00376064176230224\\
0.0021027450665354	-0.00363116373002581\\
0.00175491288016772	-0.00347832186367677\\
0.00142431478363514	-0.00330598096532587\\
0.00111253334891946	-0.00311781434715679\\
0.000820804724186152	-0.00291728624733306\\
0.000550040914684315	-0.00270763809501837\\
0.000300853076985819	-0.00249187837698496\\
7.3575492287314e-05	-0.00227277584698505\\
-0.000131710088864214	-0.00205285581151528\\
-0.000315150011011946	-0.00183439922147733\\
-0.000477094440834786	-0.0016194442982284\\
-0.000618073483266994	-0.00140979042432208\\
-0.000738773886623312	-0.00120700403356317\\
-0.000840016510777764	-0.00101242624154452\\
-0.000922734707408994	-0.000827181966312296\\
-0.00098795373730301	-0.000652190298940167\\
-0.0010367713268346	-0.000488175895315849\\
-0.00107033944414468	-0.000335681173100805\\
-0.0010898473552823	-0.000195079111376257\\
-0.00109650600175334	-6.65864647104008e-05\\
-0.00109153372355974	4.97227819359734e-05\\
-0.00107614333594991	0.00015390387609835\\
-0.00105153055374156	0.000246127822083506\\
-0.00101886374421663	0.000326668095249311\\
-0.000979274978202023	0.000395887660146043\\
-0.000933852339006859	0.000454226391951641\\
-0.000883633440341142	0.000502188986657163\\
-0.000829600097138586	0.000540333432025561\\
-0.0007726740872849	0.000569260098536863\\
-0.000713713937543733	0.000589601497411667\\
-0.000653512663401246	0.000602012741424874\\
-0.000592796390038995	0.000607162733622511\\
-0.000532223780112579	0.000605726099264159\\
-0.000472386193377679	0.000598375867349001\\
-0.000413808503382492	0.000585776899951869\\
-0.000356950497352999	0.000568580060294931\\
-0.000302208786952925	0.000547417104000738\\
-0.000249919159723329	0.000522896272295957\\
-0.00020035930361946	0.000495598561038694\\
-0.000153751840089783	0.000466074635296771\\
-0.000110267604512176	0.000434842355776072\\
-7.00291164472075e-05	0.000402384880649682\\
-3.3114186024264e-05	0.000369149304229435\\
4.40393216627759e-07	0.000335545792408918\\
3.06351106012641e-05	0.000301947173846363\\
5.75040051414241e-05	0.0002686889454016\\
8.11109701761539e-05	0.000236069650347298\\
0.000101546129005649	0.000204351588294953\\
0.000118922310662138	0.000173761816564893\\
0.000133371651046357	0.000144493403842189\\
0.000145042340881691	0.000116706898353335\\
0.000154095538324674	9.05319744298322e-05\\
0.000160702460640112	6.60692231543816e-05\\
0.000165041666117605	4.33920547749322e-05\\
0.000167296534386173	2.25486826856784e-05\\
0.000167652950484023	3.56416097849325e-06\\
0.000166297195467247	-1.35575501677583e-05\\
0.000163414043997476	-2.88315146977072e-05\\
0.000159185067234708	-4.22897676276841e-05\\
0.000153787137475869	-5.39792975883864e-05\\
0.000147391129318155	-6.39600815771347e-05\\
0.000140160810683032	-7.23031863512368e-05\\
0.00013225191580459	-7.90889487844163e-05\\
0.000123811391255947	-8.44052454864337e-05\\
0.000114976805249608	-8.8345860063385e-05\\
0.000105875909791408	-9.10089545820073e-05\\
9.66263447811129e-05	-9.24956501029473e-05\\
8.73354728240365e-05	-9.29087195707639e-05\\
7.81003333344273e-05	-9.23513948960912e-05\\
6.90077044604349e-05	-9.09262887399248e-05\\
6.01342614292373e-05	-8.87344303119758e-05\\
5.15468200868671e-05	-8.58744134237019e-05\\
4.33026546778653e-05	-8.24416540900185e-05\\
3.54498792629849e-05	-7.85277541488031e-05\\
2.80278825969628e-05	-7.42199666602213e-05\\
2.10678067715733e-05	-6.96007582538955e-05\\
1.45930604610069e-05	-6.47474631056633e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1.8	0\\
-1.782	0.18\\
-1.74798	0.3402\\
-1.6998822	0.480978\\
-1.639595358	0.60286842\\
-1.56894124662	0.7065411138\\
-1.4896631339118	0.792781127082\\
-1.4034162011353	0.86246932776498\\
-1.3117597996251	0.916564015102012\\
-1.21615144026967	0.956083593554321\\
-1.11794240244708	0.982090378225856\\
-1.01837484438228	0.995675580647978\\
-0.918580293680144	0.997945507021409\\
-0.819579395111416	0.990008985687283\\
-0.722282792448446	0.972966026629696\\
-0.627493022127289	0.947897703211571\\
-0.535907298616975	0.915857235103143\\
-0.448121074471522	0.877862241454526\\
-0.3646322619959	0.834888124756226\\
-0.28584600814788	0.787862538480193\\
-0.212079919603184	0.737660885446962\\
-0.143569640716926	0.685102788862584\\
-0.0804746933121238	0.630949474048018\\
-0.022884493714681	0.575901995974429\\
0.0291755308601644	0.520600245748454\\
0.0757377976689237	0.465622668087592\\
0.116886459820118	0.411486621511941\\
0.152751391157991	0.358649313378735\\
0.183502315450497	0.307509242925062\\
0.209343124159248	0.258408087087506\\
0.230506420755531	0.211632965962831\\
0.247248323484631	0.167419027290995\\
0.259843552705974	0.125952292213432\\
0.268580823478123	0.0873727077214915\\
0.273758558938276	0.05177735460153\\
0.275680935263031	0.0192237632475494\\
0.27465426460268	-0.0102667066035086\\
0.270983718362337	-0.0367054624034257\\
0.264970389562406	-0.0601332879993169\\
0.256908689746843	-0.0806169981556258\\
0.247084073015368	-0.0982461673147475\\
0.235771077226887	-0.11312995788481\\
0.223231670244986	-0.125394069819017\\
0.209713887258824	-0.135177829861614\\
0.195450743698691	-0.142631435601335\\
0.180659407057584	-0.147913366411071\\
0.165540610010011	-0.151187970475722\\
0.150278286567096	-0.152623234429151\\
0.135039412602802	-0.152388739642946\\
0.119974031908909	-0.150653806938931\\
0.105215448965316	-0.147585829435929\\
0.090880569826429	-0.143348791388868\\
0.0770703729031667	-0.138101969232624\\
0.0638704919431989	-0.131998809599678\\
0.0513518941597958	-0.12518597783403\\
0.0395716372131352	-0.117802569466607\\
0.0285736895890092	-0.10997947624126\\
0.0183897998314058	-0.101838897576035\\
0.00904040105124861	-0.0934939878015716\\
0.000535538138594674	-0.0850486291265393\\
-0.00712419386417981	-0.0765973200277449\\
-0.0139467107280351	-0.0682251686385524\\
-0.0199475087982244	-0.0600079807018936\\
-0.0251487519734126	-0.0520124317518818\\
-0.0295783833113478	-0.0442963133793524\\
-0.0332692676823761	-0.0369088437102824\\
-0.0362583709394777	-0.0298910325710165\\
-0.0385859801614744	-0.0232760922199671\\
-0.0402949686596567	-0.0170898849818229\\
-0.0414301086214242	-0.011351399617675\\
-0.0420374335008007	-0.00607324879376506\\
-0.0421636515572316	-0.00126218056430847\\
-0.041855611292447	0.00308040264784553\\
-0.0411598189412165	0.00695792351230568\\
-0.0401220076356968	0.0103781130551968\\
-0.0387867573843721	0.0133525025132468\\
-0.0371971645843362	0.0158959280003593\\
-0.0353945594184605	0.018026051658757\\
-0.0334182691749878	0.0197629024347273\\
-0.0313054252641124	0.0211284391087534\\
-0.0290908114916835	0.0221461377242893\\
-0.0268067509815806	0.0228406051010287\\
-0.0244830290126722	0.0232372196890839\\
-0.022146848950528	0.0233618006214427\\
-0.0198228184050928	0.0232403054543513\\
-0.0175329627301503	0.0228985567494254\\
-0.0152967629954005	0.0223619973474979\\
-0.0131312156041717	0.0216554739122882\\
-0.011050910796024	0.0208030480814765\\
-0.00906812736073091	0.0198278343529313\\
-0.00719294099535979	0.0187518636537112\\
-0.00543334385657218	0.0175959713878761\\
-0.00379537299309761	0.0163797086347457\\
-0.00228324548603952	0.0151212750705809\\
-0.000899498274826843	0.0138374721121268\\
0.000354869198012833	0.0125436747283968\\
0.00148025123158841	0.0112538203357558\\
0.00247829254949055	0.00998041317902138\\
0.00335174681010757	0.00873454260617019\\
0.00410433817656181	0.00752591366454241\\
0.00474062702460501	0.00636288848043199\\
0.00526588071759784	0.00525253692992829\\
0.00568595023411541	0.00420069516517568\\
0.00600715329664006	0.00321203062524657\\
0.00623616451994585	0.0022901122330579\\
0.00637991297572161	0.00143748455775753\\
0.00644548745616257	0.000655744804409615\\
0.00644004961399781	-5.43784216476032e-05\\
0.00637075505990955	-0.000692945540882624\\
0.00624468241063101	-0.00126072649278532\\
0.00606877020217403	-0.00175912208456989\\
0.005849761512541	-0.0021900868963303\\
0.00559415607674586	-0.00255605435795137\\
0.00530816962376278	-0.00285986452983082\\
0.00499770011984038	-0.00310469503922401\\
0.00466830056511181	-0.00329399554728565\\
0.00432515796020498	-0.00343142604906827\\
0.00397307803618679	-0.00352079924018194\\
0.00361647532420855	-0.00356602711978242\\
0.00325936813018604	-0.00357107194022504\\
0.00290537797426393	-0.00353990155922114\\
0.00255773305419139	-0.00347644920072542\\
0.00221927529558419	-0.00338457758607201\\
0.00189247055988187	-0.00326804735702323\\
0.00157942159215096	-0.00313048967730909\\
0.00128188330527163	-0.00297538286879328\\
0.00100128001402752	-0.00280603291244112\\
0.000738724251767541	-0.00262555762259976\\
0.000495036823215887	-0.00243687428551653\\
0.00027076776928724	-0.00224269053928647\\
6.62179430585858e-05	-0.00204549826228655\\
-0.000118539079977789	-0.00184757023036375\\
-0.000283635009910749	-0.0016509592993296\\
-0.000429384996751305	-0.00145749986840556\\
-0.000556266134940293	-0.00126881138188988\\
-0.000664896497960979	-0.00108630363020686\\
-0.000756014859699986	-0.000911183617390075\\
-0.000830461236668093	-0.000744463769681069\\
-0.000889158363572708	-0.000586971269046153\\
-0.000933094194151135	-0.000439358305784266\\
-0.000963305499730207	-0.000302113055790726\\
-0.000980862619754071	-0.000175571200238633\\
-0.000986855401578007	-5.99278182393626e-05\\
-0.00098238035120377	4.47505037423744e-05\\
-0.000968529002354918	0.000138513488488514\\
-0.000946377498367403	0.000221515039875154\\
-0.000916977369794965	0.000294001285724379\\
-0.000881347480381821	0.000356298894131438\\
-0.000840467105106173	0.000408803752756476\\
-0.000795270096307029	0.000451970087991446\\
-0.000746640087424729	0.000486300088823004\\
-0.000695406678556411	0.000512334088683177\\
-0.000642342543789361	0.0005306413476705\\
-0.000588161397061122	0.000541811467282386\\
-0.000533516751035096	0.00054644646026026\\
-0.000479001402101322	0.000545153489337743\\
-0.000425147574039912	0.000538538280614101\\
-0.000372427653044244	0.000527199209956682\\
-0.0003212554476177	0.000511722054265438\\
-0.000271987908257633	0.000492675393600665\\
-0.000224927243750997	0.000470606645066361\\
-0.000180323373257515	0.000446038704934825\\
-0.000138376656080805	0.000419467171767094\\
-9.92408440609587e-05	0.000391358120198465\\
-6.30262048024873e-05	0.000362146392584714\\
-2.98027674218381e-05	0.000332234373806492\\
3.96353894964512e-07	0.000301991213168026\\
2.75715995411372e-05	0.000271752456461727\\
5.17536046272813e-05	0.000241820050861441\\
7.29998731585382e-05	0.000212462685312569\\
9.1391516105084e-05	0.000183916429465458\\
0.000107030079595924	0.000156385634908404\\
0.000120034485941721	0.000130044063457971\\
0.000130538106793522	0.000105036208518002\\
0.000138685984492207	8.14787769868494e-05\\
0.000144632214576101	5.94623008389438e-05\\
0.000148537499505845	3.90528492974393e-05\\
0.000150566880947556	2.02938144171109e-05\\
0.00015088765543562	3.2077448806442e-06\\
0.000149667475920522	-1.22017951509823e-05\\
0.000147072639597729	-2.59483632279362e-05\\
0.000143266560511237	-3.80607908649155e-05\\
0.000138408423728282	-4.85813678295476e-05\\
0.00013265201638634	-5.75640734194211e-05\\
0.000126144729614729	-6.5072867716113e-05\\
0.000119026724224131	-7.11800539059746e-05\\
0.000111430252130352	-7.59647209377902e-05\\
0.000103479124724648	-7.95112740570464e-05\\
9.5288318812267e-05	-8.19080591238066e-05\\
8.69637103030017e-05	-8.32460850926526e-05\\
7.8601925541633e-05	-8.36178476136875e-05\\
7.02903000009848e-05	-8.31162554064821e-05\\
6.21069340143916e-05	-8.18336598659323e-05\\
5.41208352863137e-05	-7.98609872807783e-05\\
4.63921380781806e-05	-7.72869720813318e-05\\
3.89723892100789e-05	-7.41974886810167e-05\\
3.19048913366866e-05	-7.06749787339229e-05\\
2.52250943372667e-05	-6.67979699941993e-05\\
1.89610260944161e-05	-6.2640682428506e-05\\
1.31337544149064e-05	-5.8272716795097e-05\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.8	0\\
-1.782	0.18\\
-1.74798	0.3402\\
-1.6998822	0.480978\\
-1.639595358	0.60286842\\
-1.56894124662	0.7065411138\\
-1.4896631339118	0.792781127082\\
-1.4034162011353	0.86246932776498\\
-1.3117597996251	0.916564015102012\\
-1.21615144026967	0.956083593554321\\
-1.11794240244708	0.982090378225856\\
-1.01837484438228	0.995675580647978\\
-0.918580293680144	0.997945507021409\\
-0.819579395111416	0.990008985687283\\
-0.722282792448446	0.972966026629696\\
-0.627493022127289	0.947897703211571\\
-0.535907298616975	0.915857235103143\\
-0.448121074471522	0.877862241454526\\
-0.3646322619959	0.834888124756226\\
-0.28584600814788	0.787862538480193\\
-0.212079919603184	0.737660885446962\\
-0.143569640716926	0.685102788862584\\
-0.0804746933121238	0.630949474048018\\
-0.022884493714681	0.575901995974429\\
0.0291755308601644	0.520600245748454\\
0.0757377976689237	0.465622668087592\\
0.116886459820118	0.411486621511941\\
0.152751391157991	0.358649313378735\\
0.183502315450497	0.307509242925062\\
0.209343124159248	0.258408087087506\\
0.230506420755531	0.211632965962831\\
0.247248323484631	0.167419027290995\\
0.259843552705974	0.125952292213432\\
0.268580823478123	0.0873727077214915\\
0.273758558938276	0.05177735460153\\
0.275680935263031	0.0192237632475494\\
0.27465426460268	-0.0102667066035086\\
0.270983718362337	-0.0367054624034257\\
0.264970389562406	-0.0601332879993169\\
0.256908689746843	-0.0806169981556258\\
0.247084073015368	-0.0982461673147475\\
0.235771077226887	-0.11312995788481\\
0.223231670244986	-0.125394069819017\\
0.209713887258824	-0.135177829861614\\
0.195450743698691	-0.142631435601335\\
0.180659407057584	-0.147913366411071\\
0.165540610010011	-0.151187970475722\\
0.150278286567096	-0.152623234429151\\
0.135039412602802	-0.152388739642946\\
0.119974031908909	-0.150653806938931\\
0.105215448965316	-0.147585829435929\\
0.090880569826429	-0.143348791388868\\
0.0770703729031667	-0.138101969232624\\
0.0638704919431989	-0.131998809599678\\
0.0513518941597958	-0.12518597783403\\
0.0395716372131352	-0.117802569466607\\
0.0285736895890092	-0.10997947624126\\
0.0183897998314058	-0.101838897576035\\
0.00904040105124861	-0.0934939878015716\\
0.000535538138594674	-0.0850486291265393\\
-0.00712419386417981	-0.0765973200277449\\
-0.0139467107280351	-0.0682251686385524\\
-0.0199475087982244	-0.0600079807018936\\
-0.0251487519734126	-0.0520124317518818\\
-0.0295783833113478	-0.0442963133793524\\
-0.0332692676823761	-0.0369088437102824\\
-0.0362583709394777	-0.0298910325710165\\
-0.0385859801614744	-0.0232760922199671\\
-0.0402949686596567	-0.0170898849818229\\
-0.0414301086214242	-0.011351399617675\\
-0.0420374335008007	-0.00607324879376506\\
-0.0421636515572316	-0.00126218056430847\\
-0.041855611292447	0.00308040264784553\\
-0.0411598189412165	0.00695792351230568\\
-0.0401220076356968	0.0103781130551968\\
-0.0387867573843721	0.0133525025132468\\
-0.0371971645843362	0.0158959280003593\\
-0.0353945594184605	0.018026051658757\\
-0.0334182691749878	0.0197629024347273\\
-0.0313054252641124	0.0211284391087534\\
-0.0290908114916835	0.0221461377242893\\
-0.0268067509815806	0.0228406051010287\\
-0.0244830290126722	0.0232372196890839\\
-0.022146848950528	0.0233618006214427\\
-0.0198228184050928	0.0232403054543513\\
-0.0175329627301503	0.0228985567494254\\
-0.0152967629954005	0.0223619973474979\\
-0.0131312156041717	0.0216554739122882\\
-0.011050910796024	0.0208030480814765\\
-0.00906812736073091	0.0198278343529313\\
-0.00719294099535979	0.0187518636537112\\
-0.00543334385657218	0.0175959713878761\\
-0.00379537299309761	0.0163797086347457\\
-0.00228324548603952	0.0151212750705809\\
-0.000899498274826843	0.0138374721121268\\
0.000354869198012833	0.0125436747283968\\
0.00148025123158841	0.0112538203357558\\
0.00247829254949055	0.00998041317902138\\
0.00335174681010757	0.00873454260617019\\
0.00410433817656181	0.00752591366454241\\
0.00474062702460501	0.00636288848043199\\
0.00526588071759784	0.00525253692992829\\
0.00568595023411541	0.00420069516517568\\
0.00600715329664006	0.00321203062524657\\
0.00623616451994585	0.0022901122330579\\
0.00637991297572161	0.00143748455775753\\
0.00644548745616257	0.000655744804409615\\
0.00644004961399781	-5.43784216476032e-05\\
0.00637075505990955	-0.000692945540882624\\
0.00624468241063101	-0.00126072649278532\\
0.00606877020217403	-0.00175912208456989\\
0.005849761512541	-0.0021900868963303\\
0.00559415607674586	-0.00255605435795137\\
0.00530816962376278	-0.00285986452983082\\
0.00499770011984038	-0.00310469503922401\\
0.00466830056511181	-0.00329399554728565\\
0.00432515796020498	-0.00343142604906827\\
0.00397307803618679	-0.00352079924018194\\
0.00361647532420855	-0.00356602711978242\\
0.00325936813018604	-0.00357107194022504\\
0.00290537797426393	-0.00353990155922114\\
0.00255773305419139	-0.00347644920072542\\
0.00221927529558419	-0.00338457758607201\\
0.00189247055988187	-0.00326804735702323\\
0.00157942159215096	-0.00313048967730909\\
0.00128188330527163	-0.00297538286879328\\
0.00100128001402752	-0.00280603291244112\\
0.000738724251767541	-0.00262555762259976\\
0.000495036823215887	-0.00243687428551653\\
0.00027076776928724	-0.00224269053928647\\
6.62179430585858e-05	-0.00204549826228655\\
-0.000118539079977789	-0.00184757023036375\\
-0.000283635009910749	-0.0016509592993296\\
-0.000429384996751305	-0.00145749986840556\\
-0.000556266134940293	-0.00126881138188988\\
-0.000664896497960979	-0.00108630363020686\\
-0.000756014859699986	-0.000911183617390075\\
-0.000830461236668093	-0.000744463769681069\\
-0.000889158363572708	-0.000586971269046153\\
-0.000933094194151135	-0.000439358305784266\\
-0.000963305499730207	-0.000302113055790726\\
-0.000980862619754071	-0.000175571200238633\\
-0.000986855401578007	-5.99278182393626e-05\\
-0.00098238035120377	4.47505037423744e-05\\
-0.000968529002354918	0.000138513488488514\\
-0.000946377498367403	0.000221515039875154\\
-0.000916977369794965	0.000294001285724379\\
-0.000881347480381821	0.000356298894131438\\
-0.000840467105106173	0.000408803752756476\\
-0.000795270096307029	0.000451970087991446\\
-0.000746640087424729	0.000486300088823004\\
-0.000695406678556411	0.000512334088683177\\
-0.000642342543789361	0.0005306413476705\\
-0.000588161397061122	0.000541811467282386\\
-0.000533516751035096	0.00054644646026026\\
-0.000479001402101322	0.000545153489337743\\
-0.000425147574039912	0.000538538280614101\\
-0.000372427653044244	0.000527199209956682\\
-0.0003212554476177	0.000511722054265438\\
-0.000271987908257633	0.000492675393600665\\
-0.000224927243750997	0.000470606645066361\\
-0.000180323373257515	0.000446038704934825\\
-0.000138376656080805	0.000419467171767094\\
-9.92408440609587e-05	0.000391358120198465\\
-6.30262048024873e-05	0.000362146392584714\\
-2.98027674218381e-05	0.000332234373806492\\
3.96353894964512e-07	0.000301991213168026\\
2.75715995411372e-05	0.000271752456461727\\
5.17536046272813e-05	0.000241820050861441\\
7.29998731585382e-05	0.000212462685312569\\
9.1391516105084e-05	0.000183916429465458\\
0.000107030079595924	0.000156385634908404\\
0.000120034485941721	0.000130044063457971\\
0.000130538106793522	0.000105036208518002\\
0.000138685984492207	8.14787769868494e-05\\
0.000144632214576101	5.94623008389438e-05\\
0.000148537499505845	3.90528492974393e-05\\
0.000150566880947556	2.02938144171109e-05\\
0.00015088765543562	3.2077448806442e-06\\
0.000149667475920522	-1.22017951509823e-05\\
0.000147072639597729	-2.59483632279362e-05\\
0.000143266560511237	-3.80607908649155e-05\\
0.000138408423728282	-4.85813678295476e-05\\
0.00013265201638634	-5.75640734194211e-05\\
0.000126144729614729	-6.5072867716113e-05\\
0.000119026724224131	-7.11800539059746e-05\\
0.000111430252130352	-7.59647209377902e-05\\
0.000103479124724648	-7.95112740570464e-05\\
9.5288318812267e-05	-8.19080591238066e-05\\
8.69637103030017e-05	-8.32460850926526e-05\\
7.8601925541633e-05	-8.36178476136875e-05\\
7.02903000009848e-05	-8.31162554064821e-05\\
6.21069340143916e-05	-8.18336598659323e-05\\
5.41208352863137e-05	-7.98609872807783e-05\\
4.63921380781806e-05	-7.72869720813318e-05\\
3.89723892100789e-05	-7.41974886810167e-05\\
3.19048913366866e-05	-7.06749787339229e-05\\
2.52250943372667e-05	-6.67979699941993e-05\\
1.89610260944161e-05	-6.2640682428506e-05\\
1.31337544149064e-05	-5.8272716795097e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1.6	0\\
-1.584	0.16\\
-1.55376	0.3024\\
-1.5110064	0.427536\\
-1.457418096	0.53588304\\
-1.39461444144	0.6280365456\\
-1.3241450079216	0.704694335184\\
-1.24748106767582	0.76663940245776\\
-1.16600871077787	0.814723568979567\\
-1.08102350246193	0.849852083159397\\
-0.993726579952963	0.87296922508965\\
-0.905222083895365	0.885044960575981\\
-0.816515816604573	0.88706267290792\\
-0.728515017876814	0.880007987277585\\
-0.642029148843063	0.864858690337508\\
-0.557771575224257	0.842575736188063\\
-0.476362043215089	0.814095320091683\\
-0.398329843974686	0.780321992404023\\
-0.324117566218577	0.74212277756109\\
-0.254085340575893	0.700322256426838\\
-0.188515484091719	0.655698564841744\\
-0.127617458415045	0.608980256766741\\
-0.0715330607218878	0.560843976931572\\
-0.0203417721908274	0.511912885310603\\
0.0259338052090351	0.462755773998626\\
0.0673224868168211	0.41388681607786\\
0.10389907539566	0.365765885788392\\
0.135779014362659	0.318799389669986\\
0.163113169289331	0.273341549266722\\
0.186082777030443	0.229696077411117\\
0.204894596227139	0.188118191966961\\
0.219776287541894	0.148816913147551\\
0.230972046849754	0.111957593078606\\
0.238738509758331	0.0776646290857702\\
0.243340941278468	0.04602431520136\\
0.245049720233805	0.0170877895533772\\
0.244137124091271	-0.00912596142534102\\
0.240874416322078	-0.032627077691934\\
0.235529235166583	-0.0534518115549484\\
0.228363279774972	-0.0716595539161119\\
0.219630287124772	-0.0873299265019978\\
0.209574290868344	-0.100559962564275\\
0.198428151328876	-0.111461395394682\\
0.186412344230066	-0.120158070988102\\
0.173733994398836	-0.126783498312298\\
0.160586139606741	-0.131478547920952\\
0.147147208897788	-0.134389307089531\\
0.133580699170752	-0.135665097270356\\
0.120035033424713	-0.135456657460396\\
0.10664358391903	-0.133914495056828\\
0.0935248435247251	-0.131187403943048\\
0.0807827287346035	-0.127421147901216\\
0.0685069981361481	-0.122757305984554\\
0.0567737706161767	-0.117332275199714\\
0.0456461281420407	-0.11127642474136\\
0.0351747886338979	-0.104713395081428\\
0.0253988351902304	-0.0977595344366751\\
0.0163464887390273	-0.0905234645120307\\
0.00803591204555426	-0.0831057669347303\\
0.000476033900972986	-0.0755987814458127\\
-0.00633261676815989	-0.0680865066913287\\
-0.0123970762026979	-0.0606445943453799\\
-0.0177311189317551	-0.0533404272905721\\
-0.022354446198589	-0.0462332726683394\\
-0.0262918962767537	-0.0393745007816465\\
-0.0295726823843343	-0.0328078610758065\\
-0.0322296630573136	-0.0265698067297924\\
-0.0342986490324218	-0.0206898597510818\\
-0.0358177499196949	-0.0151910088727315\\
-0.0368267632190438	-0.0100901329934888\\
-0.0373666075562673	-0.00539844337223557\\
-0.0374788013842059	-0.00112193827938528\\
-0.0372049878155085	0.00273813568697384\\
-0.0365865057255257	0.0061848208998273\\
-0.035664006787286	0.00922498938239715\\
-0.0344771176749974	0.011868891122886\\
-0.0330641462971877	0.0141297137780972\\
-0.0314618305941871	0.0160231570300062\\
-0.0297051281555447	0.0175670243864243\\
-0.027827044679211	0.0187808347633364\\
-0.0258584991037186	0.0196854557549238\\
-0.0238282230947383	0.0203027600898033\\
-0.0217626924557086	0.0206553063902968\\
-0.0196860879560248	0.020766044996838\\
-0.0176202830267492	0.0206580492927567\\
-0.0155848557601336	0.0203542726661559\\
-0.0135971226625782	0.0198773309755537\\
-0.0116721916481526	0.0192493101442561\\
-0.00982303181868801	0.0184915982946458\\
-0.00806055765398301	0.01762474164705\\
-0.00639372532920868	0.0166683232477433\\
-0.00482963898361969	0.0156408634558898\\
-0.00337366488275341	0.0145597410086628\\
-0.00202955154314622	0.0134411333960719\\
-0.000799554022068288	0.0122999752107793\\
0.000315439287122533	0.0111499330919082\\
0.00131577887252305	0.0100033958540051\\
0.00220292671065828	0.00887147838135233\\
0.00297933049787341	0.00776403787215126\\
0.00364830060138829	0.0066897010351488\\
0.0042138906885378	0.00565590087149509\\
0.00468078286008698	0.0046689217154918\\
0.00505417798588037	0.00373395125793392\\
0.00533969181923562	0.00285513833355249\\
0.00554325735106299	0.00203565531827368\\
0.00567103375619699	0.00127776405134002\\
0.00572932218325562	0.000582884270586315\\
0.00572448854577583	-4.83363747978787e-05\\
0.00566289338658626	-0.000615951591895674\\
0.00555082880944979	-0.00112064577136473\\
0.00539446240193247	-0.00156366407517324\\
0.00519978801114755	-0.00194674390784916\\
0.00497258317932965	-0.002272048318179\\
0.00471837299890024	-0.00254210180429407\\
0.00444240010652478	-0.00275972892375468\\
0.00414960050232161	-0.00292799604203169\\
0.00384458485351554	-0.00305015648806068\\
0.00353162492105492	-0.00312959932460617\\
0.00321464473262982	-0.00316980188425105\\
0.00289721611572092	-0.00317428616908892\\
0.00258255819934571	-0.00314657916375212\\
0.00227354049261456	-0.00309017706731148\\
0.00197268915163039	-0.00300851340984179\\
0.00168219605322832	-0.00290493098402065\\
0.00140393030413418	-0.00278265749094142\\
0.00113945182690811	-0.00264478477226069\\
0.000890026679135566	-0.00249425147772544\\
0.000656643779348921	-0.00233382899786645\\
0.000440032731747451	-0.0021661104760147\\
0.000240682461588654	-0.00199350270158797\\
5.88603938298503e-05	-0.00181822067758804\\
-0.000105368071091372	-0.00164228464921222\\
-0.000252120008809558	-0.00146751937718186\\
-0.00038167555266783	-0.00129555543858272\\
-0.000494458786613596	-0.00112783233945766\\
-0.00059101910929865	-0.000965603226850538\\
-0.000672013208622212	-0.000809940993235619\\
-0.000738187765927196	-0.000661745573049836\\
-0.000790362989842409	-0.000521752239152133\\
-0.000829417061467677	-0.000390540716252679\\
-0.000856271555315741	-0.000268544938480643\\
-0.000871877884225841	-0.000156063289101005\\
-0.000877204801402674	-5.32691717683202e-05\\
-0.000873226978847796	3.97782255487792e-05\\
-0.000860914668759928	0.000123123100878681\\
-0.000841224442993247	0.000196902257666806\\
-0.000815090995373302	0.00026133447619945\\
-0.000783419982561619	0.000316710128116835\\
-0.000747081871205487	0.000363381113561313\\
-0.000706906752272914	0.000401751189325731\\
-0.000663680077710869	0.000432266745620449\\
-0.00061813926982792	0.000455408078829491\\
-0.000570971150034987	0.000471681197929334\\
-0.000522810130720997	0.000481610193139899\\
-0.000474237112031196	0.000485730186898009\\
-0.000425779024090063	0.000484580879411328\\
-0.000377908954702143	0.000478700693879201\\
-0.000331046802705993	0.000468621519961495\\
-0.000285560397882399	0.000454864048235945\\
-0.00024176702956234	0.000437933683200591\\
-0.000199935327778663	0.000418317017836766\\
-0.000160287442895568	0.000396478848830955\\
-0.000123001472071826	0.000372859708237417\\
-8.82140836097403e-05	0.000347873884620858\\
-5.60232931577658e-05	0.000321907904519746\\
-2.6491348819411e-05	0.000295319443383548\\
3.52314573302441e-07	0.000268436633927134\\
2.45080884810115e-05	0.00024155773907709\\
4.60032041131395e-05	0.00021495115632128\\
6.48887761409233e-05	0.000188855720277838\\
8.12369032045196e-05	0.000163481270635962\\
9.5137848529711e-05	0.000139009453251914\\
0.000106697320837086	0.000115594723073751\\
0.000116033872705353	9.33655186826677e-05\\
0.000123276430659739	7.24255795438657e-05\\
0.00012856196851209	5.28553785235051e-05\\
0.000132033332894085	3.47136438199456e-05\\
0.000133837227508939	1.80389461485426e-05\\
0.000134122360387218	2.85132878279446e-06\\
0.000133037756373798	-1.08460401342068e-05\\
0.000130731235197981	-2.30652117581659e-05\\
0.000127348053787766	-3.38318141021474e-05\\
0.000123029709980695	-4.31834380707093e-05\\
0.000117912903454525	-5.11680652617079e-05\\
0.000112128648546426	-5.78425490809896e-05\\
0.000105801532643672	-6.32711590275332e-05\\
9.90491130047575e-05	-6.75241963891471e-05\\
9.19814441996867e-05	-7.06766880507081e-05\\
8.47007278331262e-05	-7.2807163665606e-05\\
7.73010758248903e-05	-7.3996520082358e-05\\
6.98683782592292e-05	-7.43269756566112e-05\\
6.24802666675419e-05	-7.3881115916873e-05\\
5.52061635683479e-05	-7.27410309919399e-05\\
4.81074091433899e-05	-7.09875442495807e-05\\
4.12374560694937e-05	-6.86995307389617e-05\\
3.46421237422922e-05	-6.59533232720149e-05\\
2.83599034103879e-05	-6.28222033190426e-05\\
2.24223060775702e-05	-5.93759733281771e-05\\
1.68542454172586e-05	-5.56806066031164e-05\\
1.16744483688055e-05	-5.17979704845307e-05\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.6	0\\
-1.584	0.16\\
-1.55376	0.3024\\
-1.5110064	0.427536\\
-1.457418096	0.53588304\\
-1.39461444144	0.6280365456\\
-1.3241450079216	0.704694335184\\
-1.24748106767582	0.76663940245776\\
-1.16600871077787	0.814723568979567\\
-1.08102350246193	0.849852083159397\\
-0.993726579952963	0.87296922508965\\
-0.905222083895365	0.885044960575981\\
-0.816515816604573	0.88706267290792\\
-0.728515017876814	0.880007987277585\\
-0.642029148843063	0.864858690337508\\
-0.557771575224257	0.842575736188063\\
-0.476362043215089	0.814095320091683\\
-0.398329843974686	0.780321992404023\\
-0.324117566218577	0.74212277756109\\
-0.254085340575893	0.700322256426838\\
-0.188515484091719	0.655698564841744\\
-0.127617458415045	0.608980256766741\\
-0.0715330607218878	0.560843976931572\\
-0.0203417721908274	0.511912885310603\\
0.0259338052090351	0.462755773998626\\
0.0673224868168211	0.41388681607786\\
0.10389907539566	0.365765885788392\\
0.135779014362659	0.318799389669986\\
0.163113169289331	0.273341549266722\\
0.186082777030443	0.229696077411117\\
0.204894596227139	0.188118191966961\\
0.219776287541894	0.148816913147551\\
0.230972046849754	0.111957593078606\\
0.238738509758331	0.0776646290857702\\
0.243340941278468	0.04602431520136\\
0.245049720233805	0.0170877895533772\\
0.244137124091271	-0.00912596142534102\\
0.240874416322078	-0.032627077691934\\
0.235529235166583	-0.0534518115549484\\
0.228363279774972	-0.0716595539161119\\
0.219630287124772	-0.0873299265019978\\
0.209574290868344	-0.100559962564275\\
0.198428151328876	-0.111461395394682\\
0.186412344230066	-0.120158070988102\\
0.173733994398836	-0.126783498312298\\
0.160586139606741	-0.131478547920952\\
0.147147208897788	-0.134389307089531\\
0.133580699170752	-0.135665097270356\\
0.120035033424713	-0.135456657460396\\
0.10664358391903	-0.133914495056828\\
0.0935248435247251	-0.131187403943048\\
0.0807827287346035	-0.127421147901216\\
0.0685069981361481	-0.122757305984554\\
0.0567737706161767	-0.117332275199714\\
0.0456461281420407	-0.11127642474136\\
0.0351747886338979	-0.104713395081428\\
0.0253988351902304	-0.0977595344366751\\
0.0163464887390273	-0.0905234645120307\\
0.00803591204555426	-0.0831057669347303\\
0.000476033900972986	-0.0755987814458127\\
-0.00633261676815989	-0.0680865066913287\\
-0.0123970762026979	-0.0606445943453799\\
-0.0177311189317551	-0.0533404272905721\\
-0.022354446198589	-0.0462332726683394\\
-0.0262918962767537	-0.0393745007816465\\
-0.0295726823843343	-0.0328078610758065\\
-0.0322296630573136	-0.0265698067297924\\
-0.0342986490324218	-0.0206898597510818\\
-0.0358177499196949	-0.0151910088727315\\
-0.0368267632190438	-0.0100901329934888\\
-0.0373666075562673	-0.00539844337223557\\
-0.0374788013842059	-0.00112193827938528\\
-0.0372049878155085	0.00273813568697384\\
-0.0365865057255257	0.0061848208998273\\
-0.035664006787286	0.00922498938239715\\
-0.0344771176749974	0.011868891122886\\
-0.0330641462971877	0.0141297137780972\\
-0.0314618305941871	0.0160231570300062\\
-0.0297051281555447	0.0175670243864243\\
-0.027827044679211	0.0187808347633364\\
-0.0258584991037186	0.0196854557549238\\
-0.0238282230947383	0.0203027600898033\\
-0.0217626924557086	0.0206553063902968\\
-0.0196860879560248	0.020766044996838\\
-0.0176202830267492	0.0206580492927567\\
-0.0155848557601336	0.0203542726661559\\
-0.0135971226625782	0.0198773309755537\\
-0.0116721916481526	0.0192493101442561\\
-0.00982303181868801	0.0184915982946458\\
-0.00806055765398301	0.01762474164705\\
-0.00639372532920868	0.0166683232477433\\
-0.00482963898361969	0.0156408634558898\\
-0.00337366488275341	0.0145597410086628\\
-0.00202955154314622	0.0134411333960719\\
-0.000799554022068288	0.0122999752107793\\
0.000315439287122533	0.0111499330919082\\
0.00131577887252305	0.0100033958540051\\
0.00220292671065828	0.00887147838135233\\
0.00297933049787341	0.00776403787215126\\
0.00364830060138829	0.0066897010351488\\
0.0042138906885378	0.00565590087149509\\
0.00468078286008698	0.0046689217154918\\
0.00505417798588037	0.00373395125793392\\
0.00533969181923562	0.00285513833355249\\
0.00554325735106299	0.00203565531827368\\
0.00567103375619699	0.00127776405134002\\
0.00572932218325562	0.000582884270586315\\
0.00572448854577583	-4.83363747978787e-05\\
0.00566289338658626	-0.000615951591895674\\
0.00555082880944979	-0.00112064577136473\\
0.00539446240193247	-0.00156366407517324\\
0.00519978801114755	-0.00194674390784916\\
0.00497258317932965	-0.002272048318179\\
0.00471837299890024	-0.00254210180429407\\
0.00444240010652478	-0.00275972892375468\\
0.00414960050232161	-0.00292799604203169\\
0.00384458485351554	-0.00305015648806068\\
0.00353162492105492	-0.00312959932460617\\
0.00321464473262982	-0.00316980188425105\\
0.00289721611572092	-0.00317428616908892\\
0.00258255819934571	-0.00314657916375212\\
0.00227354049261456	-0.00309017706731148\\
0.00197268915163039	-0.00300851340984179\\
0.00168219605322832	-0.00290493098402065\\
0.00140393030413418	-0.00278265749094142\\
0.00113945182690811	-0.00264478477226069\\
0.000890026679135566	-0.00249425147772544\\
0.000656643779348921	-0.00233382899786645\\
0.000440032731747451	-0.0021661104760147\\
0.000240682461588654	-0.00199350270158797\\
5.88603938298503e-05	-0.00181822067758804\\
-0.000105368071091372	-0.00164228464921222\\
-0.000252120008809558	-0.00146751937718186\\
-0.00038167555266783	-0.00129555543858272\\
-0.000494458786613596	-0.00112783233945766\\
-0.00059101910929865	-0.000965603226850538\\
-0.000672013208622212	-0.000809940993235619\\
-0.000738187765927196	-0.000661745573049836\\
-0.000790362989842409	-0.000521752239152133\\
-0.000829417061467677	-0.000390540716252679\\
-0.000856271555315741	-0.000268544938480643\\
-0.000871877884225841	-0.000156063289101005\\
-0.000877204801402674	-5.32691717683202e-05\\
-0.000873226978847796	3.97782255487792e-05\\
-0.000860914668759928	0.000123123100878681\\
-0.000841224442993247	0.000196902257666806\\
-0.000815090995373302	0.00026133447619945\\
-0.000783419982561619	0.000316710128116835\\
-0.000747081871205487	0.000363381113561313\\
-0.000706906752272914	0.000401751189325731\\
-0.000663680077710869	0.000432266745620449\\
-0.00061813926982792	0.000455408078829491\\
-0.000570971150034987	0.000471681197929334\\
-0.000522810130720997	0.000481610193139899\\
-0.000474237112031196	0.000485730186898009\\
-0.000425779024090063	0.000484580879411328\\
-0.000377908954702143	0.000478700693879201\\
-0.000331046802705993	0.000468621519961495\\
-0.000285560397882399	0.000454864048235945\\
-0.00024176702956234	0.000437933683200591\\
-0.000199935327778663	0.000418317017836766\\
-0.000160287442895568	0.000396478848830955\\
-0.000123001472071826	0.000372859708237417\\
-8.82140836097403e-05	0.000347873884620858\\
-5.60232931577658e-05	0.000321907904519746\\
-2.6491348819411e-05	0.000295319443383548\\
3.52314573302441e-07	0.000268436633927134\\
2.45080884810115e-05	0.00024155773907709\\
4.60032041131395e-05	0.00021495115632128\\
6.48887761409233e-05	0.000188855720277838\\
8.12369032045196e-05	0.000163481270635962\\
9.5137848529711e-05	0.000139009453251914\\
0.000106697320837086	0.000115594723073751\\
0.000116033872705353	9.33655186826677e-05\\
0.000123276430659739	7.24255795438657e-05\\
0.00012856196851209	5.28553785235051e-05\\
0.000132033332894085	3.47136438199456e-05\\
0.000133837227508939	1.80389461485426e-05\\
0.000134122360387218	2.85132878279446e-06\\
0.000133037756373798	-1.08460401342068e-05\\
0.000130731235197981	-2.30652117581659e-05\\
0.000127348053787766	-3.38318141021474e-05\\
0.000123029709980695	-4.31834380707093e-05\\
0.000117912903454525	-5.11680652617079e-05\\
0.000112128648546426	-5.78425490809896e-05\\
0.000105801532643672	-6.32711590275332e-05\\
9.90491130047575e-05	-6.75241963891471e-05\\
9.19814441996867e-05	-7.06766880507081e-05\\
8.47007278331262e-05	-7.2807163665606e-05\\
7.73010758248903e-05	-7.3996520082358e-05\\
6.98683782592292e-05	-7.43269756566112e-05\\
6.24802666675419e-05	-7.3881115916873e-05\\
5.52061635683479e-05	-7.27410309919399e-05\\
4.81074091433899e-05	-7.09875442495807e-05\\
4.12374560694937e-05	-6.86995307389617e-05\\
3.46421237422922e-05	-6.59533232720149e-05\\
2.83599034103879e-05	-6.28222033190426e-05\\
2.24223060775702e-05	-5.93759733281771e-05\\
1.68542454172586e-05	-5.56806066031164e-05\\
1.16744483688055e-05	-5.17979704845307e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1.4	0\\
-1.386	0.14\\
-1.35954	0.2646\\
-1.3221306	0.374094\\
-1.275240834	0.46889766\\
-1.22028763626	0.5495319774\\
-1.1586268819314	0.616607543286\\
-1.09154593421635	0.67080947715054\\
-1.02025762193063	0.712883122857121\\
-0.945895564654187	0.743620572764472\\
-0.869510757458842	0.763848071953443\\
-0.792069323408444	0.774414340503983\\
-0.714451339529001	0.776179838794429\\
-0.637450640642212	0.770006988867886\\
-0.56177550523768	0.756751354045319\\
-0.488050128321225	0.737253769164555\\
-0.416816787813203	0.712333405080222\\
-0.348538613477851	0.68278174335352\\
-0.283602870441255	0.649357430365953\\
-0.222324673003907	0.612781974373483\\
-0.164951048580255	0.573736244236526\\
-0.111665276113165	0.532857724670899\\
-0.0625914281316522	0.490738479815125\\
-0.0177990506669744	0.447923774646778\\
0.0226920795579054	0.404911302248798\\
0.0589071759647181	0.362150964068127\\
0.0909116909712024	0.320045150064843\\
0.118806637567326	0.278949465961238\\
0.142724023128164	0.239173855608382\\
0.162822429901637	0.200984067734727\\
0.179282771698746	0.164603417971091\\
0.192304251599157	0.130214799004107\\
0.202100540993535	0.0979628939437806\\
0.20889619603854	0.0679565504500491\\
0.212923323618659	0.0402712758011902\\
0.214418505204579	0.0149518158592053\\
0.213619983579862	-0.00798521624717318\\
0.210765114281818	-0.0285486929804421\\
0.20608808077076	-0.0467703351105796\\
0.1998178698031	-0.0627021096765977\\
0.192176501234175	-0.0764136856892479\\
0.183377504509801	-0.0879899672437406\\
0.173624632412767	-0.0975287209703467\\
0.163110801201308	-0.105138312114589\\
0.152017245098982	-0.110935561023261\\
0.140512872155898	-0.115043729430833\\
0.128753807785564	-0.117590643703339\\
0.116883111774408	-0.118706960111562\\
0.105030654246624	-0.118524575277846\\
0.0933131359291512	-0.117175183174724\\
0.0818342380841345	-0.114788978450167\\
0.0706848876427781	-0.111493504413564\\
0.0599436233691296	-0.107412642736485\\
0.0496770492891547	-0.10266574079975\\
0.0399403621242857	-0.09736687164869\\
0.0307779400546607	-0.0916242206962496\\
0.0222239807914516	-0.0855395926320907\\
0.014303177646649	-0.0792080314480268\\
0.00703142303986005	-0.072717546067889\\
0.000416529663351442	-0.0661489337650861\\
-0.00554103967213982	-0.0595756933549127\\
-0.0108474416773606	-0.0530640200522074\\
-0.0155147290652856	-0.0466728738792506\\
-0.0195601404237653	-0.040454113584797\\
-0.0230054092421594	-0.0344526881839408\\
-0.0258760970862925	-0.0287068784413307\\
-0.0282009551751493	-0.0232485808885684\\
-0.030011317903369	-0.0181036272821966\\
-0.031340531179733	-0.0132921327636401\\
-0.0322234178166633	-0.00882886636930277\\
-0.0326957816117339	-0.00472363795070617\\
-0.0327939512111801	-0.000981695994462161\\
-0.0325543643385699	0.00239586872610207\\
-0.032013192509835	0.00541171828734885\\
-0.0312060059388753	0.00807186570959747\\
-0.0301674779656227	0.0103852797325252\\
-0.0289311280100392	0.012363499555835\\
-0.0275291017699137	0.0140202624012554\\
-0.0259919871361016	0.0153711463381213\\
-0.0243486640943097	0.0164332304179193\\
-0.0226261867157538	0.0172247737855583\\
-0.020849695207896	0.0177649150785779\\
-0.0190423558987451	0.0180733930915097\\
-0.0172253269615217	0.0181702893722332\\
-0.0154177476484055	0.0180757931311621\\
-0.0136367487901169	0.0178099885828864\\
-0.0118974823297559	0.0173926646036095\\
-0.0102131676921335	0.0168431463762241\\
-0.00859515284135202	0.0161801485078151\\
-0.00705298794723515	0.0154216489411688\\
-0.00559450966305761	0.0145847828417754\\
-0.00422593411066725	0.0136857555239036\\
-0.00295195677240925	0.01273977338258\\
-0.00177585760025296	0.0117609917215629\\
-0.000699609769309769	0.0107624783094319\\
0.000276009376232201	0.0097561914554197\\
0.00115130651345765	0.00875297137225451\\
0.00192756087182598	0.00776254358368329\\
0.00260691418563922	0.00679353313813236\\
0.00319226302621474	0.00585348840575521\\
0.00368715435247056	0.00494891326255821\\
0.00409568500257609	0.00408530650105533\\
0.00442240573764531	0.00326720735069219\\
0.00467223034183116	0.00249824604185844\\
0.00485035018218011	0.00178119840348948\\
0.00496215453667236	0.00111804354492252\\
0.00501315691034866	0.000510023736763034\\
0.00500892747755385	-4.22943279481351e-05\\
0.00495503171326298	-0.000538957642908706\\
0.00485697520826856	-0.000980565049944134\\
0.0047201546016909	-0.00136820606577658\\
0.0045498145097541	-0.00170340091936801\\
0.00435101028191344	-0.00198804227840662\\
0.00412857637403771	-0.0022243390787573\\
0.00388710009320918	-0.00241476280828534\\
0.00363090043953141	-0.00256199653677773\\
0.0033640117468261	-0.00266888692705309\\
0.00309017180592306	-0.00273839940903039\\
0.00281281414105109	-0.00277357664871966\\
0.00253506410125581	-0.0027775003979528\\
0.0022597384244275	-0.0027532567682831\\
0.00198934793103775	-0.00270390493389754\\
0.00172610300767659	-0.00263244923361156\\
0.00147192154657478	-0.00254181461101807\\
0.00122843901611741	-0.00243482530457374\\
0.000997020348544598	-0.00231418667572811\\
0.000778773344243623	-0.00218247004300975\\
0.000574563306930308	-0.00204210037313314\\
0.000385028640279023	-0.00189534666651286\\
0.000210597153890075	-0.00174431486388947\\
5.15028446011217e-05	-0.00159094309288953\\
-9.21970622049476e-05	-0.00143699906806069\\
-0.000220605007708361	-0.00128407945503413\\
-0.000333966108584349	-0.00113361100875988\\
-0.000432651438286894	-0.000986853297025457\\
-0.000517141720636317	-0.000844902823494222\\
-0.000588011557544433	-0.000708698369081168\\
-0.000645914295186294	-0.000579027376418608\\
-0.000691567616112106	-0.000456533209258118\\
-0.000725739928784216	-0.000341723126721096\\
-0.000749237610901272	-0.000234976821170564\\
-0.00076289314869761	-0.000136555377963381\\
-0.000767554201227338	-4.66105252972817e-05\\
-0.00076407360649182	3.48059473551803e-05\\
-0.000753300335164936	0.000107732713268844\\
-0.000736071387619091	0.000172289475458453\\
-0.000713204620951639	0.000228667666674517\\
-0.000685492484741416	0.000277121362102229\\
-0.000653696637304801	0.000317958474366148\\
-0.0006185434082388	0.000351532290660013\\
-0.000580720067997011	0.000378233402417892\\
-0.00054087186109943	0.000398482068975804\\
-0.000499599756280613	0.000412721048188166\\
-0.000457458864380872	0.000421408918997411\\
-0.000414957473027297	0.000425013913535757\\
-0.000372556646078805	0.000424008269484911\\
-0.000330670335364375	0.000418863107144301\\
-0.000289665952367745	0.000410043829966308\\
-0.000249865348147099	0.000398006042206452\\
-0.000211546150867048	0.000383191972800516\\
-0.000174943411806331	0.00036602739060717\\
-0.000140251512533622	0.000346918992727086\\
-0.000107626288062848	0.000326252244707739\\
-7.71873231585232e-05	0.00030438964904325\\
-4.90203815130455e-05	0.000281669416454778\\
-2.3179930216985e-05	0.000258404512960604\\
3.08275251639221e-07	0.000234882054686242\\
2.14445774208846e-05	0.000211363021692454\\
4.02528035989967e-05	0.00018808226178112\\
5.67776791233076e-05	0.000165248755243109\\
7.10822903039543e-05	0.000143046111806467\\
8.32456174634967e-05	0.000121633271595425\\
9.336015573245e-05	0.000101145382689533\\
0.000101529638617183	8.16948288473345e-05\\
0.000107866876827272	6.33723821008827e-05\\
0.000112491722448078	4.62484562080672e-05\\
0.000115529166282324	3.03744383424527e-05\\
0.000117107574070321	1.5784077879975e-05\\
0.000117357065338816	2.49491268494541e-06\\
0.000116408036827073	-9.49028511743071e-06\\
0.000114389830798233	-2.01820602883949e-05\\
0.000111429547064295	-2.96028373393787e-05\\
0.000107650996233108	-3.77855083118704e-05\\
0.000103173790522709	-4.47720571039942e-05\\
9.81125674781223e-05	-5.06122304458657e-05\\
9.25763410632132e-05	-5.53622641490913e-05\\
8.66679738791628e-05	-5.90836718405035e-05\\
8.04837636747259e-05	-6.18421020443694e-05\\
7.41131368539854e-05	-6.37062682074051e-05\\
6.76384413467791e-05	-6.47469550720631e-05\\
6.11348309768256e-05	-6.50361036995347e-05\\
5.46702333340992e-05	-6.46459764272638e-05\\
4.83053931223045e-05	-6.36484021179473e-05\\
4.20939830004662e-05	-6.21141012183831e-05\\
3.6082774060807e-05	-6.01120893965914e-05\\
3.03118582745057e-05	-5.77091578630129e-05\\
2.48149154840895e-05	-5.49694279041622e-05\\
1.9619517817874e-05	-5.1953976662155e-05\\
1.47474647401013e-05	-4.87205307777269e-05\\
1.02151423227049e-05	-4.53232241739643e-05\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.4	0\\
-1.386	0.14\\
-1.35954	0.2646\\
-1.3221306	0.374094\\
-1.275240834	0.46889766\\
-1.22028763626	0.5495319774\\
-1.1586268819314	0.616607543286\\
-1.09154593421635	0.67080947715054\\
-1.02025762193063	0.712883122857121\\
-0.945895564654187	0.743620572764472\\
-0.869510757458842	0.763848071953443\\
-0.792069323408444	0.774414340503983\\
-0.714451339529001	0.776179838794429\\
-0.637450640642212	0.770006988867886\\
-0.56177550523768	0.756751354045319\\
-0.488050128321225	0.737253769164555\\
-0.416816787813203	0.712333405080222\\
-0.348538613477851	0.68278174335352\\
-0.283602870441255	0.649357430365953\\
-0.222324673003907	0.612781974373483\\
-0.164951048580255	0.573736244236526\\
-0.111665276113165	0.532857724670899\\
-0.0625914281316522	0.490738479815125\\
-0.0177990506669744	0.447923774646778\\
0.0226920795579054	0.404911302248798\\
0.0589071759647181	0.362150964068127\\
0.0909116909712024	0.320045150064843\\
0.118806637567326	0.278949465961238\\
0.142724023128164	0.239173855608382\\
0.162822429901637	0.200984067734727\\
0.179282771698746	0.164603417971091\\
0.192304251599157	0.130214799004107\\
0.202100540993535	0.0979628939437806\\
0.20889619603854	0.0679565504500491\\
0.212923323618659	0.0402712758011902\\
0.214418505204579	0.0149518158592053\\
0.213619983579862	-0.00798521624717318\\
0.210765114281818	-0.0285486929804421\\
0.20608808077076	-0.0467703351105796\\
0.1998178698031	-0.0627021096765977\\
0.192176501234175	-0.0764136856892479\\
0.183377504509801	-0.0879899672437406\\
0.173624632412767	-0.0975287209703467\\
0.163110801201308	-0.105138312114589\\
0.152017245098982	-0.110935561023261\\
0.140512872155898	-0.115043729430833\\
0.128753807785564	-0.117590643703339\\
0.116883111774408	-0.118706960111562\\
0.105030654246624	-0.118524575277846\\
0.0933131359291512	-0.117175183174724\\
0.0818342380841345	-0.114788978450167\\
0.0706848876427781	-0.111493504413564\\
0.0599436233691296	-0.107412642736485\\
0.0496770492891547	-0.10266574079975\\
0.0399403621242857	-0.09736687164869\\
0.0307779400546607	-0.0916242206962496\\
0.0222239807914516	-0.0855395926320907\\
0.014303177646649	-0.0792080314480268\\
0.00703142303986005	-0.072717546067889\\
0.000416529663351442	-0.0661489337650861\\
-0.00554103967213982	-0.0595756933549127\\
-0.0108474416773606	-0.0530640200522074\\
-0.0155147290652856	-0.0466728738792506\\
-0.0195601404237653	-0.040454113584797\\
-0.0230054092421594	-0.0344526881839408\\
-0.0258760970862925	-0.0287068784413307\\
-0.0282009551751493	-0.0232485808885684\\
-0.030011317903369	-0.0181036272821966\\
-0.031340531179733	-0.0132921327636401\\
-0.0322234178166633	-0.00882886636930277\\
-0.0326957816117339	-0.00472363795070617\\
-0.0327939512111801	-0.000981695994462161\\
-0.0325543643385699	0.00239586872610207\\
-0.032013192509835	0.00541171828734885\\
-0.0312060059388753	0.00807186570959747\\
-0.0301674779656227	0.0103852797325252\\
-0.0289311280100392	0.012363499555835\\
-0.0275291017699137	0.0140202624012554\\
-0.0259919871361016	0.0153711463381213\\
-0.0243486640943097	0.0164332304179193\\
-0.0226261867157538	0.0172247737855583\\
-0.020849695207896	0.0177649150785779\\
-0.0190423558987451	0.0180733930915097\\
-0.0172253269615217	0.0181702893722332\\
-0.0154177476484055	0.0180757931311621\\
-0.0136367487901169	0.0178099885828864\\
-0.0118974823297559	0.0173926646036095\\
-0.0102131676921335	0.0168431463762241\\
-0.00859515284135202	0.0161801485078151\\
-0.00705298794723515	0.0154216489411688\\
-0.00559450966305761	0.0145847828417754\\
-0.00422593411066725	0.0136857555239036\\
-0.00295195677240925	0.01273977338258\\
-0.00177585760025296	0.0117609917215629\\
-0.000699609769309769	0.0107624783094319\\
0.000276009376232201	0.0097561914554197\\
0.00115130651345765	0.00875297137225451\\
0.00192756087182598	0.00776254358368329\\
0.00260691418563922	0.00679353313813236\\
0.00319226302621474	0.00585348840575521\\
0.00368715435247056	0.00494891326255821\\
0.00409568500257609	0.00408530650105533\\
0.00442240573764531	0.00326720735069219\\
0.00467223034183116	0.00249824604185844\\
0.00485035018218011	0.00178119840348948\\
0.00496215453667236	0.00111804354492252\\
0.00501315691034866	0.000510023736763034\\
0.00500892747755385	-4.22943279481351e-05\\
0.00495503171326298	-0.000538957642908706\\
0.00485697520826856	-0.000980565049944134\\
0.0047201546016909	-0.00136820606577658\\
0.0045498145097541	-0.00170340091936801\\
0.00435101028191344	-0.00198804227840662\\
0.00412857637403771	-0.0022243390787573\\
0.00388710009320918	-0.00241476280828534\\
0.00363090043953141	-0.00256199653677773\\
0.0033640117468261	-0.00266888692705309\\
0.00309017180592306	-0.00273839940903039\\
0.00281281414105109	-0.00277357664871966\\
0.00253506410125581	-0.0027775003979528\\
0.0022597384244275	-0.0027532567682831\\
0.00198934793103775	-0.00270390493389754\\
0.00172610300767659	-0.00263244923361156\\
0.00147192154657478	-0.00254181461101807\\
0.00122843901611741	-0.00243482530457374\\
0.000997020348544598	-0.00231418667572811\\
0.000778773344243623	-0.00218247004300975\\
0.000574563306930308	-0.00204210037313314\\
0.000385028640279023	-0.00189534666651286\\
0.000210597153890075	-0.00174431486388947\\
5.15028446011217e-05	-0.00159094309288953\\
-9.21970622049476e-05	-0.00143699906806069\\
-0.000220605007708361	-0.00128407945503413\\
-0.000333966108584349	-0.00113361100875988\\
-0.000432651438286894	-0.000986853297025457\\
-0.000517141720636317	-0.000844902823494222\\
-0.000588011557544433	-0.000708698369081168\\
-0.000645914295186294	-0.000579027376418608\\
-0.000691567616112106	-0.000456533209258118\\
-0.000725739928784216	-0.000341723126721096\\
-0.000749237610901272	-0.000234976821170564\\
-0.00076289314869761	-0.000136555377963381\\
-0.000767554201227338	-4.66105252972817e-05\\
-0.00076407360649182	3.48059473551803e-05\\
-0.000753300335164936	0.000107732713268844\\
-0.000736071387619091	0.000172289475458453\\
-0.000713204620951639	0.000228667666674517\\
-0.000685492484741416	0.000277121362102229\\
-0.000653696637304801	0.000317958474366148\\
-0.0006185434082388	0.000351532290660013\\
-0.000580720067997011	0.000378233402417892\\
-0.00054087186109943	0.000398482068975804\\
-0.000499599756280613	0.000412721048188166\\
-0.000457458864380872	0.000421408918997411\\
-0.000414957473027297	0.000425013913535757\\
-0.000372556646078805	0.000424008269484911\\
-0.000330670335364375	0.000418863107144301\\
-0.000289665952367745	0.000410043829966308\\
-0.000249865348147099	0.000398006042206452\\
-0.000211546150867048	0.000383191972800516\\
-0.000174943411806331	0.00036602739060717\\
-0.000140251512533622	0.000346918992727086\\
-0.000107626288062848	0.000326252244707739\\
-7.71873231585232e-05	0.00030438964904325\\
-4.90203815130455e-05	0.000281669416454778\\
-2.3179930216985e-05	0.000258404512960604\\
3.08275251639221e-07	0.000234882054686242\\
2.14445774208846e-05	0.000211363021692454\\
4.02528035989967e-05	0.00018808226178112\\
5.67776791233076e-05	0.000165248755243109\\
7.10822903039543e-05	0.000143046111806467\\
8.32456174634967e-05	0.000121633271595425\\
9.336015573245e-05	0.000101145382689533\\
0.000101529638617183	8.16948288473345e-05\\
0.000107866876827272	6.33723821008827e-05\\
0.000112491722448078	4.62484562080672e-05\\
0.000115529166282324	3.03744383424527e-05\\
0.000117107574070321	1.5784077879975e-05\\
0.000117357065338816	2.49491268494541e-06\\
0.000116408036827073	-9.49028511743071e-06\\
0.000114389830798233	-2.01820602883949e-05\\
0.000111429547064295	-2.96028373393787e-05\\
0.000107650996233108	-3.77855083118704e-05\\
0.000103173790522709	-4.47720571039942e-05\\
9.81125674781223e-05	-5.06122304458657e-05\\
9.25763410632132e-05	-5.53622641490913e-05\\
8.66679738791628e-05	-5.90836718405035e-05\\
8.04837636747259e-05	-6.18421020443694e-05\\
7.41131368539854e-05	-6.37062682074051e-05\\
6.76384413467791e-05	-6.47469550720631e-05\\
6.11348309768256e-05	-6.50361036995347e-05\\
5.46702333340992e-05	-6.46459764272638e-05\\
4.83053931223045e-05	-6.36484021179473e-05\\
4.20939830004662e-05	-6.21141012183831e-05\\
3.6082774060807e-05	-6.01120893965914e-05\\
3.03118582745057e-05	-5.77091578630129e-05\\
2.48149154840895e-05	-5.49694279041622e-05\\
1.9619517817874e-05	-5.1953976662155e-05\\
1.47474647401013e-05	-4.87205307777269e-05\\
1.02151423227049e-05	-4.53232241739643e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1.2	0\\
-1.188	0.12\\
-1.16532	0.2268\\
-1.1332548	0.320652\\
-1.093063572	0.40191228\\
-1.04596083108	0.4710274092\\
-0.9931087559412	0.528520751388\\
-0.935610800756868	0.57497955184332\\
-0.874506533083401	0.611042676734675\\
-0.810767626846446	0.637389062369547\\
-0.745294934964722	0.654726918817237\\
-0.678916562921523	0.663783720431986\\
-0.61238686245343	0.66529700468094\\
-0.546386263407611	0.660005990458189\\
-0.481521861632298	0.648644017753131\\
-0.418328681418193	0.631931802141047\\
-0.357271532411317	0.610571490068762\\
-0.298747382981015	0.585241494303017\\
-0.243088174663933	0.556592083170817\\
-0.19056400543192	0.525241692320129\\
-0.141386613068789	0.491773923631308\\
-0.0957130938112838	0.456735192575056\\
-0.0536497955414159	0.420632982698679\\
-0.0152563291431207	0.383934663982953\\
0.0194503539067763	0.347066830498969\\
0.0504918651126157	0.310415112058395\\
0.0779243065467451	0.274324414341294\\
0.101834260771994	0.23909954225249\\
0.122334876966998	0.205006161950041\\
0.139562082772832	0.172272058058338\\
0.153670947170354	0.141088643975221\\
0.16483221565642	0.111612684860663\\
0.173229035137316	0.0839681948089547\\
0.179053882318749	0.0582484718143277\\
0.182505705958851	0.0345182364010201\\
0.183787290175354	0.012815842165033\\
0.183102843068453	-0.00684447106900571\\
0.180655812241558	-0.0244703082689505\\
0.176646926374937	-0.0400888586662113\\
0.171272459831229	-0.0537446654370839\\
0.164722715343579	-0.0654974448764983\\
0.157180718151258	-0.0754199719232064\\
0.148821113496657	-0.0835960465460116\\
0.13980925817255	-0.0901185532410762\\
0.130300495799127	-0.0950876237342235\\
0.120439604705056	-0.0986089109407139\\
0.110360406673341	-0.100791980317148\\
0.100185524378064	-0.101748822952767\\
0.0900262750685345	-0.101592493095297\\
0.0799826879392725	-0.100435871292621\\
0.0701436326435439	-0.098390552957286\\
0.0605870465509527	-0.0955658609259118\\
0.0513802486021111	-0.0920679794884158\\
0.0425803279621326	-0.0879992063997854\\
0.0342345961065306	-0.0834573185560201\\
0.0263810914754234	-0.0785350463110711\\
0.0190491263926728	-0.0733196508275064\\
0.0122598665542705	-0.067892598384023\\
0.00602693403416573	-0.0623293252010478\\
0.000357025425729778	-0.0566990860843595\\
-0.00474946257611988	-0.0510648800184966\\
-0.00929780715202337	-0.0454834457590349\\
-0.0132983391988163	-0.0400053204679291\\
-0.0167658346489417	-0.0346749545012546\\
-0.0197189222075652	-0.0295308755862349\\
-0.0221795117882507	-0.0246058958068549\\
-0.0241722472929852	-0.0199273550473443\\
-0.0257239867743163	-0.0155173948133114\\
-0.0268633124397712	-0.0113932566545486\\
-0.0276200724142828	-0.00756759974511665\\
-0.0280249556672005	-0.0040488325291767\\
-0.0281091010381544	-0.000841453709538982\\
-0.0279037408616314	0.00205360176523036\\
-0.0274398792941443	0.00463861567487046\\
-0.0267480050904645	0.00691874203679784\\
-0.0258578382562481	0.00890166834216451\\
-0.0247981097228908	0.0105972853335729\\
-0.0235963729456403	0.0120173677725047\\
-0.0222788461166585	0.0131752682898182\\
-0.0208702835094083	0.0140856260725023\\
-0.019393874327789	0.0147640918161929\\
-0.0178711673210537	0.0152270700673525\\
-0.0163220193417815	0.0154914797927226\\
-0.0147645659670186	0.0155745337476285\\
-0.0132152122700619	0.0154935369695675\\
-0.0116886418201002	0.0152657044996169\\
-0.0101978419969337	0.0149079982316653\\
-0.00875414373611445	0.0144369826081921\\
-0.00736727386401602	0.0138686987209843\\
-0.00604541824048726	0.0132185562352875\\
-0.00479529399690652	0.0125012424358075\\
-0.00362222923771478	0.0117306475919174\\
-0.00253024866206507	0.0109198057564971\\
-0.00152216365735967	0.0100808500470539\\
-0.000599665516551224	0.00922498140808449\\
0.000236579465341892	0.00836244981893117\\
0.000986834154392278	0.00750254689050386\\
0.0016521950329937	0.00665360878601425\\
0.00223449787340505	0.00582302840411345\\
0.00273622545104121	0.0050172757763616\\
0.00316041801640334	0.00424192565362132\\
0.00351058714506523	0.00350169128661885\\
0.00379063348941027	0.00280046344345045\\
0.00400476886442671	0.00214135375016437\\
0.00415744301329723	0.00152674148870527\\
0.00425327531714774	0.000958323038505017\\
0.00429699163744171	0.000437163202939741\\
0.00429336640933187	-3.62522810984038e-05\\
0.0042471700399397	-0.000461963693921751\\
0.00416312160708734	-0.000840484328523545\\
0.00404584680144935	-0.00117274805637992\\
0.00389984100836066	-0.00146005793088687\\
0.00372943738449724	-0.00170403623863425\\
0.00353877974917518	-0.00190657635322055\\
0.00333180007989358	-0.00206979669281601\\
0.0031122003767412	-0.00219599703152377\\
0.00288343864013665	-0.00228761736604551\\
0.00264871869079119	-0.00234719949345462\\
0.00241098354947236	-0.00237735141318828\\
0.00217291208679069	-0.00238071462681669\\
0.00193691864950929	-0.00235993437281409\\
0.00170515536946092	-0.00231763280048361\\
0.00147951686372279	-0.00225638505738134\\
0.00126164703992124	-0.00217869823801549\\
0.00105294772810064	-0.00208699311820606\\
0.000854588870181084	-0.00198358857919552\\
0.000667520009351676	-0.00187068860829408\\
0.000492482834511693	-0.00175037174839984\\
0.000330024548810591	-0.00162458285701102\\
0.000180511846191493	-0.00149512702619098\\
4.41452953723898e-05	-0.00136366550819103\\
-7.90260533185268e-05	-0.00123171348690917\\
-0.000189090006607167	-0.0011006395328864\\
-0.000286256664500871	-0.000971666578937041\\
-0.000370844089960196	-0.00084587425459325\\
-0.000443264331973986	-0.000724202420137905\\
-0.000504009906466658	-0.000607455744926716\\
-0.000553640824445396	-0.000496309179787379\\
-0.000592772242381806	-0.000391314179364101\\
-0.000622062796100757	-0.00029290553718951\\
-0.000642203666486805	-0.000201408703860484\\
-0.000653908413169381	-0.000117047466825755\\
-0.000657903601052005	-3.99518788262413e-05\\
-0.000654920234135846	2.98336691615833e-05\\
-0.000645686001569945	9.23423256590096e-05\\
-0.000630918332244935	0.000147676693250103\\
-0.000611318246529976	0.000196000857149586\\
-0.000587564986921214	0.000237532596087625\\
-0.000560311403404116	0.000272535835170984\\
-0.000530180064204686	0.000301313391994297\\
-0.000497760058283152	0.000324200059215336\\
-0.00046360445237094	0.000341556059122118\\
-0.00042822836252624	0.000353760898447\\
-0.000392107598040748	0.000361207644854924\\
-0.000355677834023397	0.000364297640173507\\
-0.000319334268067548	0.000363435659558496\\
-0.000283431716026608	0.000359025520409401\\
-0.000248285102029496	0.000351466139971121\\
-0.0002141702984118	0.000341148036176959\\
-0.000181325272171755	0.000328450262400443\\
-0.000149951495833998	0.000313737763377574\\
-0.000120215582171676	0.000297359136623217\\
-9.225110405387e-05	0.000279644781178063\\
-6.61605627073057e-05	0.000260905413465643\\
-4.20174698683248e-05	0.00024143092838981\\
-1.98685116145587e-05	0.000221489582537661\\
2.64235929976428e-07	0.000201327475445351\\
1.83810663607582e-05	0.000181168304307818\\
3.45024030848543e-05	0.00016121336724096\\
4.86665821056922e-05	0.000141641790208379\\
6.09276774033894e-05	0.000122610952976972\\
7.1353386397283e-05	0.000104257089938936\\
8.00229906278143e-05	8.66960423053139e-05\\
8.70254045290144e-05	7.0024139012001e-05\\
9.24573229948044e-05	5.43191846578995e-05\\
9.64214763840673e-05	3.96415338926291e-05\\
9.90249996705633e-05	2.60352328649595e-05\\
0.000100377920631704	1.35292096114072e-05\\
0.000100591770290414	2.13849658709608e-06\\
9.97783172803481e-05	-8.13453010065489e-06\\
9.80484263984857e-05	-1.72989088186242e-05\\
9.55110403408246e-05	-2.53738605766104e-05\\
9.22722824855215e-05	-3.23875785530318e-05\\
8.84346775908934e-05	-3.83760489462808e-05\\
8.40964864098192e-05	-4.3381911810742e-05\\
7.93511494827542e-05	-4.74533692706497e-05\\
7.42868347535682e-05	-5.06431472918602e-05\\
6.89860831497651e-05	-5.3007516038031e-05\\
6.35255458748446e-05	-5.46053727492044e-05\\
5.79758068686678e-05	-5.54973900617684e-05\\
5.2401283694422e-05	-5.57452317424584e-05\\
4.68602000006565e-05	-5.54108369376547e-05\\
4.1404622676261e-05	-5.45557732439549e-05\\
3.60805568575424e-05	-5.32406581871855e-05\\
3.09280920521203e-05	-5.15246480542212e-05\\
2.59815928067192e-05	-4.94649924540111e-05\\
2.1269927557791e-05	-4.71166524892819e-05\\
1.68167295581777e-05	-4.45319799961328e-05\\
1.2640684062944e-05	-4.17604549523373e-05\\
8.75583627660421e-06	-3.8848477863398e-05\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.2	0\\
-1.188	0.12\\
-1.16532	0.2268\\
-1.1332548	0.320652\\
-1.093063572	0.40191228\\
-1.04596083108	0.4710274092\\
-0.9931087559412	0.528520751388\\
-0.935610800756868	0.57497955184332\\
-0.874506533083401	0.611042676734675\\
-0.810767626846446	0.637389062369547\\
-0.745294934964722	0.654726918817237\\
-0.678916562921523	0.663783720431986\\
-0.61238686245343	0.66529700468094\\
-0.546386263407611	0.660005990458189\\
-0.481521861632298	0.648644017753131\\
-0.418328681418193	0.631931802141047\\
-0.357271532411317	0.610571490068762\\
-0.298747382981015	0.585241494303017\\
-0.243088174663933	0.556592083170817\\
-0.19056400543192	0.525241692320129\\
-0.141386613068789	0.491773923631308\\
-0.0957130938112838	0.456735192575056\\
-0.0536497955414159	0.420632982698679\\
-0.0152563291431207	0.383934663982953\\
0.0194503539067763	0.347066830498969\\
0.0504918651126157	0.310415112058395\\
0.0779243065467451	0.274324414341294\\
0.101834260771994	0.23909954225249\\
0.122334876966998	0.205006161950041\\
0.139562082772832	0.172272058058338\\
0.153670947170354	0.141088643975221\\
0.16483221565642	0.111612684860663\\
0.173229035137316	0.0839681948089547\\
0.179053882318749	0.0582484718143277\\
0.182505705958851	0.0345182364010201\\
0.183787290175354	0.012815842165033\\
0.183102843068453	-0.00684447106900571\\
0.180655812241558	-0.0244703082689505\\
0.176646926374937	-0.0400888586662113\\
0.171272459831229	-0.0537446654370839\\
0.164722715343579	-0.0654974448764983\\
0.157180718151258	-0.0754199719232064\\
0.148821113496657	-0.0835960465460116\\
0.13980925817255	-0.0901185532410762\\
0.130300495799127	-0.0950876237342235\\
0.120439604705056	-0.0986089109407139\\
0.110360406673341	-0.100791980317148\\
0.100185524378064	-0.101748822952767\\
0.0900262750685345	-0.101592493095297\\
0.0799826879392725	-0.100435871292621\\
0.0701436326435439	-0.098390552957286\\
0.0605870465509527	-0.0955658609259118\\
0.0513802486021111	-0.0920679794884158\\
0.0425803279621326	-0.0879992063997854\\
0.0342345961065306	-0.0834573185560201\\
0.0263810914754234	-0.0785350463110711\\
0.0190491263926728	-0.0733196508275064\\
0.0122598665542705	-0.067892598384023\\
0.00602693403416573	-0.0623293252010478\\
0.000357025425729778	-0.0566990860843595\\
-0.00474946257611988	-0.0510648800184966\\
-0.00929780715202337	-0.0454834457590349\\
-0.0132983391988163	-0.0400053204679291\\
-0.0167658346489417	-0.0346749545012546\\
-0.0197189222075652	-0.0295308755862349\\
-0.0221795117882507	-0.0246058958068549\\
-0.0241722472929852	-0.0199273550473443\\
-0.0257239867743163	-0.0155173948133114\\
-0.0268633124397712	-0.0113932566545486\\
-0.0276200724142828	-0.00756759974511665\\
-0.0280249556672005	-0.0040488325291767\\
-0.0281091010381544	-0.000841453709538982\\
-0.0279037408616314	0.00205360176523036\\
-0.0274398792941443	0.00463861567487046\\
-0.0267480050904645	0.00691874203679784\\
-0.0258578382562481	0.00890166834216451\\
-0.0247981097228908	0.0105972853335729\\
-0.0235963729456403	0.0120173677725047\\
-0.0222788461166585	0.0131752682898182\\
-0.0208702835094083	0.0140856260725023\\
-0.019393874327789	0.0147640918161929\\
-0.0178711673210537	0.0152270700673525\\
-0.0163220193417815	0.0154914797927226\\
-0.0147645659670186	0.0155745337476285\\
-0.0132152122700619	0.0154935369695675\\
-0.0116886418201002	0.0152657044996169\\
-0.0101978419969337	0.0149079982316653\\
-0.00875414373611445	0.0144369826081921\\
-0.00736727386401602	0.0138686987209843\\
-0.00604541824048726	0.0132185562352875\\
-0.00479529399690652	0.0125012424358075\\
-0.00362222923771478	0.0117306475919174\\
-0.00253024866206507	0.0109198057564971\\
-0.00152216365735967	0.0100808500470539\\
-0.000599665516551224	0.00922498140808449\\
0.000236579465341892	0.00836244981893117\\
0.000986834154392278	0.00750254689050386\\
0.0016521950329937	0.00665360878601425\\
0.00223449787340505	0.00582302840411345\\
0.00273622545104121	0.0050172757763616\\
0.00316041801640334	0.00424192565362132\\
0.00351058714506523	0.00350169128661885\\
0.00379063348941027	0.00280046344345045\\
0.00400476886442671	0.00214135375016437\\
0.00415744301329723	0.00152674148870527\\
0.00425327531714774	0.000958323038505017\\
0.00429699163744171	0.000437163202939741\\
0.00429336640933187	-3.62522810984038e-05\\
0.0042471700399397	-0.000461963693921751\\
0.00416312160708734	-0.000840484328523545\\
0.00404584680144935	-0.00117274805637992\\
0.00389984100836066	-0.00146005793088687\\
0.00372943738449724	-0.00170403623863425\\
0.00353877974917518	-0.00190657635322055\\
0.00333180007989358	-0.00206979669281601\\
0.0031122003767412	-0.00219599703152377\\
0.00288343864013665	-0.00228761736604551\\
0.00264871869079119	-0.00234719949345462\\
0.00241098354947236	-0.00237735141318828\\
0.00217291208679069	-0.00238071462681669\\
0.00193691864950929	-0.00235993437281409\\
0.00170515536946092	-0.00231763280048361\\
0.00147951686372279	-0.00225638505738134\\
0.00126164703992124	-0.00217869823801549\\
0.00105294772810064	-0.00208699311820606\\
0.000854588870181084	-0.00198358857919552\\
0.000667520009351676	-0.00187068860829408\\
0.000492482834511693	-0.00175037174839984\\
0.000330024548810591	-0.00162458285701102\\
0.000180511846191493	-0.00149512702619098\\
4.41452953723898e-05	-0.00136366550819103\\
-7.90260533185268e-05	-0.00123171348690917\\
-0.000189090006607167	-0.0011006395328864\\
-0.000286256664500871	-0.000971666578937041\\
-0.000370844089960196	-0.00084587425459325\\
-0.000443264331973986	-0.000724202420137905\\
-0.000504009906466658	-0.000607455744926716\\
-0.000553640824445396	-0.000496309179787379\\
-0.000592772242381806	-0.000391314179364101\\
-0.000622062796100757	-0.00029290553718951\\
-0.000642203666486805	-0.000201408703860484\\
-0.000653908413169381	-0.000117047466825755\\
-0.000657903601052005	-3.99518788262413e-05\\
-0.000654920234135846	2.98336691615833e-05\\
-0.000645686001569945	9.23423256590096e-05\\
-0.000630918332244935	0.000147676693250103\\
-0.000611318246529976	0.000196000857149586\\
-0.000587564986921214	0.000237532596087625\\
-0.000560311403404116	0.000272535835170984\\
-0.000530180064204686	0.000301313391994297\\
-0.000497760058283152	0.000324200059215336\\
-0.00046360445237094	0.000341556059122118\\
-0.00042822836252624	0.000353760898447\\
-0.000392107598040748	0.000361207644854924\\
-0.000355677834023397	0.000364297640173507\\
-0.000319334268067548	0.000363435659558496\\
-0.000283431716026608	0.000359025520409401\\
-0.000248285102029496	0.000351466139971121\\
-0.0002141702984118	0.000341148036176959\\
-0.000181325272171755	0.000328450262400443\\
-0.000149951495833998	0.000313737763377574\\
-0.000120215582171676	0.000297359136623217\\
-9.225110405387e-05	0.000279644781178063\\
-6.61605627073057e-05	0.000260905413465643\\
-4.20174698683248e-05	0.00024143092838981\\
-1.98685116145587e-05	0.000221489582537661\\
2.64235929976428e-07	0.000201327475445351\\
1.83810663607582e-05	0.000181168304307818\\
3.45024030848543e-05	0.00016121336724096\\
4.86665821056922e-05	0.000141641790208379\\
6.09276774033894e-05	0.000122610952976972\\
7.1353386397283e-05	0.000104257089938936\\
8.00229906278143e-05	8.66960423053139e-05\\
8.70254045290144e-05	7.0024139012001e-05\\
9.24573229948044e-05	5.43191846578995e-05\\
9.64214763840673e-05	3.96415338926291e-05\\
9.90249996705633e-05	2.60352328649595e-05\\
0.000100377920631704	1.35292096114072e-05\\
0.000100591770290414	2.13849658709608e-06\\
9.97783172803481e-05	-8.13453010065489e-06\\
9.80484263984857e-05	-1.72989088186242e-05\\
9.55110403408246e-05	-2.53738605766104e-05\\
9.22722824855215e-05	-3.23875785530318e-05\\
8.84346775908934e-05	-3.83760489462808e-05\\
8.40964864098192e-05	-4.3381911810742e-05\\
7.93511494827542e-05	-4.74533692706497e-05\\
7.42868347535682e-05	-5.06431472918602e-05\\
6.89860831497651e-05	-5.3007516038031e-05\\
6.35255458748446e-05	-5.46053727492044e-05\\
5.79758068686678e-05	-5.54973900617684e-05\\
5.2401283694422e-05	-5.57452317424584e-05\\
4.68602000006565e-05	-5.54108369376547e-05\\
4.1404622676261e-05	-5.45557732439549e-05\\
3.60805568575424e-05	-5.32406581871855e-05\\
3.09280920521203e-05	-5.15246480542212e-05\\
2.59815928067192e-05	-4.94649924540111e-05\\
2.1269927557791e-05	-4.71166524892819e-05\\
1.68167295581777e-05	-4.45319799961328e-05\\
1.2640684062944e-05	-4.17604549523373e-05\\
8.75583627660421e-06	-3.8848477863398e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.99	0.1\\
-0.9711	0.189\\
-0.944379	0.26721\\
-0.91088631	0.3349269\\
-0.8716340259	0.392522841\\
-0.827590629951	0.44043395949\\
-0.77967566729739	0.4791496265361\\
-0.728755444236167	0.509202230612229\\
-0.675639689038705	0.531157551974623\\
-0.621079112470602	0.545605765681031\\
-0.565763802434603	0.553153100359988\\
-0.510322385377858	0.55441417056745\\
-0.455321886173009	0.55000499204849\\
-0.401268218026915	0.540536681460942\\
-0.348607234515161	0.526609835117539\\
-0.29772627700943	0.508809575057302\\
-0.248956152484179	0.487701245252515\\
-0.202573478886611	0.463826735975681\\
-0.158803337859934	0.437701410266774\\
-0.117822177557325	0.40981160302609\\
-0.0797609115094032	0.380612660479213\\
-0.0447081629511799	0.350527485582232\\
-0.0127136076192672	0.319945553319127\\
0.0162086282556469	0.289222358749141\\
0.0420765542605131	0.258679260048662\\
0.0649369221222876	0.228603678617745\\
0.0848618839766618	0.199249618543742\\
0.101945730805832	0.170838468291701\\
0.116301735644027	0.143560048381948\\
0.128059122641962	0.11757386997935\\
0.137360179713684	0.0930105707172192\\
0.144357529281097	0.0699734956741289\\
0.149211568598957	0.0485403931786064\\
0.152088088299042	0.02876519700085\\
0.153156075146128	0.0106798684708608\\
0.152585702557044	-0.0057037258908381\\
0.150546510201299	-0.0203919235574587\\
0.147205771979114	-0.0334073822218427\\
0.142727049859357	-0.0447872211975699\\
0.137268929452982	-0.0545812040637486\\
0.130983931792715	-0.062849976602672\\
0.124017594580548	-0.0696633721216764\\
0.116507715143791	-0.0750987943675635\\
0.108583746499273	-0.0792396864451863\\
0.100366337254213	-0.0821740924505949\\
0.0919670055611175	-0.0839933169309567\\
0.0834879369817202	-0.0847906857939728\\
0.0750218958904455	-0.0846604109127475\\
0.0666522399493937	-0.0836965594105173\\
0.0584530272029532	-0.081992127464405\\
0.0504892054591272	-0.0796382174382598\\
0.0428168738350926	-0.0767233162403466\\
0.0354836066351105	-0.0733326719998212\\
0.0285288300887755	-0.0695477654633501\\
0.0219842428961862	-0.0654458719258926\\
0.015874271993894	-0.061099709022922\\
0.0102165554618921	-0.0565771653200192\\
0.00502244502847143	-0.0519411043342065\\
0.000297521188108133	-0.047249238403633\\
-0.00395788548009992	-0.0425540666820805\\
-0.00774817262668616	-0.0379028714658625\\
-0.0110819493323469	-0.0333377670566076\\
-0.0139715288741181	-0.0288957954177121\\
-0.016432435172971	-0.0246090629885291\\
-0.018482926490209	-0.0205049131723791\\
-0.020143539410821	-0.0166061292061203\\
-0.0214366556452636	-0.0129311623444262\\
-0.0223860936998093	-0.00949438054545718\\
-0.0230167270119024	-0.00630633312093053\\
-0.0233541297226671	-0.00337402710764724\\
-0.0234242508651287	-0.000701211424615808\\
-0.0232531173846928	0.00171133480435864\\
-0.0228665660784536	0.00386551306239206\\
-0.0222900042420538	0.00576561836399821\\
-0.0215481985468734	0.00741805695180377\\
-0.0206650914357423	0.00883107111131073\\
-0.0196636441213669	0.0100144731437539\\
-0.0185657050972154	0.0109793902415152\\
-0.0173919029245069	0.0117380217270852\\
-0.0161615619398242	0.0123034098468274\\
-0.0148926394342115	0.0126892250561271\\
-0.0136016827848179	0.0129095664939355\\
-0.0123038049725155	0.0129787781230237\\
-0.0110126768917182	0.0129112808079729\\
-0.00974053485008349	0.0127214204163475\\
-0.00849820166411139	0.0124233318597211\\
-0.00729511978009538	0.0120308188401601\\
-0.00613939488668001	0.0115572489341536\\
-0.00503784853373939	0.0110154635294063\\
-0.00399607833075543	0.0104177020298396\\
-0.00301852436476231	0.00977553965993116\\
-0.00210854055172089	0.00909983813041428\\
-0.00126846971446639	0.00840070837254494\\
-0.000499721263792684	0.00768748450673708\\
0.00019714955445158	0.00696870818244264\\
0.000822361795326902	0.00625212240875322\\
0.00137682919416142	0.00554467398834521\\
0.00186208156117088	0.00485252367009455\\
0.00228018787586768	0.004181063146968\\
0.00263368168033612	0.00353493804468443\\
0.00292548928755436	0.00291807607218238\\
0.00315886124117523	0.00233371953620871\\
0.00333730738702226	0.00178446145847031\\
0.00346453584441437	0.00127228457392105\\
0.00354439609762312	0.000798602532087513\\
0.00358082636453476	0.000364302669116449\\
0.00357780534110989	-3.02102342486717e-05\\
0.00353930836661642	-0.000384969744934794\\
0.00346926800590612	-0.000700403607102956\\
0.00337153900120779	-0.000977290046983273\\
0.00324986750696722	-0.00121671494240572\\
0.00310786448708103	-0.00142003019886187\\
0.00294898312431265	-0.00158881362768379\\
0.00277650006657799	-0.00172483057734668\\
0.002593500313951	-0.00182999752626981\\
0.00240286553344721	-0.00190634780503793\\
0.00220726557565933	-0.00195599957787886\\
0.00200915295789364	-0.0019811261776569\\
0.00181076007232558	-0.00198392885568058\\
0.00161409887459107	-0.00196661197734508\\
0.0014209628078841	-0.00193136066706968\\
0.00123293071976899	-0.00188032088115112\\
0.0010513725332677	-0.00181558186501291\\
0.000877456440083862	-0.00173916093183839\\
0.000712157391817569	-0.00165299048266293\\
0.000556266674459729	-0.0015589071735784\\
0.000410402362093076	-0.00145864312366653\\
0.000275020457342158	-0.00135381904750918\\
0.000150426538492909	-0.00124593918849248\\
3.6787746143657e-05	-0.00113638792349252\\
-6.58550444321068e-05	-0.00102642790575764\\
-0.000157575005505973	-0.000917199610738663\\
-0.000238547220417393	-0.0008097221491142\\
-0.000309036741633497	-0.00070489521216104\\
-0.000369386943311656	-0.000603502016781587\\
-0.000420008255388882	-0.000506213120772262\\
-0.000461367353704497	-0.000413590983156148\\
-0.000493976868651505	-0.000326095149470083\\
-0.000518385663417298	-0.000244087947657925\\
-0.000535169722072338	-0.000167840586550402\\
-0.000544923677641151	-9.75395556881283e-05\\
-0.000548253000876671	-3.32932323552004e-05\\
-0.000545766861779872	2.48613909679867e-05\\
-0.000538071667974954	7.69519380491752e-05\\
-0.000525765276870779	0.000123063911041753\\
-0.000509431872108313	0.000163334047624656\\
-0.000489637489101011	0.000197943830073022\\
-0.000466926169503429	0.000227113195975821\\
-0.000441816720170571	0.000251094493328581\\
-0.000414800048569293	0.00027016671601278\\
-0.00038633704364245	0.000284630049268432\\
-0.000356856968771867	0.000294800748705834\\
-0.000326756331700623	0.000301006370712437\\
-0.000296398195019497	0.000303581366811255\\
-0.000266111890056289	0.00030286304963208\\
-0.000236193096688839	0.000299187933674501\\
-0.000206904251691246	0.000292888449975934\\
-0.000178475248676499	0.000284290030147466\\
-0.000151104393476462	0.000273708552000369\\
-0.000124959579861665	0.000261448136147978\\
-0.00010017965180973	0.000247799280519347\\
-7.68759200448914e-05	0.000233037317648385\\
-5.51338022560879e-05	0.000217421177888036\\
-3.50145582236037e-05	0.000201192440324841\\
-1.6557093012132e-05	0.000184574652114717\\
2.20196608313879e-07	0.000167772896204459\\
1.5317555300632e-05	0.000150973586923182\\
2.87520025707121e-05	0.0001343444727008\\
4.0555485088077e-05	0.000118034825173649\\
5.07730645028246e-05	0.000102175794147476\\
5.94611553310692e-05	8.68809082824463e-05\\
6.66858255231787e-05	7.22467019210947e-05\\
7.25211704408454e-05	5.83534491766674e-05\\
7.7047769162337e-05	4.52659872149161e-05\\
8.03512303200561e-05	3.30346115771908e-05\\
8.25208330588027e-05	2.16960273874661e-05\\
8.36482671930866e-05	1.12743413428392e-05\\
8.38264752420113e-05	1.78208048924663e-06\\
8.31485977336234e-05	-6.77877508387917e-06\\
8.1707021998738e-05	-1.44157573488536e-05\\
7.95925336173538e-05	-2.1144883813842e-05\\
7.68935687379345e-05	-2.69896487941932e-05\\
7.36955646590777e-05	-3.19800407885673e-05\\
7.00804053415159e-05	-3.61515931756184e-05\\
6.61259579022951e-05	-3.95444743922081e-05\\
6.19056956279734e-05	-4.22026227432168e-05\\
5.74884026248042e-05	-4.41729300316925e-05\\
5.29379548957038e-05	-4.55044772910037e-05\\
4.83131723905564e-05	-4.62478250514737e-05\\
4.36677364120182e-05	-4.64543597853819e-05\\
3.90501666672137e-05	-4.61756974480456e-05\\
3.45038522302174e-05	-4.54631443699624e-05\\
3.00671307146186e-05	-4.43672151559879e-05\\
2.57734100434336e-05	-4.2937206711851e-05\\
2.16513273389326e-05	-4.12208270450092e-05\\
1.77249396314925e-05	-3.92638770744016e-05\\
1.40139412984814e-05	-3.71099833301107e-05\\
1.05339033857866e-05	-3.48003791269477e-05\\
7.29653023050347e-06	-3.23737315528316e-05\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.99	0.1\\
-0.9711	0.189\\
-0.944379	0.26721\\
-0.91088631	0.3349269\\
-0.8716340259	0.392522841\\
-0.827590629951	0.44043395949\\
-0.77967566729739	0.4791496265361\\
-0.728755444236167	0.509202230612229\\
-0.675639689038705	0.531157551974623\\
-0.621079112470602	0.545605765681031\\
-0.565763802434603	0.553153100359988\\
-0.510322385377858	0.55441417056745\\
-0.455321886173009	0.55000499204849\\
-0.401268218026915	0.540536681460942\\
-0.348607234515161	0.526609835117539\\
-0.29772627700943	0.508809575057302\\
-0.248956152484179	0.487701245252515\\
-0.202573478886611	0.463826735975681\\
-0.158803337859934	0.437701410266774\\
-0.117822177557325	0.40981160302609\\
-0.0797609115094032	0.380612660479213\\
-0.0447081629511799	0.350527485582232\\
-0.0127136076192672	0.319945553319127\\
0.0162086282556469	0.289222358749141\\
0.0420765542605131	0.258679260048662\\
0.0649369221222876	0.228603678617745\\
0.0848618839766618	0.199249618543742\\
0.101945730805832	0.170838468291701\\
0.116301735644027	0.143560048381948\\
0.128059122641962	0.11757386997935\\
0.137360179713684	0.0930105707172192\\
0.144357529281097	0.0699734956741289\\
0.149211568598957	0.0485403931786064\\
0.152088088299042	0.02876519700085\\
0.153156075146128	0.0106798684708608\\
0.152585702557044	-0.0057037258908381\\
0.150546510201299	-0.0203919235574587\\
0.147205771979114	-0.0334073822218427\\
0.142727049859357	-0.0447872211975699\\
0.137268929452982	-0.0545812040637486\\
0.130983931792715	-0.062849976602672\\
0.124017594580548	-0.0696633721216764\\
0.116507715143791	-0.0750987943675635\\
0.108583746499273	-0.0792396864451863\\
0.100366337254213	-0.0821740924505949\\
0.0919670055611175	-0.0839933169309567\\
0.0834879369817202	-0.0847906857939728\\
0.0750218958904455	-0.0846604109127475\\
0.0666522399493937	-0.0836965594105173\\
0.0584530272029532	-0.081992127464405\\
0.0504892054591272	-0.0796382174382598\\
0.0428168738350926	-0.0767233162403466\\
0.0354836066351105	-0.0733326719998212\\
0.0285288300887755	-0.0695477654633501\\
0.0219842428961862	-0.0654458719258926\\
0.015874271993894	-0.061099709022922\\
0.0102165554618921	-0.0565771653200192\\
0.00502244502847143	-0.0519411043342065\\
0.000297521188108133	-0.047249238403633\\
-0.00395788548009992	-0.0425540666820805\\
-0.00774817262668616	-0.0379028714658625\\
-0.0110819493323469	-0.0333377670566076\\
-0.0139715288741181	-0.0288957954177121\\
-0.016432435172971	-0.0246090629885291\\
-0.018482926490209	-0.0205049131723791\\
-0.020143539410821	-0.0166061292061203\\
-0.0214366556452636	-0.0129311623444262\\
-0.0223860936998093	-0.00949438054545718\\
-0.0230167270119024	-0.00630633312093053\\
-0.0233541297226671	-0.00337402710764724\\
-0.0234242508651287	-0.000701211424615808\\
-0.0232531173846928	0.00171133480435864\\
-0.0228665660784536	0.00386551306239206\\
-0.0222900042420538	0.00576561836399821\\
-0.0215481985468734	0.00741805695180377\\
-0.0206650914357423	0.00883107111131073\\
-0.0196636441213669	0.0100144731437539\\
-0.0185657050972154	0.0109793902415152\\
-0.0173919029245069	0.0117380217270852\\
-0.0161615619398242	0.0123034098468274\\
-0.0148926394342115	0.0126892250561271\\
-0.0136016827848179	0.0129095664939355\\
-0.0123038049725155	0.0129787781230237\\
-0.0110126768917182	0.0129112808079729\\
-0.00974053485008349	0.0127214204163475\\
-0.00849820166411139	0.0124233318597211\\
-0.00729511978009538	0.0120308188401601\\
-0.00613939488668001	0.0115572489341536\\
-0.00503784853373939	0.0110154635294063\\
-0.00399607833075543	0.0104177020298396\\
-0.00301852436476231	0.00977553965993116\\
-0.00210854055172089	0.00909983813041428\\
-0.00126846971446639	0.00840070837254494\\
-0.000499721263792684	0.00768748450673708\\
0.00019714955445158	0.00696870818244264\\
0.000822361795326902	0.00625212240875322\\
0.00137682919416142	0.00554467398834521\\
0.00186208156117088	0.00485252367009455\\
0.00228018787586768	0.004181063146968\\
0.00263368168033612	0.00353493804468443\\
0.00292548928755436	0.00291807607218238\\
0.00315886124117523	0.00233371953620871\\
0.00333730738702226	0.00178446145847031\\
0.00346453584441437	0.00127228457392105\\
0.00354439609762312	0.000798602532087513\\
0.00358082636453476	0.000364302669116449\\
0.00357780534110989	-3.02102342486717e-05\\
0.00353930836661642	-0.000384969744934794\\
0.00346926800590612	-0.000700403607102956\\
0.00337153900120779	-0.000977290046983273\\
0.00324986750696722	-0.00121671494240572\\
0.00310786448708103	-0.00142003019886187\\
0.00294898312431265	-0.00158881362768379\\
0.00277650006657799	-0.00172483057734668\\
0.002593500313951	-0.00182999752626981\\
0.00240286553344721	-0.00190634780503793\\
0.00220726557565933	-0.00195599957787886\\
0.00200915295789364	-0.0019811261776569\\
0.00181076007232558	-0.00198392885568058\\
0.00161409887459107	-0.00196661197734508\\
0.0014209628078841	-0.00193136066706968\\
0.00123293071976899	-0.00188032088115112\\
0.0010513725332677	-0.00181558186501291\\
0.000877456440083862	-0.00173916093183839\\
0.000712157391817569	-0.00165299048266293\\
0.000556266674459729	-0.0015589071735784\\
0.000410402362093076	-0.00145864312366653\\
0.000275020457342158	-0.00135381904750918\\
0.000150426538492909	-0.00124593918849248\\
3.6787746143657e-05	-0.00113638792349252\\
-6.58550444321068e-05	-0.00102642790575764\\
-0.000157575005505973	-0.000917199610738663\\
-0.000238547220417393	-0.0008097221491142\\
-0.000309036741633497	-0.00070489521216104\\
-0.000369386943311656	-0.000603502016781587\\
-0.000420008255388882	-0.000506213120772262\\
-0.000461367353704497	-0.000413590983156148\\
-0.000493976868651505	-0.000326095149470083\\
-0.000518385663417298	-0.000244087947657925\\
-0.000535169722072338	-0.000167840586550402\\
-0.000544923677641151	-9.75395556881283e-05\\
-0.000548253000876671	-3.32932323552004e-05\\
-0.000545766861779872	2.48613909679867e-05\\
-0.000538071667974954	7.69519380491752e-05\\
-0.000525765276870779	0.000123063911041753\\
-0.000509431872108313	0.000163334047624656\\
-0.000489637489101011	0.000197943830073022\\
-0.000466926169503429	0.000227113195975821\\
-0.000441816720170571	0.000251094493328581\\
-0.000414800048569293	0.00027016671601278\\
-0.00038633704364245	0.000284630049268432\\
-0.000356856968771867	0.000294800748705834\\
-0.000326756331700623	0.000301006370712437\\
-0.000296398195019497	0.000303581366811255\\
-0.000266111890056289	0.00030286304963208\\
-0.000236193096688839	0.000299187933674501\\
-0.000206904251691246	0.000292888449975934\\
-0.000178475248676499	0.000284290030147466\\
-0.000151104393476462	0.000273708552000369\\
-0.000124959579861665	0.000261448136147978\\
-0.00010017965180973	0.000247799280519347\\
-7.68759200448914e-05	0.000233037317648385\\
-5.51338022560879e-05	0.000217421177888036\\
-3.50145582236037e-05	0.000201192440324841\\
-1.6557093012132e-05	0.000184574652114717\\
2.20196608313879e-07	0.000167772896204459\\
1.5317555300632e-05	0.000150973586923182\\
2.87520025707121e-05	0.0001343444727008\\
4.0555485088077e-05	0.000118034825173649\\
5.07730645028246e-05	0.000102175794147476\\
5.94611553310692e-05	8.68809082824463e-05\\
6.66858255231787e-05	7.22467019210947e-05\\
7.25211704408454e-05	5.83534491766674e-05\\
7.7047769162337e-05	4.52659872149161e-05\\
8.03512303200561e-05	3.30346115771908e-05\\
8.25208330588027e-05	2.16960273874661e-05\\
8.36482671930866e-05	1.12743413428392e-05\\
8.38264752420113e-05	1.78208048924663e-06\\
8.31485977336234e-05	-6.77877508387917e-06\\
8.1707021998738e-05	-1.44157573488536e-05\\
7.95925336173538e-05	-2.1144883813842e-05\\
7.68935687379345e-05	-2.69896487941932e-05\\
7.36955646590777e-05	-3.19800407885673e-05\\
7.00804053415159e-05	-3.61515931756184e-05\\
6.61259579022951e-05	-3.95444743922081e-05\\
6.19056956279734e-05	-4.22026227432168e-05\\
5.74884026248042e-05	-4.41729300316925e-05\\
5.29379548957038e-05	-4.55044772910037e-05\\
4.83131723905564e-05	-4.62478250514737e-05\\
4.36677364120182e-05	-4.64543597853819e-05\\
3.90501666672137e-05	-4.61756974480456e-05\\
3.45038522302174e-05	-4.54631443699624e-05\\
3.00671307146186e-05	-4.43672151559879e-05\\
2.57734100434336e-05	-4.2937206711851e-05\\
2.16513273389326e-05	-4.12208270450092e-05\\
1.77249396314925e-05	-3.92638770744016e-05\\
1.40139412984814e-05	-3.71099833301107e-05\\
1.05339033857866e-05	-3.48003791269477e-05\\
7.29653023050347e-06	-3.23737315528316e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.8	0\\
-0.792	0.08\\
-0.77688	0.1512\\
-0.7555032	0.213768\\
-0.728709048	0.26794152\\
-0.69730722072	0.3140182728\\
-0.6620725039608	0.352347167592\\
-0.623740533837912	0.38331970122888\\
-0.583004355388933	0.407361784489783\\
-0.540511751230964	0.424926041579698\\
-0.496863289976481	0.436484612544825\\
-0.452611041947682	0.44252248028799\\
-0.408257908302286	0.44353133645396\\
-0.364257508938407	0.440003993638792\\
-0.321014574421532	0.432429345168754\\
-0.278885787612128	0.421287868094032\\
-0.238181021607544	0.407047660045841\\
-0.199164921987343	0.390160996202012\\
-0.162058783109289	0.371061388780545\\
-0.127042670287947	0.350161128213419\\
-0.0942577420458595	0.327849282420872\\
-0.0638087292075225	0.304490128383371\\
-0.0357665303609439	0.280421988465786\\
-0.0101708860954137	0.255956442655302\\
0.0129669026045175	0.231377886999313\\
0.0336612434084105	0.20694340803893\\
0.0519495376978301	0.182882942894196\\
0.0678895071813294	0.159399694834993\\
0.0815565846446655	0.136670774633361\\
0.0930413885152213	0.114848038705558\\
0.102447298113569	0.0940590959834803\\
0.109888143770947	0.0744084565737753\\
0.115486023424877	0.0559787965393031\\
0.119369254879166	0.0388323145428851\\
0.121670470639234	0.02301215760068\\
0.122524860116903	0.00854389477668864\\
0.122068562045636	-0.00456298071267048\\
0.120437208161039	-0.016313538845967\\
0.117764617583291	-0.0267259057774742\\
0.114181639887486	-0.0358297769580559\\
0.109815143562386	-0.0436649632509989\\
0.104787145434172	-0.0502799812821376\\
0.099214075664438	-0.055730697697341\\
0.093206172115033	-0.0600790354940507\\
0.0868669971994181	-0.063391749156149\\
0.0802930698033705	-0.0657392739604759\\
0.073573604448894	-0.0671946535447653\\
0.0667903495853761	-0.0678325486351782\\
0.0600175167123563	-0.067728328730198\\
0.0533217919595149	-0.0669572475284138\\
0.0467624217623626	-0.0655937019715239\\
0.0403913643673018	-0.0637105739506078\\
0.0342534990680741	-0.0613786529922772\\
0.0283868853080884	-0.0586661375998569\\
0.0228230640710204	-0.05563821237068\\
0.017587394316949	-0.0523566975407141\\
0.0126994175951152	-0.0488797672183376\\
0.00817324436951367	-0.0452617322560153\\
0.00401795602277715	-0.0415528834673652\\
0.000238016950486515	-0.0377993907229064\\
-0.00316630838407992	-0.0340432533456644\\
-0.00619853810134892	-0.0303222971726899\\
-0.00886555946587752	-0.0266702136452861\\
-0.0111772230992945	-0.0231166363341697\\
-0.0131459481383768	-0.0196872503908233\\
-0.0147863411921671	-0.0164039305379033\\
-0.0161148315286568	-0.0132849033648962\\
-0.0171493245162109	-0.0103449298755409\\
-0.0179088749598474	-0.00759550443636575\\
-0.0184133816095219	-0.00504506649674443\\
-0.0186833037781337	-0.0026992216861178\\
-0.0187394006921029	-0.000560969139692653\\
-0.0186024939077542	0.00136906784348691\\
-0.0182932528627629	0.00309241044991364\\
-0.017832003393643	0.00461249469119856\\
-0.0172385588374987	0.00593444556144301\\
-0.0165320731485939	0.00706485688904858\\
-0.0157309152970935	0.00801157851500311\\
-0.0148525640777723	0.00878351219321215\\
-0.0139135223396055	0.00939041738166817\\
-0.0129292495518593	0.0098427278774619\\
-0.0119141115473692	0.0101513800449016\\
-0.0108813462278543	0.0103276531951484\\
-0.00984304397801242	0.010383022498419\\
-0.00881014151337459	0.0103290246463783\\
-0.00779242788006679	0.010177136333078\\
-0.00679856133128911	0.00993866548777684\\
-0.0058360958240763	0.00962465507212807\\
-0.00491151590934401	0.00924579914732289\\
-0.00403027882699151	0.00881237082352501\\
-0.00319686266460435	0.00833416162387166\\
-0.00241481949180985	0.00782043172794493\\
-0.00168683244137671	0.00727987050433142\\
-0.00101477577157312	0.00672056669803595\\
-0.000399777011034151	0.00614998760538966\\
0.000157719643561261	0.00557496654595411\\
0.000657889436261518	0.00500169792700258\\
0.00110146335532913	0.00443573919067617\\
0.0014896652489367	0.00388201893607564\\
0.00182415030069414	0.0033448505175744\\
0.00210694534426889	0.00282795043574755\\
0.00234039143004348	0.0023344608577459\\
0.00252708899294018	0.00186697562896697\\
0.00266984590961781	0.00142756916677625\\
0.00277162867553149	0.00101782765913685\\
0.00283551687809849	0.000638882025670012\\
0.00286466109162781	0.000291442135293161\\
0.00286224427288791	-2.41681873989356e-05\\
0.00283144669329313	-0.000307975795947833\\
0.00277541440472489	-0.000560322885682363\\
0.00269723120096623	-0.000781832037586616\\
0.00259989400557378	-0.000973371953924578\\
0.00248629158966483	-0.0011360241590895\\
0.00235918649945012	-0.00127105090214703\\
0.00222120005326239	-0.00137986446187734\\
0.0020748002511608	-0.00146399802101584\\
0.00192229242675777	-0.00152507824403034\\
0.00176581246052746	-0.00156479966230308\\
0.00160732236631491	-0.00158490094212552\\
0.00144860805786046	-0.00158714308454446\\
0.00129127909967286	-0.00157328958187606\\
0.00113677024630728	-0.00154508853365574\\
0.000986344575815194	-0.00150425670492089\\
0.000841098026614161	-0.00145246549201032\\
0.00070196515206709	-0.00139132874547071\\
0.000569725913454056	-0.00132239238613035\\
0.000445013339567784	-0.00124712573886272\\
0.000328321889674462	-0.00116691449893322\\
0.000220016365873727	-0.00108305523800735\\
0.000120341230794328	-0.000996751350793986\\
2.94301969149263e-05	-0.00090911033879402\\
-5.26840355456848e-05	-0.000821142324606111\\
-0.000126060004404778	-0.000733759688590931\\
-0.000190837776333914	-0.00064777771929136\\
-0.000247229393306797	-0.000563916169728833\\
-0.000295509554649324	-0.00048280161342527\\
-0.000336006604311105	-0.00040497049661781\\
-0.000369093882963597	-0.000330872786524919\\
-0.000395181494921204	-0.000260876119576067\\
-0.000414708530733838	-0.00019527035812634\\
-0.00042813577765787	-0.000134272469240322\\
-0.00043593894211292	-7.80316445505031e-05\\
-0.000438602400701336	-2.66345858841607e-05\\
-0.000436613489423897	1.9889112774389e-05\\
-0.000430457334379963	6.15615504393398e-05\\
-0.000420612221496623	9.84511288334022e-05\\
-0.000407545497686651	0.000130667238099724\\
-0.000391709991280809	0.000158355064058417\\
-0.000373540935602744	0.000181690556780656\\
-0.000353453376136457	0.000200875594662865\\
-0.000331840038855435	0.000216133372810224\\
-0.00030906963491396	0.000227704039414745\\
-0.000285485575017493	0.000235840598964667\\
-0.000261405065360498	0.000240805096569949\\
-0.000237118556015598	0.000242865093449004\\
-0.000212889512045032	0.000242290439705664\\
-0.000188954477351072	0.0002393503469396\\
-0.000165523401352997	0.000234310759980748\\
-0.0001427801989412	0.000227432024117972\\
-0.00012088351478117	0.000218966841600295\\
-9.99676638893318e-05	0.000209158508918383\\
-8.0143721447784e-05	0.000198239424415478\\
-6.15007360359132e-05	0.000186429854118708\\
-4.41070418048703e-05	0.000173936942310429\\
-2.8011646578883e-05	0.000160953952259873\\
-1.32456744097056e-05	0.000147659721691774\\
1.76157286651085e-07	0.000134218316963567\\
1.22540442405056e-05	0.000120778869538545\\
2.30016020565696e-05	0.00010747557816064\\
3.24443880704616e-05	9.44278601389192e-05\\
4.06184516022597e-05	8.17406353179811e-05\\
4.75689242648554e-05	6.9504726625957e-05\\
5.3348660418543e-05	5.77973615368758e-05\\
5.80169363526763e-05	4.66827593413339e-05\\
6.16382153298696e-05	3.62127897719329e-05\\
6.42809842560449e-05	2.64276892617526e-05\\
6.60166664470422e-05	1.73568219099729e-05\\
6.69186137544693e-05	9.01947307427138e-06\\
6.70611801936091e-05	1.42566439139731e-06\\
6.65188781868987e-05	-5.42302006710333e-06\\
6.53656175989904e-05	-1.15326058790829e-05\\
6.36740268938831e-05	-1.69159070510736e-05\\
6.15148549903476e-05	-2.15917190353546e-05\\
5.89564517272622e-05	-2.55840326308539e-05\\
5.60643242732128e-05	-2.89212745404947e-05\\
5.29007663218361e-05	-3.16355795137665e-05\\
4.95245565023788e-05	-3.37620981945735e-05\\
4.59907220998434e-05	-3.5338344025354e-05\\
4.23503639165631e-05	-3.64035818328029e-05\\
3.86505379124452e-05	-3.69982600411789e-05\\
3.49341891296146e-05	-3.71634878283056e-05\\
3.1240133333771e-05	-3.69405579584365e-05\\
2.7603081784174e-05	-3.63705154959699e-05\\
2.40537045716949e-05	-3.54937721247903e-05\\
2.06187280347469e-05	-3.43497653694808e-05\\
1.73210618711461e-05	-3.29766616360074e-05\\
1.4179951705194e-05	-3.14111016595213e-05\\
1.12111530387851e-05	-2.96879866640885e-05\\
8.42712270862932e-06	-2.78403033015582e-05\\
5.83722418440279e-06	-2.58989852422653e-05\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.8	0\\
-0.792	0.08\\
-0.77688	0.1512\\
-0.7555032	0.213768\\
-0.728709048	0.26794152\\
-0.69730722072	0.3140182728\\
-0.6620725039608	0.352347167592\\
-0.623740533837912	0.38331970122888\\
-0.583004355388933	0.407361784489783\\
-0.540511751230964	0.424926041579698\\
-0.496863289976481	0.436484612544825\\
-0.452611041947682	0.44252248028799\\
-0.408257908302286	0.44353133645396\\
-0.364257508938407	0.440003993638792\\
-0.321014574421532	0.432429345168754\\
-0.278885787612128	0.421287868094032\\
-0.238181021607544	0.407047660045841\\
-0.199164921987343	0.390160996202012\\
-0.162058783109289	0.371061388780545\\
-0.127042670287947	0.350161128213419\\
-0.0942577420458595	0.327849282420872\\
-0.0638087292075225	0.304490128383371\\
-0.0357665303609439	0.280421988465786\\
-0.0101708860954137	0.255956442655302\\
0.0129669026045175	0.231377886999313\\
0.0336612434084105	0.20694340803893\\
0.0519495376978301	0.182882942894196\\
0.0678895071813294	0.159399694834993\\
0.0815565846446655	0.136670774633361\\
0.0930413885152213	0.114848038705558\\
0.102447298113569	0.0940590959834803\\
0.109888143770947	0.0744084565737753\\
0.115486023424877	0.0559787965393031\\
0.119369254879166	0.0388323145428851\\
0.121670470639234	0.02301215760068\\
0.122524860116903	0.00854389477668864\\
0.122068562045636	-0.00456298071267048\\
0.120437208161039	-0.016313538845967\\
0.117764617583291	-0.0267259057774742\\
0.114181639887486	-0.0358297769580559\\
0.109815143562386	-0.0436649632509989\\
0.104787145434172	-0.0502799812821376\\
0.099214075664438	-0.055730697697341\\
0.093206172115033	-0.0600790354940507\\
0.0868669971994181	-0.063391749156149\\
0.0802930698033705	-0.0657392739604759\\
0.073573604448894	-0.0671946535447653\\
0.0667903495853761	-0.0678325486351782\\
0.0600175167123563	-0.067728328730198\\
0.0533217919595149	-0.0669572475284138\\
0.0467624217623626	-0.0655937019715239\\
0.0403913643673018	-0.0637105739506078\\
0.0342534990680741	-0.0613786529922772\\
0.0283868853080884	-0.0586661375998569\\
0.0228230640710204	-0.05563821237068\\
0.017587394316949	-0.0523566975407141\\
0.0126994175951152	-0.0488797672183376\\
0.00817324436951367	-0.0452617322560153\\
0.00401795602277715	-0.0415528834673652\\
0.000238016950486515	-0.0377993907229064\\
-0.00316630838407992	-0.0340432533456644\\
-0.00619853810134892	-0.0303222971726899\\
-0.00886555946587752	-0.0266702136452861\\
-0.0111772230992945	-0.0231166363341697\\
-0.0131459481383768	-0.0196872503908233\\
-0.0147863411921671	-0.0164039305379033\\
-0.0161148315286568	-0.0132849033648962\\
-0.0171493245162109	-0.0103449298755409\\
-0.0179088749598474	-0.00759550443636575\\
-0.0184133816095219	-0.00504506649674443\\
-0.0186833037781337	-0.0026992216861178\\
-0.0187394006921029	-0.000560969139692653\\
-0.0186024939077542	0.00136906784348691\\
-0.0182932528627629	0.00309241044991364\\
-0.017832003393643	0.00461249469119856\\
-0.0172385588374987	0.00593444556144301\\
-0.0165320731485939	0.00706485688904858\\
-0.0157309152970935	0.00801157851500311\\
-0.0148525640777723	0.00878351219321215\\
-0.0139135223396055	0.00939041738166817\\
-0.0129292495518593	0.0098427278774619\\
-0.0119141115473692	0.0101513800449016\\
-0.0108813462278543	0.0103276531951484\\
-0.00984304397801242	0.010383022498419\\
-0.00881014151337459	0.0103290246463783\\
-0.00779242788006679	0.010177136333078\\
-0.00679856133128911	0.00993866548777684\\
-0.0058360958240763	0.00962465507212807\\
-0.00491151590934401	0.00924579914732289\\
-0.00403027882699151	0.00881237082352501\\
-0.00319686266460435	0.00833416162387166\\
-0.00241481949180985	0.00782043172794493\\
-0.00168683244137671	0.00727987050433142\\
-0.00101477577157312	0.00672056669803595\\
-0.000399777011034151	0.00614998760538966\\
0.000157719643561261	0.00557496654595411\\
0.000657889436261518	0.00500169792700258\\
0.00110146335532913	0.00443573919067617\\
0.0014896652489367	0.00388201893607564\\
0.00182415030069414	0.0033448505175744\\
0.00210694534426889	0.00282795043574755\\
0.00234039143004348	0.0023344608577459\\
0.00252708899294018	0.00186697562896697\\
0.00266984590961781	0.00142756916677625\\
0.00277162867553149	0.00101782765913685\\
0.00283551687809849	0.000638882025670012\\
0.00286466109162781	0.000291442135293161\\
0.00286224427288791	-2.41681873989356e-05\\
0.00283144669329313	-0.000307975795947833\\
0.00277541440472489	-0.000560322885682363\\
0.00269723120096623	-0.000781832037586616\\
0.00259989400557378	-0.000973371953924578\\
0.00248629158966483	-0.0011360241590895\\
0.00235918649945012	-0.00127105090214703\\
0.00222120005326239	-0.00137986446187734\\
0.0020748002511608	-0.00146399802101584\\
0.00192229242675777	-0.00152507824403034\\
0.00176581246052746	-0.00156479966230308\\
0.00160732236631491	-0.00158490094212552\\
0.00144860805786046	-0.00158714308454446\\
0.00129127909967286	-0.00157328958187606\\
0.00113677024630728	-0.00154508853365574\\
0.000986344575815194	-0.00150425670492089\\
0.000841098026614161	-0.00145246549201032\\
0.00070196515206709	-0.00139132874547071\\
0.000569725913454056	-0.00132239238613035\\
0.000445013339567784	-0.00124712573886272\\
0.000328321889674462	-0.00116691449893322\\
0.000220016365873727	-0.00108305523800735\\
0.000120341230794328	-0.000996751350793986\\
2.94301969149263e-05	-0.00090911033879402\\
-5.26840355456848e-05	-0.000821142324606111\\
-0.000126060004404778	-0.000733759688590931\\
-0.000190837776333914	-0.00064777771929136\\
-0.000247229393306797	-0.000563916169728833\\
-0.000295509554649324	-0.00048280161342527\\
-0.000336006604311105	-0.00040497049661781\\
-0.000369093882963597	-0.000330872786524919\\
-0.000395181494921204	-0.000260876119576067\\
-0.000414708530733838	-0.00019527035812634\\
-0.00042813577765787	-0.000134272469240322\\
-0.00043593894211292	-7.80316445505031e-05\\
-0.000438602400701336	-2.66345858841607e-05\\
-0.000436613489423897	1.9889112774389e-05\\
-0.000430457334379963	6.15615504393398e-05\\
-0.000420612221496623	9.84511288334022e-05\\
-0.000407545497686651	0.000130667238099724\\
-0.000391709991280809	0.000158355064058417\\
-0.000373540935602744	0.000181690556780656\\
-0.000353453376136457	0.000200875594662865\\
-0.000331840038855435	0.000216133372810224\\
-0.00030906963491396	0.000227704039414745\\
-0.000285485575017493	0.000235840598964667\\
-0.000261405065360498	0.000240805096569949\\
-0.000237118556015598	0.000242865093449004\\
-0.000212889512045032	0.000242290439705664\\
-0.000188954477351072	0.0002393503469396\\
-0.000165523401352997	0.000234310759980748\\
-0.0001427801989412	0.000227432024117972\\
-0.00012088351478117	0.000218966841600295\\
-9.99676638893318e-05	0.000209158508918383\\
-8.0143721447784e-05	0.000198239424415478\\
-6.15007360359132e-05	0.000186429854118708\\
-4.41070418048703e-05	0.000173936942310429\\
-2.8011646578883e-05	0.000160953952259873\\
-1.32456744097056e-05	0.000147659721691774\\
1.76157286651085e-07	0.000134218316963567\\
1.22540442405056e-05	0.000120778869538545\\
2.30016020565696e-05	0.00010747557816064\\
3.24443880704616e-05	9.44278601389192e-05\\
4.06184516022597e-05	8.17406353179811e-05\\
4.75689242648554e-05	6.9504726625957e-05\\
5.3348660418543e-05	5.77973615368758e-05\\
5.80169363526763e-05	4.66827593413339e-05\\
6.16382153298696e-05	3.62127897719329e-05\\
6.42809842560449e-05	2.64276892617526e-05\\
6.60166664470422e-05	1.73568219099729e-05\\
6.69186137544693e-05	9.01947307427138e-06\\
6.70611801936091e-05	1.42566439139731e-06\\
6.65188781868987e-05	-5.42302006710333e-06\\
6.53656175989904e-05	-1.15326058790829e-05\\
6.36740268938831e-05	-1.69159070510736e-05\\
6.15148549903476e-05	-2.15917190353546e-05\\
5.89564517272622e-05	-2.55840326308539e-05\\
5.60643242732128e-05	-2.89212745404947e-05\\
5.29007663218361e-05	-3.16355795137665e-05\\
4.95245565023788e-05	-3.37620981945735e-05\\
4.59907220998434e-05	-3.5338344025354e-05\\
4.23503639165631e-05	-3.64035818328029e-05\\
3.86505379124452e-05	-3.69982600411789e-05\\
3.49341891296146e-05	-3.71634878283056e-05\\
3.1240133333771e-05	-3.69405579584365e-05\\
2.7603081784174e-05	-3.63705154959699e-05\\
2.40537045716949e-05	-3.54937721247903e-05\\
2.06187280347469e-05	-3.43497653694808e-05\\
1.73210618711461e-05	-3.29766616360074e-05\\
1.4179951705194e-05	-3.14111016595213e-05\\
1.12111530387851e-05	-2.96879866640885e-05\\
8.42712270862932e-06	-2.78403033015582e-05\\
5.83722418440279e-06	-2.58989852422653e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.6	0\\
-0.594	0.06\\
-0.58266	0.1134\\
-0.5666274	0.160326\\
-0.546531786	0.20095614\\
-0.52298041554	0.2355137046\\
-0.4965543779706	0.264260375694\\
-0.467805400378434	0.28748977592166\\
-0.4372532665417	0.305521338367337\\
-0.405383813423223	0.318694531184774\\
-0.372647467482361	0.327363459408619\\
-0.339458281460762	0.331891860215993\\
-0.306193431226715	0.33264850234047\\
-0.273193131703805	0.330002995229094\\
-0.240760930816149	0.324322008876565\\
-0.209164340709096	0.315965901070524\\
-0.178635766205658	0.305285745034381\\
-0.149373691490507	0.292620747151509\\
-0.121544087331967	0.278296041585409\\
-0.0952820027159601	0.262620846160064\\
-0.0706933065343947	0.245886961815654\\
-0.0478565469056419	0.228367596287528\\
-0.026824897770708	0.210316491349339\\
-0.00762816457156034	0.191967331991476\\
0.00972517695338813	0.173533415249485\\
0.0252459325563079	0.155207556029197\\
0.0389621532733726	0.137162207170647\\
0.0509171303859971	0.119549771126245\\
0.0611674384834991	0.102503080975021\\
0.069781041386416	0.0861360290291688\\
0.076835473585177	0.0705443219876103\\
0.0824161078282102	0.0558063424303316\\
0.0866145175686579	0.0419840974044774\\
0.0895269411593743	0.0291242359071638\\
0.0912528529794253	0.01725911820051\\
0.091893645087677	0.00640792108251649\\
0.0915514215342267	-0.00342223553450285\\
0.0903279061207792	-0.0122351541344752\\
0.0883234631874686	-0.0200444293331056\\
0.0856362299156144	-0.0268723327185419\\
0.0823613576717895	-0.0327487224382492\\
0.0785903590756292	-0.0377099859616032\\
0.0744105567483286	-0.0417980232730058\\
0.0699046290862748	-0.0450592766205381\\
0.0651502478995636	-0.0475438118671117\\
0.0602198023525279	-0.0493044554703569\\
0.0551802033366705	-0.050395990158574\\
0.0500927621890321	-0.0508744114763837\\
0.0450131375342673	-0.0507962465476485\\
0.0399913439696362	-0.0502179356463104\\
0.0350718163217719	-0.049195276478643\\
0.0302935232754763	-0.0477829304629559\\
0.0256901243010556	-0.0460339897442079\\
0.0212901639810663	-0.0439996031998927\\
0.0171172980532653	-0.04172865927801\\
0.0131905457377117	-0.0392675231555356\\
0.00952456319633641	-0.0366598254137532\\
0.00612993327713525	-0.0339462991920115\\
0.00301346701708287	-0.0311646626005239\\
0.000178512712864889	-0.0283495430421798\\
-0.00237473128805994	-0.0255324400092483\\
-0.00464890357601169	-0.0227417228795175\\
-0.00664916959940814	-0.0200026602339645\\
-0.00838291732447087	-0.0173374772506273\\
-0.00985946110378261	-0.0147654377931175\\
-0.0110897558941254	-0.0123029479034275\\
-0.0120861236464926	-0.00996367752367217\\
-0.0128619933871581	-0.0077586974066557\\
-0.0134316562198856	-0.00569662832727431\\
-0.0138100362071414	-0.00378379987255832\\
-0.0140124778336002	-0.00202441626458835\\
-0.0140545505190772	-0.000420726854769491\\
-0.0139518704308157	0.00102680088261518\\
-0.0137199396470722	0.00231930783743523\\
-0.0133740025452323	0.00345937101839892\\
-0.012928919128124	0.00445083417108226\\
-0.0123990548614454	0.00529864266678643\\
-0.0117981864728202	0.00600868388625233\\
-0.0111394230583292	0.00658763414490911\\
-0.0104351417547041	0.00704281303625113\\
-0.00969693716389449	0.00738204590809643\\
-0.00893558366052687	0.00761353503367623\\
-0.00816100967089074	0.0077457398963613\\
-0.00738228298350932	0.00778726687381424\\
-0.00660760613503094	0.00774676848478375\\
-0.00584432091005009	0.00763285224980847\\
-0.00509892099846683	0.00745399911583263\\
-0.00437707186805722	0.00721849130409605\\
-0.00368363693200801	0.00693434936049217\\
-0.00302270912024363	0.00660927811764375\\
-0.00239764699845326	0.00625062121790374\\
-0.00181111461885739	0.00586532379595869\\
-0.00126512433103253	0.00545990287824856\\
-0.000761081828679837	0.00504042502352696\\
-0.000299832758275612	0.00461249070404225\\
0.000118289732670946	0.00418122490946558\\
0.000493417077196139	0.00375127344525193\\
0.000826097516496852	0.00332680439300712\\
0.00111724893670252	0.00291151420205673\\
0.0013681127255206	0.0025086378881808\\
0.00158020900820167	0.00212096282681066\\
0.00175529357253261	0.00175084564330943\\
0.00189531674470514	0.00140023172172522\\
0.00200238443221335	0.00107067687508219\\
0.00207872150664862	0.000763370744352633\\
0.00212663765857387	0.000479161519252508\\
0.00214849581872086	0.000218581601469871\\
0.00214668320466594	-1.81261405492019e-05\\
0.00212358501996985	-0.000230981846960875\\
0.00208156080354367	-0.000420242164261773\\
0.00202292340072467	-0.000586374028189962\\
0.00194992050418033	-0.000730028965443434\\
0.00186471869224862	-0.000852018119317123\\
0.00176938987458759	-0.000953288176610273\\
0.00166590003994679	-0.001034898346408\\
0.0015561001883706	-0.00109799851576188\\
0.00144171932006833	-0.00114380868302276\\
0.0013243593453956	-0.00117359974672731\\
0.00120549177473618	-0.00118867570659414\\
0.00108645604339535	-0.00119035731340834\\
0.000968459324754643	-0.00117996718640705\\
0.000852577684730462	-0.0011588164002418\\
0.000739758431861395	-0.00112819252869067\\
0.000630823519960621	-0.00108934911900774\\
0.000526473864050318	-0.00104349655910303\\
0.000427294435090542	-0.00099179428959776\\
0.000333760004675838	-0.000935344304147038\\
0.000246241417255846	-0.000875185874199918\\
0.000165012274405295	-0.000812291428505511\\
9.02559230957464e-05	-0.000747563513095489\\
2.20726476861949e-05	-0.000681832754095515\\
-3.95130266592634e-05	-0.000615856743454583\\
-9.45450033035833e-05	-0.000550319766443198\\
-0.000143128332250435	-0.00048583328946852\\
-0.000185422044980098	-0.000422937127296625\\
-0.000221632165986993	-0.000362101210068953\\
-0.000252004953233329	-0.000303727872463358\\
-0.000276820412222698	-0.000248154589893689\\
-0.000296386121190903	-0.000195657089682051\\
-0.000311031398050378	-0.000146452768594755\\
-0.000321101833243403	-0.000100704351930242\\
-0.00032695420658469	-5.85237334128774e-05\\
-0.000328951800526002	-1.99759394131206e-05\\
-0.000327460117067923	1.49168345807916e-05\\
-0.000322843000784973	4.61711628295048e-05\\
-0.000315459166122468	7.38383466250516e-05\\
-0.000305659123264988	9.80004285747932e-05\\
-0.000293782493460607	0.000118766298043813\\
-0.000280155701702058	0.000136267917585492\\
-0.000265090032102343	0.000150656695997149\\
-0.000248880029141576	0.000162100029607668\\
-0.00023180222618547	0.000170778029561059\\
-0.00021411418126312	0.0001768804492235\\
-0.000196053799020374	0.000180603822427462\\
-0.000177838917011699	0.000182148820086753\\
-0.000159667134033774	0.000181717829779248\\
-0.000141715858013304	0.0001795127602047\\
-0.000124142551014748	0.000175733069985561\\
-0.0001070851492059	0.000170574018088479\\
-9.06626360858777e-05	0.000164225131200221\\
-7.4975747916999e-05	0.000156868881688787\\
-6.01077910858382e-05	0.000148679568311608\\
-4.6125552026935e-05	0.000139822390589031\\
-3.30802813536529e-05	0.000130452706732822\\
-2.10087349341624e-05	0.000120715464194905\\
-9.93425580727933e-06	0.000110744791268831\\
1.32117964988214e-07	0.000100663737722675\\
9.19053318037912e-06	9.0584152153909e-05\\
1.72512015424271e-05	8.06066836204802e-05\\
2.43332910528461e-05	7.08208951041895e-05\\
3.04638387016947e-05	6.13054764884859e-05\\
3.56766931986415e-05	5.21285449694679e-05\\
4.00114953139072e-05	4.33480211526569e-05\\
4.35127022645072e-05	3.50120695060005e-05\\
4.62286614974022e-05	2.71595923289497e-05\\
4.82107381920337e-05	1.98207669463146e-05\\
4.95124998352816e-05	1.30176164324797e-05\\
5.0188960315852e-05	6.7646048057036e-06\\
5.02958851452068e-05	1.06924829354804e-06\\
4.9889158640174e-05	-4.06726505032745e-06\\
4.90242131992428e-05	-8.64945440931211e-06\\
4.77555201704123e-05	-1.26869302883052e-05\\
4.61361412427607e-05	-1.61937892765159e-05\\
4.42173387954467e-05	-1.91880244731404e-05\\
4.20482432049096e-05	-2.1690955905371e-05\\
3.96755747413771e-05	-2.37266846353249e-05\\
3.71434173767841e-05	-2.53215736459301e-05\\
3.44930415748825e-05	-2.65037580190155e-05\\
3.17627729374223e-05	-2.73026863746022e-05\\
2.89879034343339e-05	-2.77486950308842e-05\\
2.6200641847211e-05	-2.78726158712292e-05\\
2.34301000003282e-05	-2.77054184688274e-05\\
2.07023113381305e-05	-2.72778866219774e-05\\
1.80402784287712e-05	-2.66203290935928e-05\\
1.54640460260602e-05	-2.57623240271106e-05\\
1.29907964033596e-05	-2.47324962270056e-05\\
1.06349637788955e-05	-2.3558326244641e-05\\
8.40836477908887e-06	-2.22659899980664e-05\\
6.320342031472e-06	-2.08802274761687e-05\\
4.3779181383021e-06	-1.9424238931699e-05\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.6	0\\
-0.594	0.06\\
-0.58266	0.1134\\
-0.5666274	0.160326\\
-0.546531786	0.20095614\\
-0.52298041554	0.2355137046\\
-0.4965543779706	0.264260375694\\
-0.467805400378434	0.28748977592166\\
-0.4372532665417	0.305521338367337\\
-0.405383813423223	0.318694531184774\\
-0.372647467482361	0.327363459408619\\
-0.339458281460762	0.331891860215993\\
-0.306193431226715	0.33264850234047\\
-0.273193131703805	0.330002995229094\\
-0.240760930816149	0.324322008876565\\
-0.209164340709096	0.315965901070524\\
-0.178635766205658	0.305285745034381\\
-0.149373691490507	0.292620747151509\\
-0.121544087331967	0.278296041585409\\
-0.0952820027159601	0.262620846160064\\
-0.0706933065343947	0.245886961815654\\
-0.0478565469056419	0.228367596287528\\
-0.026824897770708	0.210316491349339\\
-0.00762816457156034	0.191967331991476\\
0.00972517695338813	0.173533415249485\\
0.0252459325563079	0.155207556029197\\
0.0389621532733726	0.137162207170647\\
0.0509171303859971	0.119549771126245\\
0.0611674384834991	0.102503080975021\\
0.069781041386416	0.0861360290291688\\
0.076835473585177	0.0705443219876103\\
0.0824161078282102	0.0558063424303316\\
0.0866145175686579	0.0419840974044774\\
0.0895269411593743	0.0291242359071638\\
0.0912528529794253	0.01725911820051\\
0.091893645087677	0.00640792108251649\\
0.0915514215342267	-0.00342223553450285\\
0.0903279061207792	-0.0122351541344752\\
0.0883234631874686	-0.0200444293331056\\
0.0856362299156144	-0.0268723327185419\\
0.0823613576717895	-0.0327487224382492\\
0.0785903590756292	-0.0377099859616032\\
0.0744105567483286	-0.0417980232730058\\
0.0699046290862748	-0.0450592766205381\\
0.0651502478995636	-0.0475438118671117\\
0.0602198023525279	-0.0493044554703569\\
0.0551802033366705	-0.050395990158574\\
0.0500927621890321	-0.0508744114763837\\
0.0450131375342673	-0.0507962465476485\\
0.0399913439696362	-0.0502179356463104\\
0.0350718163217719	-0.049195276478643\\
0.0302935232754763	-0.0477829304629559\\
0.0256901243010556	-0.0460339897442079\\
0.0212901639810663	-0.0439996031998927\\
0.0171172980532653	-0.04172865927801\\
0.0131905457377117	-0.0392675231555356\\
0.00952456319633641	-0.0366598254137532\\
0.00612993327713525	-0.0339462991920115\\
0.00301346701708287	-0.0311646626005239\\
0.000178512712864889	-0.0283495430421798\\
-0.00237473128805994	-0.0255324400092483\\
-0.00464890357601169	-0.0227417228795175\\
-0.00664916959940814	-0.0200026602339645\\
-0.00838291732447087	-0.0173374772506273\\
-0.00985946110378261	-0.0147654377931175\\
-0.0110897558941254	-0.0123029479034275\\
-0.0120861236464926	-0.00996367752367217\\
-0.0128619933871581	-0.0077586974066557\\
-0.0134316562198856	-0.00569662832727431\\
-0.0138100362071414	-0.00378379987255832\\
-0.0140124778336002	-0.00202441626458835\\
-0.0140545505190772	-0.000420726854769491\\
-0.0139518704308157	0.00102680088261518\\
-0.0137199396470722	0.00231930783743523\\
-0.0133740025452323	0.00345937101839892\\
-0.012928919128124	0.00445083417108226\\
-0.0123990548614454	0.00529864266678643\\
-0.0117981864728202	0.00600868388625233\\
-0.0111394230583292	0.00658763414490911\\
-0.0104351417547041	0.00704281303625113\\
-0.00969693716389449	0.00738204590809643\\
-0.00893558366052687	0.00761353503367623\\
-0.00816100967089074	0.0077457398963613\\
-0.00738228298350932	0.00778726687381424\\
-0.00660760613503094	0.00774676848478375\\
-0.00584432091005009	0.00763285224980847\\
-0.00509892099846683	0.00745399911583263\\
-0.00437707186805722	0.00721849130409605\\
-0.00368363693200801	0.00693434936049217\\
-0.00302270912024363	0.00660927811764375\\
-0.00239764699845326	0.00625062121790374\\
-0.00181111461885739	0.00586532379595869\\
-0.00126512433103253	0.00545990287824856\\
-0.000761081828679837	0.00504042502352696\\
-0.000299832758275612	0.00461249070404225\\
0.000118289732670946	0.00418122490946558\\
0.000493417077196139	0.00375127344525193\\
0.000826097516496852	0.00332680439300712\\
0.00111724893670252	0.00291151420205673\\
0.0013681127255206	0.0025086378881808\\
0.00158020900820167	0.00212096282681066\\
0.00175529357253261	0.00175084564330943\\
0.00189531674470514	0.00140023172172522\\
0.00200238443221335	0.00107067687508219\\
0.00207872150664862	0.000763370744352633\\
0.00212663765857387	0.000479161519252508\\
0.00214849581872086	0.000218581601469871\\
0.00214668320466594	-1.81261405492019e-05\\
0.00212358501996985	-0.000230981846960875\\
0.00208156080354367	-0.000420242164261773\\
0.00202292340072467	-0.000586374028189962\\
0.00194992050418033	-0.000730028965443434\\
0.00186471869224862	-0.000852018119317123\\
0.00176938987458759	-0.000953288176610273\\
0.00166590003994679	-0.001034898346408\\
0.0015561001883706	-0.00109799851576188\\
0.00144171932006833	-0.00114380868302276\\
0.0013243593453956	-0.00117359974672731\\
0.00120549177473618	-0.00118867570659414\\
0.00108645604339535	-0.00119035731340834\\
0.000968459324754643	-0.00117996718640705\\
0.000852577684730462	-0.0011588164002418\\
0.000739758431861395	-0.00112819252869067\\
0.000630823519960621	-0.00108934911900774\\
0.000526473864050318	-0.00104349655910303\\
0.000427294435090542	-0.00099179428959776\\
0.000333760004675838	-0.000935344304147038\\
0.000246241417255846	-0.000875185874199918\\
0.000165012274405295	-0.000812291428505511\\
9.02559230957464e-05	-0.000747563513095489\\
2.20726476861949e-05	-0.000681832754095515\\
-3.95130266592634e-05	-0.000615856743454583\\
-9.45450033035833e-05	-0.000550319766443198\\
-0.000143128332250435	-0.00048583328946852\\
-0.000185422044980098	-0.000422937127296625\\
-0.000221632165986993	-0.000362101210068953\\
-0.000252004953233329	-0.000303727872463358\\
-0.000276820412222698	-0.000248154589893689\\
-0.000296386121190903	-0.000195657089682051\\
-0.000311031398050378	-0.000146452768594755\\
-0.000321101833243403	-0.000100704351930242\\
-0.00032695420658469	-5.85237334128774e-05\\
-0.000328951800526002	-1.99759394131206e-05\\
-0.000327460117067923	1.49168345807916e-05\\
-0.000322843000784973	4.61711628295048e-05\\
-0.000315459166122468	7.38383466250516e-05\\
-0.000305659123264988	9.80004285747932e-05\\
-0.000293782493460607	0.000118766298043813\\
-0.000280155701702058	0.000136267917585492\\
-0.000265090032102343	0.000150656695997149\\
-0.000248880029141576	0.000162100029607668\\
-0.00023180222618547	0.000170778029561059\\
-0.00021411418126312	0.0001768804492235\\
-0.000196053799020374	0.000180603822427462\\
-0.000177838917011699	0.000182148820086753\\
-0.000159667134033774	0.000181717829779248\\
-0.000141715858013304	0.0001795127602047\\
-0.000124142551014748	0.000175733069985561\\
-0.0001070851492059	0.000170574018088479\\
-9.06626360858777e-05	0.000164225131200221\\
-7.4975747916999e-05	0.000156868881688787\\
-6.01077910858382e-05	0.000148679568311608\\
-4.6125552026935e-05	0.000139822390589031\\
-3.30802813536529e-05	0.000130452706732822\\
-2.10087349341624e-05	0.000120715464194905\\
-9.93425580727933e-06	0.000110744791268831\\
1.32117964988214e-07	0.000100663737722675\\
9.19053318037912e-06	9.0584152153909e-05\\
1.72512015424271e-05	8.06066836204802e-05\\
2.43332910528461e-05	7.08208951041895e-05\\
3.04638387016947e-05	6.13054764884859e-05\\
3.56766931986415e-05	5.21285449694679e-05\\
4.00114953139072e-05	4.33480211526569e-05\\
4.35127022645072e-05	3.50120695060005e-05\\
4.62286614974022e-05	2.71595923289497e-05\\
4.82107381920337e-05	1.98207669463146e-05\\
4.95124998352816e-05	1.30176164324797e-05\\
5.0188960315852e-05	6.7646048057036e-06\\
5.02958851452068e-05	1.06924829354804e-06\\
4.9889158640174e-05	-4.06726505032745e-06\\
4.90242131992428e-05	-8.64945440931211e-06\\
4.77555201704123e-05	-1.26869302883052e-05\\
4.61361412427607e-05	-1.61937892765159e-05\\
4.42173387954467e-05	-1.91880244731404e-05\\
4.20482432049096e-05	-2.1690955905371e-05\\
3.96755747413771e-05	-2.37266846353249e-05\\
3.71434173767841e-05	-2.53215736459301e-05\\
3.44930415748825e-05	-2.65037580190155e-05\\
3.17627729374223e-05	-2.73026863746022e-05\\
2.89879034343339e-05	-2.77486950308842e-05\\
2.6200641847211e-05	-2.78726158712292e-05\\
2.34301000003282e-05	-2.77054184688274e-05\\
2.07023113381305e-05	-2.72778866219774e-05\\
1.80402784287712e-05	-2.66203290935928e-05\\
1.54640460260602e-05	-2.57623240271106e-05\\
1.29907964033596e-05	-2.47324962270056e-05\\
1.06349637788955e-05	-2.3558326244641e-05\\
8.40836477908887e-06	-2.22659899980664e-05\\
6.320342031472e-06	-2.08802274761687e-05\\
4.3779181383021e-06	-1.9424238931699e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.4	0\\
-0.396	0.04\\
-0.38844	0.0756\\
-0.3777516	0.106884\\
-0.364354524	0.13397076\\
-0.34865361036	0.1570091364\\
-0.3310362519804	0.176173583796\\
-0.311870266918956	0.19165985061444\\
-0.291502177694467	0.203680892244892\\
-0.270255875615482	0.212463020789849\\
-0.248431644988241	0.218242306272412\\
-0.226305520973841	0.221261240143995\\
-0.204128954151143	0.22176566822698\\
-0.182128754469203	0.220001996819396\\
-0.160507287210766	0.216214672584377\\
-0.139442893806064	0.210643934047016\\
-0.119090510803772	0.203523830022921\\
-0.0995824609936715	0.195080498101006\\
-0.0810293915546443	0.185530694390272\\
-0.0635213351439734	0.17508056410671\\
-0.0471288710229298	0.163924641210436\\
-0.0319043646037612	0.152245064191685\\
-0.017883265180472	0.140210994232893\\
-0.00508544304770687	0.127978221327651\\
0.00648345130225877	0.115688943499656\\
0.0168306217042053	0.103471704019465\\
0.025974768848915	0.0914414714470979\\
0.0339447535906647	0.0796998474174966\\
0.0407782923223328	0.0683353873166805\\
0.0465206942576107	0.0574240193527791\\
0.0512236490567847	0.0470295479917402\\
0.0549440718854734	0.0372042282868877\\
0.0577430117124386	0.0279893982696516\\
0.0596846274395829	0.0194161572714425\\
0.0608352353196169	0.01150607880034\\
0.0612624300584513	0.00427194738834432\\
0.0610342810228178	-0.00228149035633524\\
0.0602186040805194	-0.00815676942298349\\
0.0588823087916457	-0.0133629528887371\\
0.0570908199437429	-0.0179148884790279\\
0.054907571781193	-0.0218324816254994\\
0.0523935727170861	-0.0251399906410688\\
0.049607037832219	-0.0278653488486705\\
0.0466030860575165	-0.0300395177470254\\
0.043433498599709	-0.0316958745780745\\
0.0401465349016852	-0.0328696369802379\\
0.036786802224447	-0.0335973267723827\\
0.0333951747926881	-0.0339162743175891\\
0.0300087583561782	-0.033864164365099\\
0.0266608959797575	-0.0334786237642069\\
0.0233812108811813	-0.032796850985762\\
0.0201956821836509	-0.0318552869753039\\
0.017126749534037	-0.0306893264961386\\
0.0141934426540442	-0.0293330687999284\\
0.0114115320355102	-0.02781910618534\\
0.00879369715847448	-0.026178348770357\\
0.0063497087975576	-0.0244398836091688\\
0.00408662218475683	-0.0226308661280077\\
0.00200897801138858	-0.0207764417336826\\
0.000119008475243257	-0.0188996953614532\\
-0.00158315419203996	-0.0170216266728322\\
-0.00309926905067446	-0.015161148586345\\
-0.00443277973293876	-0.013335106822643\\
-0.00558861154964725	-0.0115583181670848\\
-0.00657297406918841	-0.00984362519541164\\
-0.00739317059608357	-0.00820196526895163\\
-0.00805741576432838	-0.00664245168244811\\
-0.00857466225810543	-0.00517246493777046\\
-0.00895443747992372	-0.00379775221818287\\
-0.00920669080476094	-0.00252253324837221\\
-0.00934165188906683	-0.0013496108430589\\
-0.00936970034605146	-0.000280484569846326\\
-0.00930124695387712	0.000684533921743453\\
-0.00914662643138144	0.00154620522495682\\
-0.00891600169682151	0.00230624734559928\\
-0.00861927941874936	0.0029672227807215\\
-0.00826603657429693	0.00353242844452429\\
-0.00786545764854677	0.00400578925750155\\
-0.00742628203888617	0.00439175609660608\\
-0.00695676116980276	0.00469520869083408\\
-0.00646462477592966	0.00492136393873095\\
-0.00595705577368458	0.00507569002245082\\
-0.00544067311392716	0.0051638265975742\\
-0.00492152198900621	0.0051915112492095\\
-0.00440507075668729	0.00516451232318917\\
-0.0038962139400334	0.00508856816653898\\
-0.00339928066564455	0.00496933274388842\\
-0.00291804791203815	0.00481232753606404\\
-0.00245575795467201	0.00462289957366145\\
-0.00201513941349576	0.0044061854117625\\
-0.00159843133230217	0.00416708081193583\\
-0.00120740974590493	0.00391021586397246\\
-0.000843416220688356	0.00363993525216571\\
-0.000507387885786559	0.00336028334901797\\
-0.000199888505517075	0.00307499380269483\\
7.88598217806303e-05	0.00278748327297706\\
0.000328944718130759	0.00250084896350129\\
0.000550731677664567	0.00221786959533808\\
0.000744832624468349	0.00194100946803782\\
0.000912075150347069	0.0016724252587872\\
0.00105347267213445	0.00141397521787377\\
0.00117019571502174	0.00116723042887295\\
0.00126354449647009	0.000933487814483483\\
0.0013349229548089	0.000713784583388125\\
0.00138581433776575	0.000508913829568423\\
0.00141775843904925	0.000319441012835006\\
0.0014323305458139	0.000145721067646581\\
0.00143112213644396	-1.20840936994678e-05\\
0.00141572334664657	-0.000153987897973917\\
0.00138770720236245	-0.000280161442841182\\
0.00134861560048312	-0.000390916018793308\\
0.00129994700278689	-0.000486685976962289\\
0.00124314579483241	-0.000568012079544749\\
0.00117959324972506	-0.000635525451073515\\
0.00111060002663119	-0.00068993223093867\\
0.0010374001255804	-0.000731999010507922\\
0.000961146213378885	-0.00076253912201517\\
0.000882906230263731	-0.000782399831151542\\
0.000803661183157455	-0.000792450471062761\\
0.000724304028930232	-0.00079357154227223\\
0.000645639549836428	-0.00078664479093803\\
0.000568385123153642	-0.00077254426682787\\
0.000493172287907597	-0.000752128352460447\\
0.000420549013307081	-0.000726232746005162\\
0.000350982576033545	-0.000695664372735354\\
0.000284862956727028	-0.000661196193065173\\
0.000222506669783892	-0.000623562869431359\\
0.000164160944837231	-0.000583457249466612\\
0.000110008182936863	-0.000541527619003674\\
6.01706153971641e-05	-0.000498375675396993\\
1.47150984574631e-05	-0.00045455516939701\\
-2.63420177728424e-05	-0.000410571162303055\\
-6.30300022023889e-05	-0.000366879844295465\\
-9.54188881669569e-05	-0.00032388885964568\\
-0.000123614696653399	-0.000281958084864416\\
-0.000147754777324662	-0.000241400806712635\\
-0.000168003302155553	-0.000202485248308905\\
-0.000184546941481799	-0.000165436393262459\\
-0.000197590747460602	-0.000130438059788034\\
-0.000207354265366919	-9.763517906317e-05\\
-0.000214067888828935	-6.71362346201612e-05\\
-0.00021796947105646	-3.90158222752515e-05\\
-0.000219301200350668	-1.33172929420804e-05\\
-0.000218306744711949	9.94455638719448e-06\\
-0.000215228667189982	3.07807752196699e-05\\
-0.000210306110748312	4.92255644167011e-05\\
-0.000203772748843325	6.53336190498621e-05\\
-0.000195854995640405	7.91775320292085e-05\\
-0.000186770467801372	9.08452783903281e-05\\
-0.000176726688068228	0.000100437797331432\\
-0.000165920019427717	0.000108066686405112\\
-0.00015453481745698	0.000113852019707373\\
-0.000142742787508747	0.000117920299482333\\
-0.000130702532680249	0.000120402548284975\\
-0.000118559278007799	0.000121432546724502\\
-0.000106444756022516	0.000121145219852832\\
-9.44772386755358e-05	0.0001196751734698\\
-8.27617006764984e-05	0.000117155379990374\\
-7.13900994705998e-05	0.000113716012058986\\
-6.0441757390585e-05	0.000109483420800148\\
-4.99838319446659e-05	0.000104579254459191\\
-4.0071860723892e-05	9.91197122077388e-05\\
-3.07503680179566e-05	9.32149270593541e-05\\
-2.20535209024352e-05	8.69684711552144e-05\\
-1.40058232894415e-05	8.04769761299364e-05\\
-6.62283720485281e-06	7.3829860845887e-05\\
8.80786433255425e-08	6.71091584817835e-05\\
6.12702212025281e-06	6.03894347692726e-05\\
1.15008010282848e-05	5.37377890803201e-05\\
1.62221940352308e-05	4.72139300694596e-05\\
2.03092258011298e-05	4.08703176589906e-05\\
2.37844621324277e-05	3.47523633129785e-05\\
2.66743302092715e-05	2.88986807684379e-05\\
2.90084681763382e-05	2.3341379670667e-05\\
3.08191076649348e-05	1.81063948859664e-05\\
3.21404921280225e-05	1.32138446308763e-05\\
3.30083332235211e-05	8.67841095498644e-06\\
3.34593068772347e-05	4.50973653713569e-06\\
3.35305900968045e-05	7.12832195698655e-07\\
3.32594390934494e-05	-2.71151003355166e-06\\
3.26828087994952e-05	-5.76630293954143e-06\\
3.18370134469415e-05	-8.45795352553681e-06\\
3.07574274951738e-05	-1.07958595176773e-05\\
2.94782258636311e-05	-1.27920163154269e-05\\
2.80321621366064e-05	-1.44606372702474e-05\\
2.64503831609181e-05	-1.58177897568833e-05\\
2.47622782511894e-05	-1.68810490972867e-05\\
2.29953610499217e-05	-1.7669172012677e-05\\
2.11751819582815e-05	-1.82017909164015e-05\\
1.93252689562226e-05	-1.84991300205895e-05\\
1.74670945648073e-05	-1.85817439141528e-05\\
1.56200666668855e-05	-1.84702789792182e-05\\
1.3801540892087e-05	-1.8185257747985e-05\\
1.20268522858475e-05	-1.77468860623952e-05\\
1.03093640173734e-05	-1.71748826847404e-05\\
8.66053093557306e-06	-1.64883308180037e-05\\
7.089975852597e-06	-1.57055508297606e-05\\
5.60557651939257e-06	-1.48439933320443e-05\\
4.21356135431466e-06	-1.39201516507791e-05\\
2.91861209220139e-06	-1.29494926211327e-05\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4	0\\
-0.396	0.04\\
-0.38844	0.0756\\
-0.3777516	0.106884\\
-0.364354524	0.13397076\\
-0.34865361036	0.1570091364\\
-0.3310362519804	0.176173583796\\
-0.311870266918956	0.19165985061444\\
-0.291502177694467	0.203680892244892\\
-0.270255875615482	0.212463020789849\\
-0.248431644988241	0.218242306272412\\
-0.226305520973841	0.221261240143995\\
-0.204128954151143	0.22176566822698\\
-0.182128754469203	0.220001996819396\\
-0.160507287210766	0.216214672584377\\
-0.139442893806064	0.210643934047016\\
-0.119090510803772	0.203523830022921\\
-0.0995824609936715	0.195080498101006\\
-0.0810293915546443	0.185530694390272\\
-0.0635213351439734	0.17508056410671\\
-0.0471288710229298	0.163924641210436\\
-0.0319043646037612	0.152245064191685\\
-0.017883265180472	0.140210994232893\\
-0.00508544304770687	0.127978221327651\\
0.00648345130225877	0.115688943499656\\
0.0168306217042053	0.103471704019465\\
0.025974768848915	0.0914414714470979\\
0.0339447535906647	0.0796998474174966\\
0.0407782923223328	0.0683353873166805\\
0.0465206942576107	0.0574240193527791\\
0.0512236490567847	0.0470295479917402\\
0.0549440718854734	0.0372042282868877\\
0.0577430117124386	0.0279893982696516\\
0.0596846274395829	0.0194161572714425\\
0.0608352353196169	0.01150607880034\\
0.0612624300584513	0.00427194738834432\\
0.0610342810228178	-0.00228149035633524\\
0.0602186040805194	-0.00815676942298349\\
0.0588823087916457	-0.0133629528887371\\
0.0570908199437429	-0.0179148884790279\\
0.054907571781193	-0.0218324816254994\\
0.0523935727170861	-0.0251399906410688\\
0.049607037832219	-0.0278653488486705\\
0.0466030860575165	-0.0300395177470254\\
0.043433498599709	-0.0316958745780745\\
0.0401465349016852	-0.0328696369802379\\
0.036786802224447	-0.0335973267723827\\
0.0333951747926881	-0.0339162743175891\\
0.0300087583561782	-0.033864164365099\\
0.0266608959797575	-0.0334786237642069\\
0.0233812108811813	-0.032796850985762\\
0.0201956821836509	-0.0318552869753039\\
0.017126749534037	-0.0306893264961386\\
0.0141934426540442	-0.0293330687999284\\
0.0114115320355102	-0.02781910618534\\
0.00879369715847448	-0.026178348770357\\
0.0063497087975576	-0.0244398836091688\\
0.00408662218475683	-0.0226308661280077\\
0.00200897801138858	-0.0207764417336826\\
0.000119008475243257	-0.0188996953614532\\
-0.00158315419203996	-0.0170216266728322\\
-0.00309926905067446	-0.015161148586345\\
-0.00443277973293876	-0.013335106822643\\
-0.00558861154964725	-0.0115583181670848\\
-0.00657297406918841	-0.00984362519541164\\
-0.00739317059608357	-0.00820196526895163\\
-0.00805741576432838	-0.00664245168244811\\
-0.00857466225810543	-0.00517246493777046\\
-0.00895443747992372	-0.00379775221818287\\
-0.00920669080476094	-0.00252253324837221\\
-0.00934165188906683	-0.0013496108430589\\
-0.00936970034605146	-0.000280484569846326\\
-0.00930124695387712	0.000684533921743453\\
-0.00914662643138144	0.00154620522495682\\
-0.00891600169682151	0.00230624734559928\\
-0.00861927941874936	0.0029672227807215\\
-0.00826603657429693	0.00353242844452429\\
-0.00786545764854677	0.00400578925750155\\
-0.00742628203888617	0.00439175609660608\\
-0.00695676116980276	0.00469520869083408\\
-0.00646462477592966	0.00492136393873095\\
-0.00595705577368458	0.00507569002245082\\
-0.00544067311392716	0.0051638265975742\\
-0.00492152198900621	0.0051915112492095\\
-0.00440507075668729	0.00516451232318917\\
-0.0038962139400334	0.00508856816653898\\
-0.00339928066564455	0.00496933274388842\\
-0.00291804791203815	0.00481232753606404\\
-0.00245575795467201	0.00462289957366145\\
-0.00201513941349576	0.0044061854117625\\
-0.00159843133230217	0.00416708081193583\\
-0.00120740974590493	0.00391021586397246\\
-0.000843416220688356	0.00363993525216571\\
-0.000507387885786559	0.00336028334901797\\
-0.000199888505517075	0.00307499380269483\\
7.88598217806303e-05	0.00278748327297706\\
0.000328944718130759	0.00250084896350129\\
0.000550731677664567	0.00221786959533808\\
0.000744832624468349	0.00194100946803782\\
0.000912075150347069	0.0016724252587872\\
0.00105347267213445	0.00141397521787377\\
0.00117019571502174	0.00116723042887295\\
0.00126354449647009	0.000933487814483483\\
0.0013349229548089	0.000713784583388125\\
0.00138581433776575	0.000508913829568423\\
0.00141775843904925	0.000319441012835006\\
0.0014323305458139	0.000145721067646581\\
0.00143112213644396	-1.20840936994678e-05\\
0.00141572334664657	-0.000153987897973917\\
0.00138770720236245	-0.000280161442841182\\
0.00134861560048312	-0.000390916018793308\\
0.00129994700278689	-0.000486685976962289\\
0.00124314579483241	-0.000568012079544749\\
0.00117959324972506	-0.000635525451073515\\
0.00111060002663119	-0.00068993223093867\\
0.0010374001255804	-0.000731999010507922\\
0.000961146213378885	-0.00076253912201517\\
0.000882906230263731	-0.000782399831151542\\
0.000803661183157455	-0.000792450471062761\\
0.000724304028930232	-0.00079357154227223\\
0.000645639549836428	-0.00078664479093803\\
0.000568385123153642	-0.00077254426682787\\
0.000493172287907597	-0.000752128352460447\\
0.000420549013307081	-0.000726232746005162\\
0.000350982576033545	-0.000695664372735354\\
0.000284862956727028	-0.000661196193065173\\
0.000222506669783892	-0.000623562869431359\\
0.000164160944837231	-0.000583457249466612\\
0.000110008182936863	-0.000541527619003674\\
6.01706153971641e-05	-0.000498375675396993\\
1.47150984574631e-05	-0.00045455516939701\\
-2.63420177728424e-05	-0.000410571162303055\\
-6.30300022023889e-05	-0.000366879844295465\\
-9.54188881669569e-05	-0.00032388885964568\\
-0.000123614696653399	-0.000281958084864416\\
-0.000147754777324662	-0.000241400806712635\\
-0.000168003302155553	-0.000202485248308905\\
-0.000184546941481799	-0.000165436393262459\\
-0.000197590747460602	-0.000130438059788034\\
-0.000207354265366919	-9.763517906317e-05\\
-0.000214067888828935	-6.71362346201612e-05\\
-0.00021796947105646	-3.90158222752515e-05\\
-0.000219301200350668	-1.33172929420804e-05\\
-0.000218306744711949	9.94455638719448e-06\\
-0.000215228667189982	3.07807752196699e-05\\
-0.000210306110748312	4.92255644167011e-05\\
-0.000203772748843325	6.53336190498621e-05\\
-0.000195854995640405	7.91775320292085e-05\\
-0.000186770467801372	9.08452783903281e-05\\
-0.000176726688068228	0.000100437797331432\\
-0.000165920019427717	0.000108066686405112\\
-0.00015453481745698	0.000113852019707373\\
-0.000142742787508747	0.000117920299482333\\
-0.000130702532680249	0.000120402548284975\\
-0.000118559278007799	0.000121432546724502\\
-0.000106444756022516	0.000121145219852832\\
-9.44772386755358e-05	0.0001196751734698\\
-8.27617006764984e-05	0.000117155379990374\\
-7.13900994705998e-05	0.000113716012058986\\
-6.0441757390585e-05	0.000109483420800148\\
-4.99838319446659e-05	0.000104579254459191\\
-4.0071860723892e-05	9.91197122077388e-05\\
-3.07503680179566e-05	9.32149270593541e-05\\
-2.20535209024352e-05	8.69684711552144e-05\\
-1.40058232894415e-05	8.04769761299364e-05\\
-6.62283720485281e-06	7.3829860845887e-05\\
8.80786433255425e-08	6.71091584817835e-05\\
6.12702212025281e-06	6.03894347692726e-05\\
1.15008010282848e-05	5.37377890803201e-05\\
1.62221940352308e-05	4.72139300694596e-05\\
2.03092258011298e-05	4.08703176589906e-05\\
2.37844621324277e-05	3.47523633129785e-05\\
2.66743302092715e-05	2.88986807684379e-05\\
2.90084681763382e-05	2.3341379670667e-05\\
3.08191076649348e-05	1.81063948859664e-05\\
3.21404921280225e-05	1.32138446308763e-05\\
3.30083332235211e-05	8.67841095498644e-06\\
3.34593068772347e-05	4.50973653713569e-06\\
3.35305900968045e-05	7.12832195698655e-07\\
3.32594390934494e-05	-2.71151003355166e-06\\
3.26828087994952e-05	-5.76630293954143e-06\\
3.18370134469415e-05	-8.45795352553681e-06\\
3.07574274951738e-05	-1.07958595176773e-05\\
2.94782258636311e-05	-1.27920163154269e-05\\
2.80321621366064e-05	-1.44606372702474e-05\\
2.64503831609181e-05	-1.58177897568833e-05\\
2.47622782511894e-05	-1.68810490972867e-05\\
2.29953610499217e-05	-1.7669172012677e-05\\
2.11751819582815e-05	-1.82017909164015e-05\\
1.93252689562226e-05	-1.84991300205895e-05\\
1.74670945648073e-05	-1.85817439141528e-05\\
1.56200666668855e-05	-1.84702789792182e-05\\
1.3801540892087e-05	-1.8185257747985e-05\\
1.20268522858475e-05	-1.77468860623952e-05\\
1.03093640173734e-05	-1.71748826847404e-05\\
8.66053093557306e-06	-1.64883308180037e-05\\
7.089975852597e-06	-1.57055508297606e-05\\
5.60557651939257e-06	-1.48439933320443e-05\\
4.21356135431466e-06	-1.39201516507791e-05\\
2.91861209220139e-06	-1.29494926211327e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.2	0\\
-0.198	0.02\\
-0.19422	0.0378\\
-0.1888758	0.053442\\
-0.182177262	0.06698538\\
-0.17432680518	0.0785045682\\
-0.1655181259902	0.088086791898\\
-0.155935133459478	0.09582992530722\\
-0.145751088847233	0.101840446122446\\
-0.135127937807741	0.106231510394925\\
-0.12421582249412	0.109121153136206\\
-0.113152760486921	0.110630620071998\\
-0.102064477075572	0.11088283411349\\
-0.0910643772346017	0.110000998409698\\
-0.0802536436053829	0.108107336292188\\
-0.0697214469030321	0.105321967023508\\
-0.0595452554018861	0.10176191501146\\
-0.0497912304968358	0.0975402490505029\\
-0.0405146957773222	0.0927653471951362\\
-0.0317606675719867	0.0875402820533548\\
-0.0235644355114649	0.081962320605218\\
-0.0159521823018806	0.0761225320958426\\
-0.00894163259023598	0.0701054971164464\\
-0.00254272152385344	0.0639891106638254\\
0.00324172565112938	0.0578444717498282\\
0.00841531085210263	0.0517358520097324\\
0.0129873844244575	0.0457207357235489\\
0.0169723767953324	0.0398499237087483\\
0.0203891461611664	0.0341676936583402\\
0.0232603471288053	0.0287120096763896\\
0.0256118245283923	0.0235147739958701\\
0.0274720359427367	0.0186021141434438\\
0.0288715058562193	0.0139946991348258\\
0.0298423137197914	0.00970807863572127\\
0.0304176176598084	0.00575303940017\\
0.0306312150292256	0.00213597369417216\\
0.0305171405114089	-0.00114074517816762\\
0.0301093020402597	-0.00407838471149175\\
0.0294411543958229	-0.00668147644436854\\
0.0285454099718715	-0.00895744423951397\\
0.0274537858905965	-0.0109162408127497\\
0.026196786358543	-0.0125699953205344\\
0.0248035189161095	-0.0139326744243353\\
0.0233015430287582	-0.0150197588735127\\
0.0217167492998545	-0.0158479372890372\\
0.0200732674508426	-0.016434818490119\\
0.0183934011122235	-0.0167986633861913\\
0.016697587396344	-0.0169581371587945\\
0.0150043791780891	-0.0169320821825495\\
0.0133304479898787	-0.0167393118821035\\
0.0116906054405906	-0.016398425492881\\
0.0100978410918254	-0.0159276434876519\\
0.00856337476701851	-0.0153446632480693\\
0.00709672132702209	-0.0146665343999642\\
0.00570576601775509	-0.01390955309267\\
0.00439684857923724	-0.0130891743851785\\
0.0031748543987788	-0.0122199418045844\\
0.00204331109237842	-0.0113154330640038\\
0.00100448900569429	-0.0103882208668413\\
5.95042376216287e-05	-0.00944984768072659\\
-0.000791577096019981	-0.00851081333641609\\
-0.00154963452533723	-0.00758057429317248\\
-0.00221638986646938	-0.00666755341132151\\
-0.00279430577482362	-0.00577915908354242\\
-0.0032864870345942	-0.00492181259770582\\
-0.00369658529804179	-0.00410098263447582\\
-0.00402870788216419	-0.00332122584122406\\
-0.00428733112905271	-0.00258623246888523\\
-0.00447721873996186	-0.00189887610909144\\
-0.00460334540238047	-0.00126126662418611\\
-0.00467082594453342	-0.00067480542152945\\
-0.00468485017302573	-0.000140242284923163\\
-0.00465062347693856	0.000342266960871726\\
-0.00457331321569072	0.00077310261247841\\
-0.00445800084841075	0.00115312367279964\\
-0.00430963970937468	0.00148361139036075\\
-0.00413301828714847	0.00176621422226214\\
-0.00393272882427339	0.00200289462875078\\
-0.00371314101944308	0.00219587804830304\\
-0.00347838058490138	0.00234760434541704\\
-0.00323231238796483	0.00246068196936548\\
-0.00297852788684229	0.00253784501122541\\
-0.00272033655696358	0.0025819132987871\\
-0.00246076099450311	0.00259575562460475\\
-0.00220253537834365	0.00258225616159458\\
-0.0019481069700167	0.00254428408326949\\
-0.00169964033282228	0.00248466637194421\\
-0.00145902395601908	0.00240616376803202\\
-0.001227878977336	0.00231144978683072\\
-0.00100756970674788	0.00220309270588125\\
-0.000799215666151087	0.00208354040596791\\
-0.000603704872952464	0.00195510793198623\\
-0.000421708110344178	0.00181996762608285\\
-0.000253693942893279	0.00168014167450899\\
-9.99442527585377e-05	0.00153749690134742\\
3.94299108903151e-05	0.00139374163648853\\
0.00016447235906538	0.00125042448175064\\
0.000275365838832284	0.00110893479766904\\
0.000372416312234175	0.000970504734018909\\
0.000456037575173535	0.000836212629393601\\
0.000526736336067223	0.000706987608936887\\
0.000585097857510871	0.000583615214436476\\
0.000631772248235045	0.000466743907241741\\
0.000667461477404451	0.000356892291694063\\
0.000692907168882873	0.000254456914784211\\
0.000708879219524623	0.000159720506417503\\
0.000716165272906952	7.28605338232903e-05\\
0.000715561068221978	-6.0420468497339e-06\\
0.000707861673323283	-7.69939489869584e-05\\
0.000693853601181224	-0.000140080721420591\\
0.000674307800241558	-0.000195458009396654\\
0.000649973501393444	-0.000243342988481145\\
0.000621572897416206	-0.000284006039772374\\
0.000589796624862531	-0.000317762725536758\\
0.000555300013315597	-0.000344966115469335\\
0.000518700062790201	-0.000365999505253961\\
0.000480573106689442	-0.000381269561007585\\
0.000441453115131865	-0.000391199915575771\\
0.000401830591578727	-0.00039622523553138\\
0.000362152014465116	-0.000396785771136115\\
0.000322819774918214	-0.000393322395469015\\
0.000284192561576821	-0.000386272133413935\\
0.000246586143953798	-0.000376064176230224\\
0.00021027450665354	-0.000363116373002581\\
0.000175491288016773	-0.000347832186367677\\
0.000142431478363514	-0.000330598096532587\\
0.000111253334891946	-0.000311781434715679\\
8.20804724186154e-05	-0.000291728624733306\\
5.50040914684317e-05	-0.000270763809501837\\
3.00853076985821e-05	-0.000249187837698496\\
7.35754922873157e-06	-0.000227277584698505\\
-1.31710088864212e-05	-0.000205285581151528\\
-3.15150011011945e-05	-0.000183439922147733\\
-4.77094440834785e-05	-0.00016194442982284\\
-6.18073483266993e-05	-0.000140979042432208\\
-7.3877388662331e-05	-0.000120700403356317\\
-8.40016510777763e-05	-0.000101242624154453\\
-9.22734707408993e-05	-8.27181966312297e-05\\
-9.87953737303009e-05	-6.52190298940168e-05\\
-0.000103677132683459	-4.8817589531585e-05\\
-0.000107033944414467	-3.35681173100806e-05\\
-0.00010898473552823	-1.95079111376258e-05\\
-0.000109650600175334	-6.65864647104019e-06\\
-0.000109153372355974	4.97227819359724e-06\\
-0.000107614333594991	1.5390387609835e-05\\
-0.000105153055374156	2.46127822083505e-05\\
-0.000101886374421663	3.26668095249311e-05\\
-9.79274978202023e-05	3.95887660146042e-05\\
-9.33852339006859e-05	4.5422639195164e-05\\
-8.83633440341142e-05	5.02188986657162e-05\\
-8.29600097138586e-05	5.4033343202556e-05\\
-7.726740872849e-05	5.69260098536863e-05\\
-7.13713937543733e-05	5.89601497411667e-05\\
-6.53512663401246e-05	6.02012741424873e-05\\
-5.92796390038995e-05	6.07162733622511e-05\\
-5.32223780112579e-05	6.05726099264159e-05\\
-4.72386193377679e-05	5.98375867349001e-05\\
-4.13808503382492e-05	5.85776899951869e-05\\
-3.56950497352999e-05	5.68580060294931e-05\\
-3.02208786952925e-05	5.47417104000738e-05\\
-2.49919159723329e-05	5.22896272295957e-05\\
-2.0035930361946e-05	4.95598561038694e-05\\
-1.53751840089783e-05	4.66074635296771e-05\\
-1.10267604512176e-05	4.34842355776072e-05\\
-7.00291164472075e-06	4.02384880649682e-05\\
-3.31141860242641e-06	3.69149304229435e-05\\
4.40393216627712e-08	3.35545792408918e-05\\
3.0635110601264e-06	3.01947173846363e-05\\
5.75040051414241e-06	2.686889454016e-05\\
8.11109701761539e-06	2.36069650347298e-05\\
1.01546129005649e-05	2.04351588294953e-05\\
1.18922310662138e-05	1.73761816564893e-05\\
1.33371651046357e-05	1.44493403842189e-05\\
1.45042340881691e-05	1.16706898353335e-05\\
1.54095538324674e-05	9.05319744298322e-06\\
1.60702460640112e-05	6.60692231543816e-06\\
1.65041666117605e-05	4.33920547749322e-06\\
1.67296534386173e-05	2.25486826856785e-06\\
1.67652950484023e-05	3.56416097849327e-07\\
1.66297195467247e-05	-1.35575501677583e-06\\
1.63414043997476e-05	-2.88315146977072e-06\\
1.59185067234708e-05	-4.22897676276841e-06\\
1.53787137475869e-05	-5.39792975883864e-06\\
1.47391129318156e-05	-6.39600815771347e-06\\
1.40160810683032e-05	-7.23031863512368e-06\\
1.3225191580459e-05	-7.90889487844163e-06\\
1.23811391255947e-05	-8.44052454864337e-06\\
1.14976805249608e-05	-8.8345860063385e-06\\
1.05875909791408e-05	-9.10089545820073e-06\\
9.66263447811129e-06	-9.24956501029474e-06\\
8.73354728240365e-06	-9.29087195707639e-06\\
7.81003333344274e-06	-9.23513948960912e-06\\
6.90077044604349e-06	-9.09262887399248e-06\\
6.01342614292374e-06	-8.87344303119758e-06\\
5.15468200868671e-06	-8.5874413423702e-06\\
4.33026546778653e-06	-8.24416540900185e-06\\
3.5449879262985e-06	-7.85277541488032e-06\\
2.80278825969628e-06	-7.42199666602214e-06\\
2.10678067715733e-06	-6.96007582538955e-06\\
1.4593060461007e-06	-6.47474631056633e-06\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.2	0\\
-0.198	0.02\\
-0.19422	0.0378\\
-0.1888758	0.053442\\
-0.182177262	0.06698538\\
-0.17432680518	0.0785045682\\
-0.1655181259902	0.088086791898\\
-0.155935133459478	0.09582992530722\\
-0.145751088847233	0.101840446122446\\
-0.135127937807741	0.106231510394925\\
-0.12421582249412	0.109121153136206\\
-0.113152760486921	0.110630620071998\\
-0.102064477075572	0.11088283411349\\
-0.0910643772346017	0.110000998409698\\
-0.0802536436053829	0.108107336292188\\
-0.0697214469030321	0.105321967023508\\
-0.0595452554018861	0.10176191501146\\
-0.0497912304968358	0.0975402490505029\\
-0.0405146957773222	0.0927653471951362\\
-0.0317606675719867	0.0875402820533548\\
-0.0235644355114649	0.081962320605218\\
-0.0159521823018806	0.0761225320958426\\
-0.00894163259023598	0.0701054971164464\\
-0.00254272152385344	0.0639891106638254\\
0.00324172565112938	0.0578444717498282\\
0.00841531085210263	0.0517358520097324\\
0.0129873844244575	0.0457207357235489\\
0.0169723767953324	0.0398499237087483\\
0.0203891461611664	0.0341676936583402\\
0.0232603471288053	0.0287120096763896\\
0.0256118245283923	0.0235147739958701\\
0.0274720359427367	0.0186021141434438\\
0.0288715058562193	0.0139946991348258\\
0.0298423137197914	0.00970807863572127\\
0.0304176176598084	0.00575303940017\\
0.0306312150292256	0.00213597369417216\\
0.0305171405114089	-0.00114074517816762\\
0.0301093020402597	-0.00407838471149175\\
0.0294411543958229	-0.00668147644436854\\
0.0285454099718715	-0.00895744423951397\\
0.0274537858905965	-0.0109162408127497\\
0.026196786358543	-0.0125699953205344\\
0.0248035189161095	-0.0139326744243353\\
0.0233015430287582	-0.0150197588735127\\
0.0217167492998545	-0.0158479372890372\\
0.0200732674508426	-0.016434818490119\\
0.0183934011122235	-0.0167986633861913\\
0.016697587396344	-0.0169581371587945\\
0.0150043791780891	-0.0169320821825495\\
0.0133304479898787	-0.0167393118821035\\
0.0116906054405906	-0.016398425492881\\
0.0100978410918254	-0.0159276434876519\\
0.00856337476701851	-0.0153446632480693\\
0.00709672132702209	-0.0146665343999642\\
0.00570576601775509	-0.01390955309267\\
0.00439684857923724	-0.0130891743851785\\
0.0031748543987788	-0.0122199418045844\\
0.00204331109237842	-0.0113154330640038\\
0.00100448900569429	-0.0103882208668413\\
5.95042376216287e-05	-0.00944984768072659\\
-0.000791577096019981	-0.00851081333641609\\
-0.00154963452533723	-0.00758057429317248\\
-0.00221638986646938	-0.00666755341132151\\
-0.00279430577482362	-0.00577915908354242\\
-0.0032864870345942	-0.00492181259770582\\
-0.00369658529804179	-0.00410098263447582\\
-0.00402870788216419	-0.00332122584122406\\
-0.00428733112905271	-0.00258623246888523\\
-0.00447721873996186	-0.00189887610909144\\
-0.00460334540238047	-0.00126126662418611\\
-0.00467082594453342	-0.00067480542152945\\
-0.00468485017302573	-0.000140242284923163\\
-0.00465062347693856	0.000342266960871726\\
-0.00457331321569072	0.00077310261247841\\
-0.00445800084841075	0.00115312367279964\\
-0.00430963970937468	0.00148361139036075\\
-0.00413301828714847	0.00176621422226214\\
-0.00393272882427339	0.00200289462875078\\
-0.00371314101944308	0.00219587804830304\\
-0.00347838058490138	0.00234760434541704\\
-0.00323231238796483	0.00246068196936548\\
-0.00297852788684229	0.00253784501122541\\
-0.00272033655696358	0.0025819132987871\\
-0.00246076099450311	0.00259575562460475\\
-0.00220253537834365	0.00258225616159458\\
-0.0019481069700167	0.00254428408326949\\
-0.00169964033282228	0.00248466637194421\\
-0.00145902395601908	0.00240616376803202\\
-0.001227878977336	0.00231144978683072\\
-0.00100756970674788	0.00220309270588125\\
-0.000799215666151087	0.00208354040596791\\
-0.000603704872952464	0.00195510793198623\\
-0.000421708110344178	0.00181996762608285\\
-0.000253693942893279	0.00168014167450899\\
-9.99442527585377e-05	0.00153749690134742\\
3.94299108903151e-05	0.00139374163648853\\
0.00016447235906538	0.00125042448175064\\
0.000275365838832284	0.00110893479766904\\
0.000372416312234175	0.000970504734018909\\
0.000456037575173535	0.000836212629393601\\
0.000526736336067223	0.000706987608936887\\
0.000585097857510871	0.000583615214436476\\
0.000631772248235045	0.000466743907241741\\
0.000667461477404451	0.000356892291694063\\
0.000692907168882873	0.000254456914784211\\
0.000708879219524623	0.000159720506417503\\
0.000716165272906952	7.28605338232903e-05\\
0.000715561068221978	-6.0420468497339e-06\\
0.000707861673323283	-7.69939489869584e-05\\
0.000693853601181224	-0.000140080721420591\\
0.000674307800241558	-0.000195458009396654\\
0.000649973501393444	-0.000243342988481145\\
0.000621572897416206	-0.000284006039772374\\
0.000589796624862531	-0.000317762725536758\\
0.000555300013315597	-0.000344966115469335\\
0.000518700062790201	-0.000365999505253961\\
0.000480573106689442	-0.000381269561007585\\
0.000441453115131865	-0.000391199915575771\\
0.000401830591578727	-0.00039622523553138\\
0.000362152014465116	-0.000396785771136115\\
0.000322819774918214	-0.000393322395469015\\
0.000284192561576821	-0.000386272133413935\\
0.000246586143953798	-0.000376064176230224\\
0.00021027450665354	-0.000363116373002581\\
0.000175491288016773	-0.000347832186367677\\
0.000142431478363514	-0.000330598096532587\\
0.000111253334891946	-0.000311781434715679\\
8.20804724186154e-05	-0.000291728624733306\\
5.50040914684317e-05	-0.000270763809501837\\
3.00853076985821e-05	-0.000249187837698496\\
7.35754922873157e-06	-0.000227277584698505\\
-1.31710088864212e-05	-0.000205285581151528\\
-3.15150011011945e-05	-0.000183439922147733\\
-4.77094440834785e-05	-0.00016194442982284\\
-6.18073483266993e-05	-0.000140979042432208\\
-7.3877388662331e-05	-0.000120700403356317\\
-8.40016510777763e-05	-0.000101242624154453\\
-9.22734707408993e-05	-8.27181966312297e-05\\
-9.87953737303009e-05	-6.52190298940168e-05\\
-0.000103677132683459	-4.8817589531585e-05\\
-0.000107033944414467	-3.35681173100806e-05\\
-0.00010898473552823	-1.95079111376258e-05\\
-0.000109650600175334	-6.65864647104019e-06\\
-0.000109153372355974	4.97227819359724e-06\\
-0.000107614333594991	1.5390387609835e-05\\
-0.000105153055374156	2.46127822083505e-05\\
-0.000101886374421663	3.26668095249311e-05\\
-9.79274978202023e-05	3.95887660146042e-05\\
-9.33852339006859e-05	4.5422639195164e-05\\
-8.83633440341142e-05	5.02188986657162e-05\\
-8.29600097138586e-05	5.4033343202556e-05\\
-7.726740872849e-05	5.69260098536863e-05\\
-7.13713937543733e-05	5.89601497411667e-05\\
-6.53512663401246e-05	6.02012741424873e-05\\
-5.92796390038995e-05	6.07162733622511e-05\\
-5.32223780112579e-05	6.05726099264159e-05\\
-4.72386193377679e-05	5.98375867349001e-05\\
-4.13808503382492e-05	5.85776899951869e-05\\
-3.56950497352999e-05	5.68580060294931e-05\\
-3.02208786952925e-05	5.47417104000738e-05\\
-2.49919159723329e-05	5.22896272295957e-05\\
-2.0035930361946e-05	4.95598561038694e-05\\
-1.53751840089783e-05	4.66074635296771e-05\\
-1.10267604512176e-05	4.34842355776072e-05\\
-7.00291164472075e-06	4.02384880649682e-05\\
-3.31141860242641e-06	3.69149304229435e-05\\
4.40393216627712e-08	3.35545792408918e-05\\
3.0635110601264e-06	3.01947173846363e-05\\
5.75040051414241e-06	2.686889454016e-05\\
8.11109701761539e-06	2.36069650347298e-05\\
1.01546129005649e-05	2.04351588294953e-05\\
1.18922310662138e-05	1.73761816564893e-05\\
1.33371651046357e-05	1.44493403842189e-05\\
1.45042340881691e-05	1.16706898353335e-05\\
1.54095538324674e-05	9.05319744298322e-06\\
1.60702460640112e-05	6.60692231543816e-06\\
1.65041666117605e-05	4.33920547749322e-06\\
1.67296534386173e-05	2.25486826856785e-06\\
1.67652950484023e-05	3.56416097849327e-07\\
1.66297195467247e-05	-1.35575501677583e-06\\
1.63414043997476e-05	-2.88315146977072e-06\\
1.59185067234708e-05	-4.22897676276841e-06\\
1.53787137475869e-05	-5.39792975883864e-06\\
1.47391129318156e-05	-6.39600815771347e-06\\
1.40160810683032e-05	-7.23031863512368e-06\\
1.3225191580459e-05	-7.90889487844163e-06\\
1.23811391255947e-05	-8.44052454864337e-06\\
1.14976805249608e-05	-8.8345860063385e-06\\
1.05875909791408e-05	-9.10089545820073e-06\\
9.66263447811129e-06	-9.24956501029474e-06\\
8.73354728240365e-06	-9.29087195707639e-06\\
7.81003333344274e-06	-9.23513948960912e-06\\
6.90077044604349e-06	-9.09262887399248e-06\\
6.01342614292374e-06	-8.87344303119758e-06\\
5.15468200868671e-06	-8.5874413423702e-06\\
4.33026546778653e-06	-8.24416540900185e-06\\
3.5449879262985e-06	-7.85277541488032e-06\\
2.80278825969628e-06	-7.42199666602214e-06\\
2.10678067715733e-06	-6.96007582538955e-06\\
1.4593060461007e-06	-6.47474631056633e-06\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.2	0\\
0.198	-0.02\\
0.19422	-0.0378\\
0.1888758	-0.0534420000000001\\
0.182177262	-0.0669853800000001\\
0.17432680518	-0.0785045682000001\\
0.1655181259902	-0.0880867918980001\\
0.155935133459478	-0.0958299253072201\\
0.145751088847234	-0.101840446122446\\
0.135127937807741	-0.106231510394925\\
0.12421582249412	-0.109121153136206\\
0.113152760486921	-0.110630620071998\\
0.102064477075572	-0.11088283411349\\
0.0910643772346019	-0.110000998409698\\
0.080253643605383	-0.108107336292189\\
0.0697214469030322	-0.105321967023508\\
0.0595452554018862	-0.10176191501146\\
0.0497912304968359	-0.097540249050503\\
0.0405146957773222	-0.0927653471951363\\
0.0317606675719867	-0.0875402820533549\\
0.0235644355114649	-0.0819623206052181\\
0.0159521823018807	-0.0761225320958428\\
0.00894163259023601	-0.0701054971164465\\
0.00254272152385346	-0.0639891106638255\\
-0.00324172565112937	-0.0578444717498283\\
-0.00841531085210262	-0.0517358520097325\\
-0.0129873844244575	-0.045720735723549\\
-0.0169723767953324	-0.0398499237087484\\
-0.0203891461611664	-0.0341676936583403\\
-0.0232603471288054	-0.0287120096763896\\
-0.0256118245283924	-0.0235147739958701\\
-0.0274720359427367	-0.0186021141434439\\
-0.0288715058562193	-0.0139946991348258\\
-0.0298423137197915	-0.00970807863572129\\
-0.0304176176598085	-0.00575303940017002\\
-0.0306312150292257	-0.00213597369417217\\
-0.0305171405114089	0.00114074517816762\\
-0.0301093020402597	0.00407838471149174\\
-0.0294411543958229	0.00668147644436854\\
-0.0285454099718715	0.00895744423951398\\
-0.0274537858905965	0.0109162408127497\\
-0.0261967863585431	0.0125699953205344\\
-0.0248035189161095	0.0139326744243353\\
-0.0233015430287583	0.0150197588735127\\
-0.0217167492998545	0.0158479372890373\\
-0.0200732674508427	0.016434818490119\\
-0.0183934011122235	0.0167986633861914\\
-0.0166975873963441	0.0169581371587946\\
-0.0150043791780891	0.0169320821825495\\
-0.0133304479898788	0.0167393118821035\\
-0.0116906054405907	0.016398425492881\\
-0.0100978410918255	0.015927643487652\\
-0.00856337476701853	0.0153446632480693\\
-0.0070967213270221	0.0146665343999642\\
-0.0057057660177551	0.01390955309267\\
-0.00439684857923725	0.0130891743851785\\
-0.00317485439877881	0.0122199418045844\\
-0.00204331109237842	0.0113154330640038\\
-0.00100448900569429	0.0103882208668413\\
-5.95042376216301e-05	0.0094498476807266\\
0.000791577096019981	0.00851081333641611\\
0.00154963452533723	0.0075805742931725\\
0.00221638986646938	0.00666755341132152\\
0.00279430577482363	0.00577915908354243\\
0.00328648703459421	0.00492181259770583\\
0.00369658529804179	0.00410098263447582\\
0.0040287078821642	0.00332122584122406\\
0.00428733112905272	0.00258623246888524\\
0.00447721873996187	0.00189887610909144\\
0.00460334540238048	0.00126126662418611\\
0.00467082594453342	0.000674805421529451\\
0.00468485017302574	0.000140242284923163\\
0.00465062347693857	-0.000342266960871727\\
0.00457331321569072	-0.000773102612478411\\
0.00445800084841076	-0.00115312367279964\\
0.00430963970937468	-0.00148361139036075\\
0.00413301828714847	-0.00176621422226215\\
0.00393272882427339	-0.00200289462875078\\
0.00371314101944309	-0.00219587804830304\\
0.00347838058490138	-0.00234760434541705\\
0.00323231238796483	-0.00246068196936548\\
0.00297852788684229	-0.00253784501122541\\
0.00272033655696358	-0.0025819132987871\\
0.00246076099450311	-0.00259575562460475\\
0.00220253537834365	-0.00258225616159459\\
0.0019481069700167	-0.00254428408326949\\
0.00169964033282228	-0.00248466637194421\\
0.00145902395601908	-0.00240616376803202\\
0.001227878977336	-0.00231144978683073\\
0.00100756970674788	-0.00220309270588125\\
0.000799215666151087	-0.00208354040596792\\
0.000603704872952464	-0.00195510793198623\\
0.000421708110344178	-0.00181996762608286\\
0.000253693942893279	-0.00168014167450899\\
9.99442527585377e-05	-0.00153749690134742\\
-3.94299108903153e-05	-0.00139374163648853\\
-0.00016447235906538	-0.00125042448175064\\
-0.000275365838832284	-0.00110893479766904\\
-0.000372416312234175	-0.00097050473401891\\
-0.000456037575173535	-0.000836212629393601\\
-0.000526736336067224	-0.000706987608936888\\
-0.000585097857510872	-0.000583615214436477\\
-0.000631772248235046	-0.000466743907241742\\
-0.000667461477404452	-0.000356892291694063\\
-0.000692907168882873	-0.000254456914784212\\
-0.000708879219524623	-0.000159720506417503\\
-0.000716165272906953	-7.28605338232904e-05\\
-0.000715561068221979	6.04204684973393e-06\\
-0.000707861673323283	7.69939489869585e-05\\
-0.000693853601181224	0.000140080721420591\\
-0.000674307800241559	0.000195458009396654\\
-0.000649973501393444	0.000243342988481145\\
-0.000621572897416207	0.000284006039772375\\
-0.000589796624862531	0.000317762725536758\\
-0.000555300013315598	0.000344966115469335\\
-0.000518700062790201	0.000365999505253961\\
-0.000480573106689443	0.000381269561007585\\
-0.000441453115131866	0.000391199915575771\\
-0.000401830591578728	0.000396225235531381\\
-0.000362152014465116	0.000396785771136115\\
-0.000322819774918215	0.000393322395469015\\
-0.000284192561576821	0.000386272133413935\\
-0.000246586143953799	0.000376064176230224\\
-0.00021027450665354	0.000363116373002581\\
-0.000175491288016773	0.000347832186367677\\
-0.000142431478363514	0.000330598096532587\\
-0.000111253334891946	0.00031178143471568\\
-8.20804724186154e-05	0.000291728624733306\\
-5.50040914684317e-05	0.000270763809501837\\
-3.0085307698582e-05	0.000249187837698497\\
-7.35754922873151e-06	0.000227277584698505\\
1.31710088864213e-05	0.000205285581151528\\
3.15150011011946e-05	0.000183439922147733\\
4.77094440834786e-05	0.00016194442982284\\
6.18073483266994e-05	0.000140979042432208\\
7.38773886623311e-05	0.000120700403356317\\
8.40016510777764e-05	0.000101242624154453\\
9.22734707408994e-05	8.27181966312297e-05\\
9.87953737303011e-05	6.52190298940168e-05\\
0.00010367713268346	4.8817589531585e-05\\
0.000107033944414468	3.35681173100806e-05\\
0.00010898473552823	1.95079111376258e-05\\
0.000109650600175334	6.65864647104016e-06\\
0.000109153372355974	-4.97227819359728e-06\\
0.000107614333594991	-1.5390387609835e-05\\
0.000105153055374156	-2.46127822083506e-05\\
0.000101886374421663	-3.26668095249311e-05\\
9.79274978202024e-05	-3.95887660146043e-05\\
9.3385233900686e-05	-4.54226391951641e-05\\
8.83633440341143e-05	-5.02188986657163e-05\\
8.29600097138587e-05	-5.40333432025561e-05\\
7.72674087284901e-05	-5.69260098536864e-05\\
7.13713937543734e-05	-5.89601497411667e-05\\
6.53512663401247e-05	-6.02012741424874e-05\\
5.92796390038996e-05	-6.07162733622511e-05\\
5.3222378011258e-05	-6.0572609926416e-05\\
4.7238619337768e-05	-5.98375867349002e-05\\
4.13808503382493e-05	-5.8577689995187e-05\\
3.56950497352999e-05	-5.68580060294932e-05\\
3.02208786952925e-05	-5.47417104000739e-05\\
2.4991915972333e-05	-5.22896272295957e-05\\
2.0035930361946e-05	-4.95598561038695e-05\\
1.53751840089783e-05	-4.66074635296771e-05\\
1.10267604512176e-05	-4.34842355776072e-05\\
7.00291164472076e-06	-4.02384880649683e-05\\
3.31141860242641e-06	-3.69149304229435e-05\\
-4.40393216627695e-08	-3.35545792408918e-05\\
-3.0635110601264e-06	-3.01947173846364e-05\\
-5.75040051414241e-06	-2.68688945401601e-05\\
-8.11109701761539e-06	-2.36069650347298e-05\\
-1.01546129005649e-05	-2.04351588294953e-05\\
-1.18922310662139e-05	-1.73761816564893e-05\\
-1.33371651046358e-05	-1.4449340384219e-05\\
-1.45042340881691e-05	-1.16706898353335e-05\\
-1.54095538324674e-05	-9.05319744298323e-06\\
-1.60702460640112e-05	-6.60692231543817e-06\\
-1.65041666117606e-05	-4.33920547749323e-06\\
-1.67296534386173e-05	-2.25486826856785e-06\\
-1.67652950484023e-05	-3.56416097849328e-07\\
-1.66297195467247e-05	1.35575501677583e-06\\
-1.63414043997476e-05	2.88315146977072e-06\\
-1.59185067234708e-05	4.22897676276841e-06\\
-1.53787137475869e-05	5.39792975883865e-06\\
-1.47391129318156e-05	6.39600815771347e-06\\
-1.40160810683032e-05	7.23031863512368e-06\\
-1.3225191580459e-05	7.90889487844163e-06\\
-1.23811391255947e-05	8.44052454864337e-06\\
-1.14976805249608e-05	8.83458600633851e-06\\
-1.05875909791408e-05	9.10089545820074e-06\\
-9.6626344781113e-06	9.24956501029474e-06\\
-8.73354728240365e-06	9.2908719570764e-06\\
-7.81003333344274e-06	9.23513948960912e-06\\
-6.90077044604349e-06	9.09262887399249e-06\\
-6.01342614292374e-06	8.87344303119759e-06\\
-5.15468200868671e-06	8.5874413423702e-06\\
-4.33026546778653e-06	8.24416540900185e-06\\
-3.5449879262985e-06	7.85277541488032e-06\\
-2.80278825969628e-06	7.42199666602214e-06\\
-2.10678067715733e-06	6.96007582538955e-06\\
-1.45930604610069e-06	6.47474631056633e-06\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.2	0\\
0.198	-0.02\\
0.19422	-0.0378\\
0.1888758	-0.0534420000000001\\
0.182177262	-0.0669853800000001\\
0.17432680518	-0.0785045682000001\\
0.1655181259902	-0.0880867918980001\\
0.155935133459478	-0.0958299253072201\\
0.145751088847234	-0.101840446122446\\
0.135127937807741	-0.106231510394925\\
0.12421582249412	-0.109121153136206\\
0.113152760486921	-0.110630620071998\\
0.102064477075572	-0.11088283411349\\
0.0910643772346019	-0.110000998409698\\
0.080253643605383	-0.108107336292189\\
0.0697214469030322	-0.105321967023508\\
0.0595452554018862	-0.10176191501146\\
0.0497912304968359	-0.097540249050503\\
0.0405146957773222	-0.0927653471951363\\
0.0317606675719867	-0.0875402820533549\\
0.0235644355114649	-0.0819623206052181\\
0.0159521823018807	-0.0761225320958428\\
0.00894163259023601	-0.0701054971164465\\
0.00254272152385346	-0.0639891106638255\\
-0.00324172565112937	-0.0578444717498283\\
-0.00841531085210262	-0.0517358520097325\\
-0.0129873844244575	-0.045720735723549\\
-0.0169723767953324	-0.0398499237087484\\
-0.0203891461611664	-0.0341676936583403\\
-0.0232603471288054	-0.0287120096763896\\
-0.0256118245283924	-0.0235147739958701\\
-0.0274720359427367	-0.0186021141434439\\
-0.0288715058562193	-0.0139946991348258\\
-0.0298423137197915	-0.00970807863572129\\
-0.0304176176598085	-0.00575303940017002\\
-0.0306312150292257	-0.00213597369417217\\
-0.0305171405114089	0.00114074517816762\\
-0.0301093020402597	0.00407838471149174\\
-0.0294411543958229	0.00668147644436854\\
-0.0285454099718715	0.00895744423951398\\
-0.0274537858905965	0.0109162408127497\\
-0.0261967863585431	0.0125699953205344\\
-0.0248035189161095	0.0139326744243353\\
-0.0233015430287583	0.0150197588735127\\
-0.0217167492998545	0.0158479372890373\\
-0.0200732674508427	0.016434818490119\\
-0.0183934011122235	0.0167986633861914\\
-0.0166975873963441	0.0169581371587946\\
-0.0150043791780891	0.0169320821825495\\
-0.0133304479898788	0.0167393118821035\\
-0.0116906054405907	0.016398425492881\\
-0.0100978410918255	0.015927643487652\\
-0.00856337476701853	0.0153446632480693\\
-0.0070967213270221	0.0146665343999642\\
-0.0057057660177551	0.01390955309267\\
-0.00439684857923725	0.0130891743851785\\
-0.00317485439877881	0.0122199418045844\\
-0.00204331109237842	0.0113154330640038\\
-0.00100448900569429	0.0103882208668413\\
-5.95042376216301e-05	0.0094498476807266\\
0.000791577096019981	0.00851081333641611\\
0.00154963452533723	0.0075805742931725\\
0.00221638986646938	0.00666755341132152\\
0.00279430577482363	0.00577915908354243\\
0.00328648703459421	0.00492181259770583\\
0.00369658529804179	0.00410098263447582\\
0.0040287078821642	0.00332122584122406\\
0.00428733112905272	0.00258623246888524\\
0.00447721873996187	0.00189887610909144\\
0.00460334540238048	0.00126126662418611\\
0.00467082594453342	0.000674805421529451\\
0.00468485017302574	0.000140242284923163\\
0.00465062347693857	-0.000342266960871727\\
0.00457331321569072	-0.000773102612478411\\
0.00445800084841076	-0.00115312367279964\\
0.00430963970937468	-0.00148361139036075\\
0.00413301828714847	-0.00176621422226215\\
0.00393272882427339	-0.00200289462875078\\
0.00371314101944309	-0.00219587804830304\\
0.00347838058490138	-0.00234760434541705\\
0.00323231238796483	-0.00246068196936548\\
0.00297852788684229	-0.00253784501122541\\
0.00272033655696358	-0.0025819132987871\\
0.00246076099450311	-0.00259575562460475\\
0.00220253537834365	-0.00258225616159459\\
0.0019481069700167	-0.00254428408326949\\
0.00169964033282228	-0.00248466637194421\\
0.00145902395601908	-0.00240616376803202\\
0.001227878977336	-0.00231144978683073\\
0.00100756970674788	-0.00220309270588125\\
0.000799215666151087	-0.00208354040596792\\
0.000603704872952464	-0.00195510793198623\\
0.000421708110344178	-0.00181996762608286\\
0.000253693942893279	-0.00168014167450899\\
9.99442527585377e-05	-0.00153749690134742\\
-3.94299108903153e-05	-0.00139374163648853\\
-0.00016447235906538	-0.00125042448175064\\
-0.000275365838832284	-0.00110893479766904\\
-0.000372416312234175	-0.00097050473401891\\
-0.000456037575173535	-0.000836212629393601\\
-0.000526736336067224	-0.000706987608936888\\
-0.000585097857510872	-0.000583615214436477\\
-0.000631772248235046	-0.000466743907241742\\
-0.000667461477404452	-0.000356892291694063\\
-0.000692907168882873	-0.000254456914784212\\
-0.000708879219524623	-0.000159720506417503\\
-0.000716165272906953	-7.28605338232904e-05\\
-0.000715561068221979	6.04204684973393e-06\\
-0.000707861673323283	7.69939489869585e-05\\
-0.000693853601181224	0.000140080721420591\\
-0.000674307800241559	0.000195458009396654\\
-0.000649973501393444	0.000243342988481145\\
-0.000621572897416207	0.000284006039772375\\
-0.000589796624862531	0.000317762725536758\\
-0.000555300013315598	0.000344966115469335\\
-0.000518700062790201	0.000365999505253961\\
-0.000480573106689443	0.000381269561007585\\
-0.000441453115131866	0.000391199915575771\\
-0.000401830591578728	0.000396225235531381\\
-0.000362152014465116	0.000396785771136115\\
-0.000322819774918215	0.000393322395469015\\
-0.000284192561576821	0.000386272133413935\\
-0.000246586143953799	0.000376064176230224\\
-0.00021027450665354	0.000363116373002581\\
-0.000175491288016773	0.000347832186367677\\
-0.000142431478363514	0.000330598096532587\\
-0.000111253334891946	0.00031178143471568\\
-8.20804724186154e-05	0.000291728624733306\\
-5.50040914684317e-05	0.000270763809501837\\
-3.0085307698582e-05	0.000249187837698497\\
-7.35754922873151e-06	0.000227277584698505\\
1.31710088864213e-05	0.000205285581151528\\
3.15150011011946e-05	0.000183439922147733\\
4.77094440834786e-05	0.00016194442982284\\
6.18073483266994e-05	0.000140979042432208\\
7.38773886623311e-05	0.000120700403356317\\
8.40016510777764e-05	0.000101242624154453\\
9.22734707408994e-05	8.27181966312297e-05\\
9.87953737303011e-05	6.52190298940168e-05\\
0.00010367713268346	4.8817589531585e-05\\
0.000107033944414468	3.35681173100806e-05\\
0.00010898473552823	1.95079111376258e-05\\
0.000109650600175334	6.65864647104016e-06\\
0.000109153372355974	-4.97227819359728e-06\\
0.000107614333594991	-1.5390387609835e-05\\
0.000105153055374156	-2.46127822083506e-05\\
0.000101886374421663	-3.26668095249311e-05\\
9.79274978202024e-05	-3.95887660146043e-05\\
9.3385233900686e-05	-4.54226391951641e-05\\
8.83633440341143e-05	-5.02188986657163e-05\\
8.29600097138587e-05	-5.40333432025561e-05\\
7.72674087284901e-05	-5.69260098536864e-05\\
7.13713937543734e-05	-5.89601497411667e-05\\
6.53512663401247e-05	-6.02012741424874e-05\\
5.92796390038996e-05	-6.07162733622511e-05\\
5.3222378011258e-05	-6.0572609926416e-05\\
4.7238619337768e-05	-5.98375867349002e-05\\
4.13808503382493e-05	-5.8577689995187e-05\\
3.56950497352999e-05	-5.68580060294932e-05\\
3.02208786952925e-05	-5.47417104000739e-05\\
2.4991915972333e-05	-5.22896272295957e-05\\
2.0035930361946e-05	-4.95598561038695e-05\\
1.53751840089783e-05	-4.66074635296771e-05\\
1.10267604512176e-05	-4.34842355776072e-05\\
7.00291164472076e-06	-4.02384880649683e-05\\
3.31141860242641e-06	-3.69149304229435e-05\\
-4.40393216627695e-08	-3.35545792408918e-05\\
-3.0635110601264e-06	-3.01947173846364e-05\\
-5.75040051414241e-06	-2.68688945401601e-05\\
-8.11109701761539e-06	-2.36069650347298e-05\\
-1.01546129005649e-05	-2.04351588294953e-05\\
-1.18922310662139e-05	-1.73761816564893e-05\\
-1.33371651046358e-05	-1.4449340384219e-05\\
-1.45042340881691e-05	-1.16706898353335e-05\\
-1.54095538324674e-05	-9.05319744298323e-06\\
-1.60702460640112e-05	-6.60692231543817e-06\\
-1.65041666117606e-05	-4.33920547749323e-06\\
-1.67296534386173e-05	-2.25486826856785e-06\\
-1.67652950484023e-05	-3.56416097849328e-07\\
-1.66297195467247e-05	1.35575501677583e-06\\
-1.63414043997476e-05	2.88315146977072e-06\\
-1.59185067234708e-05	4.22897676276841e-06\\
-1.53787137475869e-05	5.39792975883865e-06\\
-1.47391129318156e-05	6.39600815771347e-06\\
-1.40160810683032e-05	7.23031863512368e-06\\
-1.3225191580459e-05	7.90889487844163e-06\\
-1.23811391255947e-05	8.44052454864337e-06\\
-1.14976805249608e-05	8.83458600633851e-06\\
-1.05875909791408e-05	9.10089545820074e-06\\
-9.6626344781113e-06	9.24956501029474e-06\\
-8.73354728240365e-06	9.2908719570764e-06\\
-7.81003333344274e-06	9.23513948960912e-06\\
-6.90077044604349e-06	9.09262887399249e-06\\
-6.01342614292374e-06	8.87344303119759e-06\\
-5.15468200868671e-06	8.5874413423702e-06\\
-4.33026546778653e-06	8.24416540900185e-06\\
-3.5449879262985e-06	7.85277541488032e-06\\
-2.80278825969628e-06	7.42199666602214e-06\\
-2.10678067715733e-06	6.96007582538955e-06\\
-1.45930604610069e-06	6.47474631056633e-06\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.4	0\\
0.396	-0.04\\
0.38844	-0.0756000000000001\\
0.3777516	-0.106884\\
0.364354524	-0.13397076\\
0.34865361036	-0.1570091364\\
0.3310362519804	-0.176173583796\\
0.311870266918956	-0.19165985061444\\
0.291502177694467	-0.203680892244892\\
0.270255875615482	-0.212463020789849\\
0.248431644988241	-0.218242306272413\\
0.226305520973841	-0.221261240143995\\
0.204128954151143	-0.22176566822698\\
0.182128754469204	-0.220001996819396\\
0.160507287210766	-0.216214672584377\\
0.139442893806064	-0.210643934047016\\
0.119090510803772	-0.203523830022921\\
0.0995824609936717	-0.195080498101006\\
0.0810293915546445	-0.185530694390273\\
0.0635213351439735	-0.17508056410671\\
0.0471288710229299	-0.163924641210436\\
0.0319043646037613	-0.152245064191686\\
0.017883265180472	-0.140210994232893\\
0.00508544304770692	-0.127978221327651\\
-0.00648345130225874	-0.115688943499657\\
-0.0168306217042052	-0.103471704019465\\
-0.025974768848915	-0.091441471447098\\
-0.0339447535906647	-0.0796998474174967\\
-0.0407782923223328	-0.0683353873166806\\
-0.0465206942576107	-0.0574240193527792\\
-0.0512236490567847	-0.0470295479917402\\
-0.0549440718854735	-0.0372042282868877\\
-0.0577430117124387	-0.0279893982696516\\
-0.0596846274395829	-0.0194161572714426\\
-0.0608352353196169	-0.01150607880034\\
-0.0612624300584514	-0.00427194738834434\\
-0.0610342810228178	0.00228149035633523\\
-0.0602186040805195	0.00815676942298349\\
-0.0588823087916458	0.0133629528887371\\
-0.057090819943743	0.017914888479028\\
-0.054907571781193	0.0218324816254995\\
-0.0523935727170861	0.0251399906410688\\
-0.0496070378322191	0.0278653488486706\\
-0.0466030860575165	0.0300395177470254\\
-0.0434334985997091	0.0316958745780745\\
-0.0401465349016853	0.032869636980238\\
-0.036786802224447	0.0335973267723827\\
-0.0333951747926881	0.0339162743175891\\
-0.0300087583561782	0.033864164365099\\
-0.0266608959797575	0.033478623764207\\
-0.0233812108811813	0.032796850985762\\
-0.0201956821836509	0.0318552869753039\\
-0.0171267495340371	0.0306893264961386\\
-0.0141934426540442	0.0293330687999285\\
-0.0114115320355102	0.0278191061853401\\
-0.00879369715847449	0.0261783487703571\\
-0.00634970879755761	0.0244398836091688\\
-0.00408662218475684	0.0226308661280077\\
-0.00200897801138858	0.0207764417336826\\
-0.00011900847524326	0.0188996953614532\\
0.00158315419203996	0.0170216266728322\\
0.00309926905067446	0.015161148586345\\
0.00443277973293876	0.013335106822643\\
0.00558861154964725	0.0115583181670849\\
0.00657297406918842	0.00984362519541165\\
0.00739317059608358	0.00820196526895165\\
0.00805741576432839	0.00664245168244812\\
0.00857466225810544	0.00517246493777047\\
0.00895443747992373	0.00379775221818288\\
0.00920669080476095	0.00252253324837222\\
0.00934165188906684	0.0013496108430589\\
0.00936970034605148	0.000280484569846327\\
0.00930124695387713	-0.000684533921743453\\
0.00914662643138145	-0.00154620522495682\\
0.00891600169682152	-0.00230624734559928\\
0.00861927941874937	-0.00296722278072151\\
0.00826603657429694	-0.00353242844452429\\
0.00786545764854678	-0.00400578925750156\\
0.00742628203888617	-0.00439175609660608\\
0.00695676116980277	-0.00469520869083409\\
0.00646462477592967	-0.00492136393873096\\
0.00595705577368459	-0.00507569002245083\\
0.00544067311392717	-0.00516382659757421\\
0.00492152198900622	-0.0051915112492095\\
0.0044050707566873	-0.00516451232318917\\
0.0038962139400334	-0.00508856816653899\\
0.00339928066564456	-0.00496933274388843\\
0.00291804791203815	-0.00481232753606404\\
0.00245575795467201	-0.00462289957366145\\
0.00201513941349576	-0.00440618541176251\\
0.00159843133230217	-0.00416708081193583\\
0.00120740974590493	-0.00391021586397247\\
0.000843416220688357	-0.00363993525216571\\
0.000507387885786559	-0.00336028334901798\\
0.000199888505517075	-0.00307499380269483\\
-7.88598217806305e-05	-0.00278748327297706\\
-0.00032894471813076	-0.00250084896350129\\
-0.000550731677664568	-0.00221786959533809\\
-0.00074483262446835	-0.00194100946803782\\
-0.00091207515034707	-0.0016724252587872\\
-0.00105347267213445	-0.00141397521787378\\
-0.00117019571502174	-0.00116723042887295\\
-0.00126354449647009	-0.000933487814483484\\
-0.0013349229548089	-0.000713784583388126\\
-0.00138581433776575	-0.000508913829568423\\
-0.00141775843904925	-0.000319441012835006\\
-0.00143233054581391	-0.000145721067646581\\
-0.00143112213644396	1.20840936994679e-05\\
-0.00141572334664657	0.000153987897973917\\
-0.00138770720236245	0.000280161442841182\\
-0.00134861560048312	0.000390916018793309\\
-0.00129994700278689	0.000486685976962289\\
-0.00124314579483241	0.000568012079544749\\
-0.00117959324972506	0.000635525451073516\\
-0.0011106000266312	0.000689932230938671\\
-0.0010374001255804	0.000731999010507923\\
-0.000961146213378886	0.000762539122015171\\
-0.000882906230263731	0.000782399831151542\\
-0.000803661183157455	0.000792450471062761\\
-0.000724304028930232	0.000793571542272231\\
-0.000645639549836429	0.000786644790938031\\
-0.000568385123153642	0.000772544266827871\\
-0.000493172287907597	0.000752128352460448\\
-0.000420549013307081	0.000726232746005163\\
-0.000350982576033545	0.000695664372735355\\
-0.000284862956727028	0.000661196193065174\\
-0.000222506669783892	0.000623562869431359\\
-0.000164160944837231	0.000583457249466613\\
-0.000110008182936863	0.000541527619003674\\
-6.0170615397164e-05	0.000498375675396993\\
-1.4715098457463e-05	0.00045455516939701\\
2.63420177728426e-05	0.000410571162303056\\
6.30300022023891e-05	0.000366879844295466\\
9.54188881669571e-05	0.00032388885964568\\
0.000123614696653399	0.000281958084864417\\
0.000147754777324662	0.000241400806712635\\
0.000168003302155553	0.000202485248308905\\
0.000184546941481799	0.000165436393262459\\
0.000197590747460602	0.000130438059788034\\
0.000207354265366919	9.763517906317e-05\\
0.000214067888828935	6.71362346201611e-05\\
0.00021796947105646	3.90158222752515e-05\\
0.000219301200350668	1.33172929420803e-05\\
0.000218306744711949	-9.94455638719456e-06\\
0.000215228667189982	-3.078077521967e-05\\
0.000210306110748312	-4.92255644167012e-05\\
0.000203772748843326	-6.53336190498623e-05\\
0.000195854995640405	-7.91775320292086e-05\\
0.000186770467801372	-9.08452783903282e-05\\
0.000176726688068229	-0.000100437797331433\\
0.000165920019427717	-0.000108066686405112\\
0.00015453481745698	-0.000113852019707373\\
0.000142742787508747	-0.000117920299482333\\
0.000130702532680249	-0.000120402548284975\\
0.000118559278007799	-0.000121432546724502\\
0.000106444756022516	-0.000121145219852832\\
9.44772386755359e-05	-0.0001196751734698\\
8.27617006764985e-05	-0.000117155379990374\\
7.13900994705999e-05	-0.000113716012058986\\
6.04417573905851e-05	-0.000109483420800148\\
4.99838319446659e-05	-0.000104579254459191\\
4.00718607238921e-05	-9.91197122077389e-05\\
3.07503680179566e-05	-9.32149270593542e-05\\
2.20535209024352e-05	-8.69684711552145e-05\\
1.40058232894415e-05	-8.04769761299365e-05\\
6.62283720485282e-06	-7.3829860845887e-05\\
-8.80786433255391e-08	-6.71091584817836e-05\\
-6.12702212025281e-06	-6.03894347692727e-05\\
-1.15008010282848e-05	-5.37377890803202e-05\\
-1.62221940352308e-05	-4.72139300694597e-05\\
-2.03092258011299e-05	-4.08703176589906e-05\\
-2.37844621324277e-05	-3.47523633129786e-05\\
-2.66743302092715e-05	-2.88986807684379e-05\\
-2.90084681763382e-05	-2.3341379670667e-05\\
-3.08191076649348e-05	-1.81063948859665e-05\\
-3.21404921280225e-05	-1.32138446308763e-05\\
-3.30083332235211e-05	-8.67841095498645e-06\\
-3.34593068772347e-05	-4.50973653713569e-06\\
-3.35305900968046e-05	-7.12832195698656e-07\\
-3.32594390934494e-05	2.71151003355167e-06\\
-3.26828087994952e-05	5.76630293954144e-06\\
-3.18370134469416e-05	8.45795352553682e-06\\
-3.07574274951738e-05	1.07958595176773e-05\\
-2.94782258636311e-05	1.27920163154269e-05\\
-2.80321621366064e-05	1.44606372702474e-05\\
-2.64503831609181e-05	1.58177897568833e-05\\
-2.47622782511894e-05	1.68810490972867e-05\\
-2.29953610499217e-05	1.7669172012677e-05\\
-2.11751819582815e-05	1.82017909164015e-05\\
-1.93252689562226e-05	1.84991300205895e-05\\
-1.74670945648073e-05	1.85817439141528e-05\\
-1.56200666668855e-05	1.84702789792182e-05\\
-1.3801540892087e-05	1.8185257747985e-05\\
-1.20268522858475e-05	1.77468860623952e-05\\
-1.03093640173734e-05	1.71748826847404e-05\\
-8.66053093557306e-06	1.64883308180037e-05\\
-7.08997585259699e-06	1.57055508297606e-05\\
-5.60557651939257e-06	1.48439933320443e-05\\
-4.21356135431466e-06	1.39201516507791e-05\\
-2.91861209220139e-06	1.29494926211327e-05\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.4	0\\
0.396	-0.04\\
0.38844	-0.0756000000000001\\
0.3777516	-0.106884\\
0.364354524	-0.13397076\\
0.34865361036	-0.1570091364\\
0.3310362519804	-0.176173583796\\
0.311870266918956	-0.19165985061444\\
0.291502177694467	-0.203680892244892\\
0.270255875615482	-0.212463020789849\\
0.248431644988241	-0.218242306272413\\
0.226305520973841	-0.221261240143995\\
0.204128954151143	-0.22176566822698\\
0.182128754469204	-0.220001996819396\\
0.160507287210766	-0.216214672584377\\
0.139442893806064	-0.210643934047016\\
0.119090510803772	-0.203523830022921\\
0.0995824609936717	-0.195080498101006\\
0.0810293915546445	-0.185530694390273\\
0.0635213351439735	-0.17508056410671\\
0.0471288710229299	-0.163924641210436\\
0.0319043646037613	-0.152245064191686\\
0.017883265180472	-0.140210994232893\\
0.00508544304770692	-0.127978221327651\\
-0.00648345130225874	-0.115688943499657\\
-0.0168306217042052	-0.103471704019465\\
-0.025974768848915	-0.091441471447098\\
-0.0339447535906647	-0.0796998474174967\\
-0.0407782923223328	-0.0683353873166806\\
-0.0465206942576107	-0.0574240193527792\\
-0.0512236490567847	-0.0470295479917402\\
-0.0549440718854735	-0.0372042282868877\\
-0.0577430117124387	-0.0279893982696516\\
-0.0596846274395829	-0.0194161572714426\\
-0.0608352353196169	-0.01150607880034\\
-0.0612624300584514	-0.00427194738834434\\
-0.0610342810228178	0.00228149035633523\\
-0.0602186040805195	0.00815676942298349\\
-0.0588823087916458	0.0133629528887371\\
-0.057090819943743	0.017914888479028\\
-0.054907571781193	0.0218324816254995\\
-0.0523935727170861	0.0251399906410688\\
-0.0496070378322191	0.0278653488486706\\
-0.0466030860575165	0.0300395177470254\\
-0.0434334985997091	0.0316958745780745\\
-0.0401465349016853	0.032869636980238\\
-0.036786802224447	0.0335973267723827\\
-0.0333951747926881	0.0339162743175891\\
-0.0300087583561782	0.033864164365099\\
-0.0266608959797575	0.033478623764207\\
-0.0233812108811813	0.032796850985762\\
-0.0201956821836509	0.0318552869753039\\
-0.0171267495340371	0.0306893264961386\\
-0.0141934426540442	0.0293330687999285\\
-0.0114115320355102	0.0278191061853401\\
-0.00879369715847449	0.0261783487703571\\
-0.00634970879755761	0.0244398836091688\\
-0.00408662218475684	0.0226308661280077\\
-0.00200897801138858	0.0207764417336826\\
-0.00011900847524326	0.0188996953614532\\
0.00158315419203996	0.0170216266728322\\
0.00309926905067446	0.015161148586345\\
0.00443277973293876	0.013335106822643\\
0.00558861154964725	0.0115583181670849\\
0.00657297406918842	0.00984362519541165\\
0.00739317059608358	0.00820196526895165\\
0.00805741576432839	0.00664245168244812\\
0.00857466225810544	0.00517246493777047\\
0.00895443747992373	0.00379775221818288\\
0.00920669080476095	0.00252253324837222\\
0.00934165188906684	0.0013496108430589\\
0.00936970034605148	0.000280484569846327\\
0.00930124695387713	-0.000684533921743453\\
0.00914662643138145	-0.00154620522495682\\
0.00891600169682152	-0.00230624734559928\\
0.00861927941874937	-0.00296722278072151\\
0.00826603657429694	-0.00353242844452429\\
0.00786545764854678	-0.00400578925750156\\
0.00742628203888617	-0.00439175609660608\\
0.00695676116980277	-0.00469520869083409\\
0.00646462477592967	-0.00492136393873096\\
0.00595705577368459	-0.00507569002245083\\
0.00544067311392717	-0.00516382659757421\\
0.00492152198900622	-0.0051915112492095\\
0.0044050707566873	-0.00516451232318917\\
0.0038962139400334	-0.00508856816653899\\
0.00339928066564456	-0.00496933274388843\\
0.00291804791203815	-0.00481232753606404\\
0.00245575795467201	-0.00462289957366145\\
0.00201513941349576	-0.00440618541176251\\
0.00159843133230217	-0.00416708081193583\\
0.00120740974590493	-0.00391021586397247\\
0.000843416220688357	-0.00363993525216571\\
0.000507387885786559	-0.00336028334901798\\
0.000199888505517075	-0.00307499380269483\\
-7.88598217806305e-05	-0.00278748327297706\\
-0.00032894471813076	-0.00250084896350129\\
-0.000550731677664568	-0.00221786959533809\\
-0.00074483262446835	-0.00194100946803782\\
-0.00091207515034707	-0.0016724252587872\\
-0.00105347267213445	-0.00141397521787378\\
-0.00117019571502174	-0.00116723042887295\\
-0.00126354449647009	-0.000933487814483484\\
-0.0013349229548089	-0.000713784583388126\\
-0.00138581433776575	-0.000508913829568423\\
-0.00141775843904925	-0.000319441012835006\\
-0.00143233054581391	-0.000145721067646581\\
-0.00143112213644396	1.20840936994679e-05\\
-0.00141572334664657	0.000153987897973917\\
-0.00138770720236245	0.000280161442841182\\
-0.00134861560048312	0.000390916018793309\\
-0.00129994700278689	0.000486685976962289\\
-0.00124314579483241	0.000568012079544749\\
-0.00117959324972506	0.000635525451073516\\
-0.0011106000266312	0.000689932230938671\\
-0.0010374001255804	0.000731999010507923\\
-0.000961146213378886	0.000762539122015171\\
-0.000882906230263731	0.000782399831151542\\
-0.000803661183157455	0.000792450471062761\\
-0.000724304028930232	0.000793571542272231\\
-0.000645639549836429	0.000786644790938031\\
-0.000568385123153642	0.000772544266827871\\
-0.000493172287907597	0.000752128352460448\\
-0.000420549013307081	0.000726232746005163\\
-0.000350982576033545	0.000695664372735355\\
-0.000284862956727028	0.000661196193065174\\
-0.000222506669783892	0.000623562869431359\\
-0.000164160944837231	0.000583457249466613\\
-0.000110008182936863	0.000541527619003674\\
-6.0170615397164e-05	0.000498375675396993\\
-1.4715098457463e-05	0.00045455516939701\\
2.63420177728426e-05	0.000410571162303056\\
6.30300022023891e-05	0.000366879844295466\\
9.54188881669571e-05	0.00032388885964568\\
0.000123614696653399	0.000281958084864417\\
0.000147754777324662	0.000241400806712635\\
0.000168003302155553	0.000202485248308905\\
0.000184546941481799	0.000165436393262459\\
0.000197590747460602	0.000130438059788034\\
0.000207354265366919	9.763517906317e-05\\
0.000214067888828935	6.71362346201611e-05\\
0.00021796947105646	3.90158222752515e-05\\
0.000219301200350668	1.33172929420803e-05\\
0.000218306744711949	-9.94455638719456e-06\\
0.000215228667189982	-3.078077521967e-05\\
0.000210306110748312	-4.92255644167012e-05\\
0.000203772748843326	-6.53336190498623e-05\\
0.000195854995640405	-7.91775320292086e-05\\
0.000186770467801372	-9.08452783903282e-05\\
0.000176726688068229	-0.000100437797331433\\
0.000165920019427717	-0.000108066686405112\\
0.00015453481745698	-0.000113852019707373\\
0.000142742787508747	-0.000117920299482333\\
0.000130702532680249	-0.000120402548284975\\
0.000118559278007799	-0.000121432546724502\\
0.000106444756022516	-0.000121145219852832\\
9.44772386755359e-05	-0.0001196751734698\\
8.27617006764985e-05	-0.000117155379990374\\
7.13900994705999e-05	-0.000113716012058986\\
6.04417573905851e-05	-0.000109483420800148\\
4.99838319446659e-05	-0.000104579254459191\\
4.00718607238921e-05	-9.91197122077389e-05\\
3.07503680179566e-05	-9.32149270593542e-05\\
2.20535209024352e-05	-8.69684711552145e-05\\
1.40058232894415e-05	-8.04769761299365e-05\\
6.62283720485282e-06	-7.3829860845887e-05\\
-8.80786433255391e-08	-6.71091584817836e-05\\
-6.12702212025281e-06	-6.03894347692727e-05\\
-1.15008010282848e-05	-5.37377890803202e-05\\
-1.62221940352308e-05	-4.72139300694597e-05\\
-2.03092258011299e-05	-4.08703176589906e-05\\
-2.37844621324277e-05	-3.47523633129786e-05\\
-2.66743302092715e-05	-2.88986807684379e-05\\
-2.90084681763382e-05	-2.3341379670667e-05\\
-3.08191076649348e-05	-1.81063948859665e-05\\
-3.21404921280225e-05	-1.32138446308763e-05\\
-3.30083332235211e-05	-8.67841095498645e-06\\
-3.34593068772347e-05	-4.50973653713569e-06\\
-3.35305900968046e-05	-7.12832195698656e-07\\
-3.32594390934494e-05	2.71151003355167e-06\\
-3.26828087994952e-05	5.76630293954144e-06\\
-3.18370134469416e-05	8.45795352553682e-06\\
-3.07574274951738e-05	1.07958595176773e-05\\
-2.94782258636311e-05	1.27920163154269e-05\\
-2.80321621366064e-05	1.44606372702474e-05\\
-2.64503831609181e-05	1.58177897568833e-05\\
-2.47622782511894e-05	1.68810490972867e-05\\
-2.29953610499217e-05	1.7669172012677e-05\\
-2.11751819582815e-05	1.82017909164015e-05\\
-1.93252689562226e-05	1.84991300205895e-05\\
-1.74670945648073e-05	1.85817439141528e-05\\
-1.56200666668855e-05	1.84702789792182e-05\\
-1.3801540892087e-05	1.8185257747985e-05\\
-1.20268522858475e-05	1.77468860623952e-05\\
-1.03093640173734e-05	1.71748826847404e-05\\
-8.66053093557306e-06	1.64883308180037e-05\\
-7.08997585259699e-06	1.57055508297606e-05\\
-5.60557651939257e-06	1.48439933320443e-05\\
-4.21356135431466e-06	1.39201516507791e-05\\
-2.91861209220139e-06	1.29494926211327e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.6	0\\
0.594	-0.06\\
0.58266	-0.1134\\
0.5666274	-0.160326\\
0.546531786	-0.20095614\\
0.52298041554	-0.2355137046\\
0.4965543779706	-0.264260375694\\
0.467805400378434	-0.28748977592166\\
0.4372532665417	-0.305521338367337\\
0.405383813423223	-0.318694531184774\\
0.372647467482361	-0.327363459408619\\
0.339458281460762	-0.331891860215993\\
0.306193431226715	-0.33264850234047\\
0.273193131703805	-0.330002995229094\\
0.240760930816149	-0.324322008876565\\
0.209164340709096	-0.315965901070524\\
0.178635766205658	-0.305285745034381\\
0.149373691490507	-0.292620747151509\\
0.121544087331967	-0.278296041585409\\
0.0952820027159602	-0.262620846160064\\
0.0706933065343948	-0.245886961815654\\
0.047856546905642	-0.228367596287528\\
0.026824897770708	-0.210316491349339\\
0.00762816457156037	-0.191967331991476\\
-0.0097251769533881	-0.173533415249485\\
-0.0252459325563078	-0.155207556029197\\
-0.0389621532733725	-0.137162207170647\\
-0.050917130385997	-0.119549771126245\\
-0.0611674384834991	-0.102503080975021\\
-0.069781041386416	-0.0861360290291688\\
-0.076835473585177	-0.0705443219876103\\
-0.0824161078282102	-0.0558063424303316\\
-0.0866145175686579	-0.0419840974044774\\
-0.0895269411593743	-0.0291242359071639\\
-0.0912528529794253	-0.01725911820051\\
-0.0918936450876769	-0.0064079210825165\\
-0.0915514215342267	0.00342223553450285\\
-0.0903279061207791	0.0122351541344752\\
-0.0883234631874686	0.0200444293331056\\
-0.0856362299156144	0.0268723327185419\\
-0.0823613576717895	0.0327487224382492\\
-0.0785903590756291	0.0377099859616032\\
-0.0744105567483286	0.0417980232730058\\
-0.0699046290862747	0.0450592766205381\\
-0.0651502478995636	0.0475438118671117\\
-0.0602198023525279	0.0493044554703569\\
-0.0551802033366705	0.050395990158574\\
-0.0500927621890321	0.0508744114763837\\
-0.0450131375342673	0.0507962465476485\\
-0.0399913439696362	0.0502179356463104\\
-0.0350718163217719	0.049195276478643\\
-0.0302935232754763	0.0477829304629559\\
-0.0256901243010555	0.0460339897442079\\
-0.0212901639810663	0.0439996031998927\\
-0.0171172980532653	0.04172865927801\\
-0.0131905457377117	0.0392675231555355\\
-0.0095245631963364	0.0366598254137532\\
-0.00612993327713525	0.0339462991920115\\
-0.00301346701708287	0.0311646626005239\\
-0.000178512712864891	0.0283495430421798\\
0.00237473128805994	0.0255324400092483\\
0.00464890357601168	0.0227417228795175\\
0.00664916959940814	0.0200026602339645\\
0.00838291732447086	0.0173374772506273\\
0.00985946110378261	0.0147654377931175\\
0.0110897558941254	0.0123029479034275\\
0.0120861236464926	0.00996367752367217\\
0.0128619933871581	0.0077586974066557\\
0.0134316562198856	0.00569662832727431\\
0.0138100362071414	0.00378379987255832\\
0.0140124778336002	0.00202441626458835\\
0.0140545505190772	0.000420726854769492\\
0.0139518704308157	-0.00102680088261518\\
0.0137199396470721	-0.00231930783743523\\
0.0133740025452323	-0.00345937101839892\\
0.012928919128124	-0.00445083417108225\\
0.0123990548614454	-0.00529864266678643\\
0.0117981864728202	-0.00600868388625233\\
0.0111394230583292	-0.00658763414490911\\
0.0104351417547041	-0.00704281303625112\\
0.00969693716389449	-0.00738204590809642\\
0.00893558366052687	-0.00761353503367623\\
0.00816100967089074	-0.0077457398963613\\
0.00738228298350932	-0.00778726687381424\\
0.00660760613503094	-0.00774676848478375\\
0.0058443209100501	-0.00763285224980847\\
0.00509892099846683	-0.00745399911583263\\
0.00437707186805723	-0.00721849130409605\\
0.00368363693200801	-0.00693434936049217\\
0.00302270912024364	-0.00660927811764375\\
0.00239764699845326	-0.00625062121790374\\
0.00181111461885739	-0.00586532379595869\\
0.00126512433103254	-0.00545990287824856\\
0.00076108182867984	-0.00504042502352696\\
0.000299832758275615	-0.00461249070404225\\
-0.000118289732670944	-0.00418122490946559\\
-0.000493417077196137	-0.00375127344525193\\
-0.000826097516496849	-0.00332680439300713\\
-0.00111724893670252	-0.00291151420205673\\
-0.0013681127255206	-0.0025086378881808\\
-0.00158020900820167	-0.00212096282681066\\
-0.00175529357253261	-0.00175084564330943\\
-0.00189531674470513	-0.00140023172172523\\
-0.00200238443221335	-0.00107067687508219\\
-0.00207872150664862	-0.000763370744352635\\
-0.00212663765857387	-0.00047916151925251\\
-0.00214849581872085	-0.000218581601469872\\
-0.00214668320466593	1.81261405492004e-05\\
-0.00212358501996985	0.000230981846960874\\
-0.00208156080354367	0.000420242164261771\\
-0.00202292340072467	0.000586374028189961\\
-0.00194992050418033	0.000730028965443432\\
-0.00186471869224862	0.000852018119317122\\
-0.00176938987458759	0.000953288176610272\\
-0.00166590003994679	0.001034898346408\\
-0.0015561001883706	0.00109799851576188\\
-0.00144171932006833	0.00114380868302275\\
-0.0013243593453956	0.00117359974672731\\
-0.00120549177473618	0.00118867570659414\\
-0.00108645604339535	0.00119035731340834\\
-0.000968459324754643	0.00117996718640704\\
-0.000852577684730462	0.0011588164002418\\
-0.000739758431861395	0.00112819252869067\\
-0.000630823519960621	0.00108934911900774\\
-0.000526473864050318	0.00104349655910303\\
-0.000427294435090542	0.000991794289597759\\
-0.000333760004675838	0.000935344304147037\\
-0.000246241417255846	0.000875185874199917\\
-0.000165012274405295	0.00081229142850551\\
-9.02559230957466e-05	0.000747563513095489\\
-2.20726476861951e-05	0.000681832754095515\\
3.95130266592632e-05	0.000615856743454583\\
9.4545003303583e-05	0.000550319766443198\\
0.000143128332250435	0.00048583328946852\\
0.000185422044980097	0.000422937127296624\\
0.000221632165986993	0.000362101210068952\\
0.000252004953233328	0.000303727872463358\\
0.000276820412222697	0.000248154589893689\\
0.000296386121190902	0.00019565708968205\\
0.000311031398050378	0.000146452768594755\\
0.000321101833243402	0.000100704351930242\\
0.00032695420658469	5.85237334128775e-05\\
0.000328951800526002	1.99759394131207e-05\\
0.000327460117067923	-1.49168345807915e-05\\
0.000322843000784972	-4.61711628295046e-05\\
0.000315459166122467	-7.38383466250514e-05\\
0.000305659123264988	-9.8000428574793e-05\\
0.000293782493460607	-0.000118766298043812\\
0.000280155701702057	-0.000136267917585492\\
0.000265090032102343	-0.000150656695997148\\
0.000248880029141576	-0.000162100029607668\\
0.00023180222618547	-0.000170778029561059\\
0.00021411418126312	-0.0001768804492235\\
0.000196053799020374	-0.000180603822427462\\
0.000177838917011698	-0.000182148820086753\\
0.000159667134033774	-0.000181717829779248\\
0.000141715858013304	-0.0001795127602047\\
0.000124142551014748	-0.000175733069985561\\
0.0001070851492059	-0.000170574018088479\\
9.06626360858776e-05	-0.000164225131200221\\
7.49757479169989e-05	-0.000156868881688787\\
6.01077910858381e-05	-0.000148679568311608\\
4.6125552026935e-05	-0.000139822390589031\\
3.30802813536528e-05	-0.000130452706732822\\
2.10087349341624e-05	-0.000120715464194905\\
9.93425580727931e-06	-0.00011074479126883\\
-1.32117964988223e-07	-0.000100663737722675\\
-9.19053318037912e-06	-9.0584152153909e-05\\
-1.72512015424271e-05	-8.06066836204802e-05\\
-2.43332910528461e-05	-7.08208951041894e-05\\
-3.04638387016947e-05	-6.13054764884859e-05\\
-3.56766931986415e-05	-5.21285449694678e-05\\
-4.00114953139071e-05	-4.33480211526569e-05\\
-4.35127022645072e-05	-3.50120695060005e-05\\
-4.62286614974022e-05	-2.71595923289497e-05\\
-4.82107381920336e-05	-1.98207669463145e-05\\
-4.95124998352816e-05	-1.30176164324797e-05\\
-5.0188960315852e-05	-6.76460480570359e-06\\
-5.02958851452068e-05	-1.06924829354804e-06\\
-4.9889158640174e-05	4.06726505032744e-06\\
-4.90242131992428e-05	8.6494544093121e-06\\
-4.77555201704123e-05	1.26869302883052e-05\\
-4.61361412427607e-05	1.61937892765159e-05\\
-4.42173387954467e-05	1.91880244731404e-05\\
-4.20482432049096e-05	2.1690955905371e-05\\
-3.96755747413771e-05	2.37266846353249e-05\\
-3.71434173767841e-05	2.53215736459301e-05\\
-3.44930415748825e-05	2.65037580190155e-05\\
-3.17627729374223e-05	2.73026863746022e-05\\
-2.89879034343339e-05	2.77486950308842e-05\\
-2.6200641847211e-05	2.78726158712292e-05\\
-2.34301000003282e-05	2.77054184688273e-05\\
-2.07023113381305e-05	2.72778866219774e-05\\
-1.80402784287712e-05	2.66203290935927e-05\\
-1.54640460260602e-05	2.57623240271106e-05\\
-1.29907964033596e-05	2.47324962270055e-05\\
-1.06349637788955e-05	2.35583262446409e-05\\
-8.40836477908887e-06	2.22659899980664e-05\\
-6.320342031472e-06	2.08802274761687e-05\\
-4.3779181383021e-06	1.9424238931699e-05\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.6	0\\
0.594	-0.06\\
0.58266	-0.1134\\
0.5666274	-0.160326\\
0.546531786	-0.20095614\\
0.52298041554	-0.2355137046\\
0.4965543779706	-0.264260375694\\
0.467805400378434	-0.28748977592166\\
0.4372532665417	-0.305521338367337\\
0.405383813423223	-0.318694531184774\\
0.372647467482361	-0.327363459408619\\
0.339458281460762	-0.331891860215993\\
0.306193431226715	-0.33264850234047\\
0.273193131703805	-0.330002995229094\\
0.240760930816149	-0.324322008876565\\
0.209164340709096	-0.315965901070524\\
0.178635766205658	-0.305285745034381\\
0.149373691490507	-0.292620747151509\\
0.121544087331967	-0.278296041585409\\
0.0952820027159602	-0.262620846160064\\
0.0706933065343948	-0.245886961815654\\
0.047856546905642	-0.228367596287528\\
0.026824897770708	-0.210316491349339\\
0.00762816457156037	-0.191967331991476\\
-0.0097251769533881	-0.173533415249485\\
-0.0252459325563078	-0.155207556029197\\
-0.0389621532733725	-0.137162207170647\\
-0.050917130385997	-0.119549771126245\\
-0.0611674384834991	-0.102503080975021\\
-0.069781041386416	-0.0861360290291688\\
-0.076835473585177	-0.0705443219876103\\
-0.0824161078282102	-0.0558063424303316\\
-0.0866145175686579	-0.0419840974044774\\
-0.0895269411593743	-0.0291242359071639\\
-0.0912528529794253	-0.01725911820051\\
-0.0918936450876769	-0.0064079210825165\\
-0.0915514215342267	0.00342223553450285\\
-0.0903279061207791	0.0122351541344752\\
-0.0883234631874686	0.0200444293331056\\
-0.0856362299156144	0.0268723327185419\\
-0.0823613576717895	0.0327487224382492\\
-0.0785903590756291	0.0377099859616032\\
-0.0744105567483286	0.0417980232730058\\
-0.0699046290862747	0.0450592766205381\\
-0.0651502478995636	0.0475438118671117\\
-0.0602198023525279	0.0493044554703569\\
-0.0551802033366705	0.050395990158574\\
-0.0500927621890321	0.0508744114763837\\
-0.0450131375342673	0.0507962465476485\\
-0.0399913439696362	0.0502179356463104\\
-0.0350718163217719	0.049195276478643\\
-0.0302935232754763	0.0477829304629559\\
-0.0256901243010555	0.0460339897442079\\
-0.0212901639810663	0.0439996031998927\\
-0.0171172980532653	0.04172865927801\\
-0.0131905457377117	0.0392675231555355\\
-0.0095245631963364	0.0366598254137532\\
-0.00612993327713525	0.0339462991920115\\
-0.00301346701708287	0.0311646626005239\\
-0.000178512712864891	0.0283495430421798\\
0.00237473128805994	0.0255324400092483\\
0.00464890357601168	0.0227417228795175\\
0.00664916959940814	0.0200026602339645\\
0.00838291732447086	0.0173374772506273\\
0.00985946110378261	0.0147654377931175\\
0.0110897558941254	0.0123029479034275\\
0.0120861236464926	0.00996367752367217\\
0.0128619933871581	0.0077586974066557\\
0.0134316562198856	0.00569662832727431\\
0.0138100362071414	0.00378379987255832\\
0.0140124778336002	0.00202441626458835\\
0.0140545505190772	0.000420726854769492\\
0.0139518704308157	-0.00102680088261518\\
0.0137199396470721	-0.00231930783743523\\
0.0133740025452323	-0.00345937101839892\\
0.012928919128124	-0.00445083417108225\\
0.0123990548614454	-0.00529864266678643\\
0.0117981864728202	-0.00600868388625233\\
0.0111394230583292	-0.00658763414490911\\
0.0104351417547041	-0.00704281303625112\\
0.00969693716389449	-0.00738204590809642\\
0.00893558366052687	-0.00761353503367623\\
0.00816100967089074	-0.0077457398963613\\
0.00738228298350932	-0.00778726687381424\\
0.00660760613503094	-0.00774676848478375\\
0.0058443209100501	-0.00763285224980847\\
0.00509892099846683	-0.00745399911583263\\
0.00437707186805723	-0.00721849130409605\\
0.00368363693200801	-0.00693434936049217\\
0.00302270912024364	-0.00660927811764375\\
0.00239764699845326	-0.00625062121790374\\
0.00181111461885739	-0.00586532379595869\\
0.00126512433103254	-0.00545990287824856\\
0.00076108182867984	-0.00504042502352696\\
0.000299832758275615	-0.00461249070404225\\
-0.000118289732670944	-0.00418122490946559\\
-0.000493417077196137	-0.00375127344525193\\
-0.000826097516496849	-0.00332680439300713\\
-0.00111724893670252	-0.00291151420205673\\
-0.0013681127255206	-0.0025086378881808\\
-0.00158020900820167	-0.00212096282681066\\
-0.00175529357253261	-0.00175084564330943\\
-0.00189531674470513	-0.00140023172172523\\
-0.00200238443221335	-0.00107067687508219\\
-0.00207872150664862	-0.000763370744352635\\
-0.00212663765857387	-0.00047916151925251\\
-0.00214849581872085	-0.000218581601469872\\
-0.00214668320466593	1.81261405492004e-05\\
-0.00212358501996985	0.000230981846960874\\
-0.00208156080354367	0.000420242164261771\\
-0.00202292340072467	0.000586374028189961\\
-0.00194992050418033	0.000730028965443432\\
-0.00186471869224862	0.000852018119317122\\
-0.00176938987458759	0.000953288176610272\\
-0.00166590003994679	0.001034898346408\\
-0.0015561001883706	0.00109799851576188\\
-0.00144171932006833	0.00114380868302275\\
-0.0013243593453956	0.00117359974672731\\
-0.00120549177473618	0.00118867570659414\\
-0.00108645604339535	0.00119035731340834\\
-0.000968459324754643	0.00117996718640704\\
-0.000852577684730462	0.0011588164002418\\
-0.000739758431861395	0.00112819252869067\\
-0.000630823519960621	0.00108934911900774\\
-0.000526473864050318	0.00104349655910303\\
-0.000427294435090542	0.000991794289597759\\
-0.000333760004675838	0.000935344304147037\\
-0.000246241417255846	0.000875185874199917\\
-0.000165012274405295	0.00081229142850551\\
-9.02559230957466e-05	0.000747563513095489\\
-2.20726476861951e-05	0.000681832754095515\\
3.95130266592632e-05	0.000615856743454583\\
9.4545003303583e-05	0.000550319766443198\\
0.000143128332250435	0.00048583328946852\\
0.000185422044980097	0.000422937127296624\\
0.000221632165986993	0.000362101210068952\\
0.000252004953233328	0.000303727872463358\\
0.000276820412222697	0.000248154589893689\\
0.000296386121190902	0.00019565708968205\\
0.000311031398050378	0.000146452768594755\\
0.000321101833243402	0.000100704351930242\\
0.00032695420658469	5.85237334128775e-05\\
0.000328951800526002	1.99759394131207e-05\\
0.000327460117067923	-1.49168345807915e-05\\
0.000322843000784972	-4.61711628295046e-05\\
0.000315459166122467	-7.38383466250514e-05\\
0.000305659123264988	-9.8000428574793e-05\\
0.000293782493460607	-0.000118766298043812\\
0.000280155701702057	-0.000136267917585492\\
0.000265090032102343	-0.000150656695997148\\
0.000248880029141576	-0.000162100029607668\\
0.00023180222618547	-0.000170778029561059\\
0.00021411418126312	-0.0001768804492235\\
0.000196053799020374	-0.000180603822427462\\
0.000177838917011698	-0.000182148820086753\\
0.000159667134033774	-0.000181717829779248\\
0.000141715858013304	-0.0001795127602047\\
0.000124142551014748	-0.000175733069985561\\
0.0001070851492059	-0.000170574018088479\\
9.06626360858776e-05	-0.000164225131200221\\
7.49757479169989e-05	-0.000156868881688787\\
6.01077910858381e-05	-0.000148679568311608\\
4.6125552026935e-05	-0.000139822390589031\\
3.30802813536528e-05	-0.000130452706732822\\
2.10087349341624e-05	-0.000120715464194905\\
9.93425580727931e-06	-0.00011074479126883\\
-1.32117964988223e-07	-0.000100663737722675\\
-9.19053318037912e-06	-9.0584152153909e-05\\
-1.72512015424271e-05	-8.06066836204802e-05\\
-2.43332910528461e-05	-7.08208951041894e-05\\
-3.04638387016947e-05	-6.13054764884859e-05\\
-3.56766931986415e-05	-5.21285449694678e-05\\
-4.00114953139071e-05	-4.33480211526569e-05\\
-4.35127022645072e-05	-3.50120695060005e-05\\
-4.62286614974022e-05	-2.71595923289497e-05\\
-4.82107381920336e-05	-1.98207669463145e-05\\
-4.95124998352816e-05	-1.30176164324797e-05\\
-5.0188960315852e-05	-6.76460480570359e-06\\
-5.02958851452068e-05	-1.06924829354804e-06\\
-4.9889158640174e-05	4.06726505032744e-06\\
-4.90242131992428e-05	8.6494544093121e-06\\
-4.77555201704123e-05	1.26869302883052e-05\\
-4.61361412427607e-05	1.61937892765159e-05\\
-4.42173387954467e-05	1.91880244731404e-05\\
-4.20482432049096e-05	2.1690955905371e-05\\
-3.96755747413771e-05	2.37266846353249e-05\\
-3.71434173767841e-05	2.53215736459301e-05\\
-3.44930415748825e-05	2.65037580190155e-05\\
-3.17627729374223e-05	2.73026863746022e-05\\
-2.89879034343339e-05	2.77486950308842e-05\\
-2.6200641847211e-05	2.78726158712292e-05\\
-2.34301000003282e-05	2.77054184688273e-05\\
-2.07023113381305e-05	2.72778866219774e-05\\
-1.80402784287712e-05	2.66203290935927e-05\\
-1.54640460260602e-05	2.57623240271106e-05\\
-1.29907964033596e-05	2.47324962270055e-05\\
-1.06349637788955e-05	2.35583262446409e-05\\
-8.40836477908887e-06	2.22659899980664e-05\\
-6.320342031472e-06	2.08802274761687e-05\\
-4.3779181383021e-06	1.9424238931699e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.8	0\\
0.792	-0.08\\
0.77688	-0.1512\\
0.7555032	-0.213768\\
0.728709048	-0.26794152\\
0.69730722072	-0.3140182728\\
0.6620725039608	-0.352347167592\\
0.623740533837912	-0.38331970122888\\
0.583004355388934	-0.407361784489783\\
0.540511751230964	-0.424926041579698\\
0.496863289976482	-0.436484612544825\\
0.452611041947682	-0.442522480287991\\
0.408257908302286	-0.44353133645396\\
0.364257508938407	-0.440003993638793\\
0.321014574421532	-0.432429345168754\\
0.278885787612129	-0.421287868094032\\
0.238181021607545	-0.407047660045841\\
0.199164921987343	-0.390160996202012\\
0.162058783109289	-0.371061388780545\\
0.127042670287947	-0.350161128213419\\
0.0942577420458597	-0.327849282420872\\
0.0638087292075226	-0.304490128383371\\
0.035766530360944	-0.280421988465786\\
0.0101708860954139	-0.255956442655302\\
-0.0129669026045174	-0.231377886999313\\
-0.0336612434084104	-0.20694340803893\\
-0.05194953769783	-0.182882942894196\\
-0.0678895071813294	-0.159399694834993\\
-0.0815565846446655	-0.136670774633361\\
-0.0930413885152213	-0.114848038705558\\
-0.102447298113569	-0.0940590959834804\\
-0.109888143770947	-0.0744084565737755\\
-0.115486023424877	-0.0559787965393032\\
-0.119369254879166	-0.0388323145428852\\
-0.121670470639234	-0.0230121576006801\\
-0.122524860116903	-0.0085438947766887\\
-0.122068562045636	0.00456298071267044\\
-0.120437208161039	0.016313538845967\\
-0.117764617583291	0.0267259057774741\\
-0.114181639887486	0.0358297769580559\\
-0.109815143562386	0.0436649632509989\\
-0.104787145434172	0.0502799812821376\\
-0.0992140756644381	0.0557306976973411\\
-0.0932061721150331	0.0600790354940508\\
-0.0868669971994182	0.063391749156149\\
-0.0802930698033706	0.0657392739604759\\
-0.073573604448894	0.0671946535447654\\
-0.0667903495853762	0.0678325486351782\\
-0.0600175167123564	0.067728328730198\\
-0.053321791959515	0.0669572475284139\\
-0.0467624217623626	0.065593701971524\\
-0.0403913643673018	0.0637105739506078\\
-0.0342534990680741	0.0613786529922772\\
-0.0283868853080884	0.0586661375998569\\
-0.0228230640710204	0.0556382123706801\\
-0.017587394316949	0.0523566975407141\\
-0.0126994175951152	0.0488797672183376\\
-0.00817324436951368	0.0452617322560154\\
-0.00401795602277716	0.0415528834673652\\
-0.000238016950486521	0.0377993907229064\\
0.00316630838407992	0.0340432533456644\\
0.00619853810134892	0.03032229717269\\
0.00886555946587753	0.0266702136452861\\
0.0111772230992945	0.0231166363341697\\
0.0131459481383768	0.0196872503908233\\
0.0147863411921672	0.0164039305379033\\
0.0161148315286568	0.0132849033648962\\
0.0171493245162109	0.0103449298755409\\
0.0179088749598475	0.00759550443636576\\
0.0184133816095219	0.00504506649674444\\
0.0186833037781337	0.0026992216861178\\
0.0187394006921029	0.000560969139692656\\
0.0186024939077543	-0.0013690678434869\\
0.0182932528627629	-0.00309241044991364\\
0.017832003393643	-0.00461249469119856\\
0.0172385588374987	-0.00593444556144301\\
0.0165320731485939	-0.00706485688904858\\
0.0157309152970936	-0.00801157851500311\\
0.0148525640777723	-0.00878351219321216\\
0.0139135223396055	-0.00939041738166818\\
0.0129292495518593	-0.00984272787746191\\
0.0119141115473692	-0.0101513800449017\\
0.0108813462278543	-0.0103276531951484\\
0.00984304397801243	-0.010383022498419\\
0.0088101415133746	-0.0103290246463783\\
0.0077924278800668	-0.010177136333078\\
0.00679856133128911	-0.00993866548777685\\
0.0058360958240763	-0.00962465507212808\\
0.00491151590934401	-0.0092457991473229\\
0.00403027882699151	-0.00881237082352501\\
0.00319686266460435	-0.00833416162387166\\
0.00241481949180985	-0.00782043172794493\\
0.00168683244137671	-0.00727987050433142\\
0.00101477577157312	-0.00672056669803595\\
0.00039977701103415	-0.00614998760538967\\
-0.000157719643561261	-0.00557496654595412\\
-0.000657889436261519	-0.00500169792700258\\
-0.00110146335532914	-0.00443573919067617\\
-0.0014896652489367	-0.00388201893607564\\
-0.00182415030069414	-0.0033448505175744\\
-0.0021069453442689	-0.00282795043574755\\
-0.00234039143004349	-0.00233446085774591\\
-0.00252708899294018	-0.00186697562896697\\
-0.00266984590961781	-0.00142756916677625\\
-0.00277162867553149	-0.00101782765913685\\
-0.00283551687809849	-0.000638882025670012\\
-0.00286466109162781	-0.000291442135293161\\
-0.00286224427288792	2.4168187398936e-05\\
-0.00283144669329313	0.000307975795947834\\
-0.0027754144047249	0.000560322885682364\\
-0.00269723120096623	0.000781832037586617\\
-0.00259989400557378	0.000973371953924579\\
-0.00248629158966483	0.0011360241590895\\
-0.00235918649945012	0.00127105090214703\\
-0.00222120005326239	0.00137986446187734\\
-0.00207480025116081	0.00146399802101585\\
-0.00192229242675777	0.00152507824403034\\
-0.00176581246052746	0.00156479966230308\\
-0.00160732236631491	0.00158490094212552\\
-0.00144860805786046	0.00158714308454446\\
-0.00129127909967286	0.00157328958187606\\
-0.00113677024630728	0.00154508853365574\\
-0.000986344575815194	0.0015042567049209\\
-0.000841098026614161	0.00145246549201033\\
-0.000701965152067091	0.00139132874547071\\
-0.000569725913454056	0.00132239238613035\\
-0.000445013339567784	0.00124712573886272\\
-0.000328321889674462	0.00116691449893322\\
-0.000220016365873727	0.00108305523800735\\
-0.000120341230794328	0.000996751350793986\\
-2.94301969149261e-05	0.00090911033879402\\
5.2684035545685e-05	0.000821142324606111\\
0.000126060004404778	0.000733759688590931\\
0.000190837776333914	0.00064777771929136\\
0.000247229393306797	0.000563916169728833\\
0.000295509554649324	0.00048280161342527\\
0.000336006604311106	0.00040497049661781\\
0.000369093882963597	0.000330872786524919\\
0.000395181494921204	0.000260876119576067\\
0.000414708530733838	0.00019527035812634\\
0.00042813577765787	0.000134272469240322\\
0.000435938942112921	7.8031644550503e-05\\
0.000438602400701337	2.66345858841606e-05\\
0.000436613489423898	-1.98891127743891e-05\\
0.000430457334379964	-6.156155043934e-05\\
0.000420612221496624	-9.84511288334024e-05\\
0.000407545497686651	-0.000130667238099725\\
0.000391709991280809	-0.000158355064058417\\
0.000373540935602744	-0.000181690556780656\\
0.000353453376136457	-0.000200875594662865\\
0.000331840038855435	-0.000216133372810224\\
0.00030906963491396	-0.000227704039414745\\
0.000285485575017494	-0.000235840598964667\\
0.000261405065360499	-0.00024080509656995\\
0.000237118556015598	-0.000242865093449004\\
0.000212889512045032	-0.000242290439705664\\
0.000188954477351072	-0.000239350346939601\\
0.000165523401352997	-0.000234310759980748\\
0.0001427801989412	-0.000227432024117973\\
0.00012088351478117	-0.000218966841600295\\
9.99676638893319e-05	-0.000209158508918383\\
8.01437214477841e-05	-0.000198239424415478\\
6.15007360359133e-05	-0.000186429854118708\\
4.41070418048704e-05	-0.000173936942310429\\
2.80116465788831e-05	-0.000160953952259873\\
1.32456744097057e-05	-0.000147659721691774\\
-1.76157286651065e-07	-0.000134218316963567\\
-1.22540442405056e-05	-0.000120778869538545\\
-2.30016020565696e-05	-0.00010747557816064\\
-3.24443880704616e-05	-9.44278601389193e-05\\
-4.06184516022597e-05	-8.17406353179812e-05\\
-4.75689242648554e-05	-6.95047266259571e-05\\
-5.3348660418543e-05	-5.77973615368759e-05\\
-5.80169363526764e-05	-4.6682759341334e-05\\
-6.16382153298697e-05	-3.62127897719329e-05\\
-6.4280984256045e-05	-2.64276892617527e-05\\
-6.60166664470423e-05	-1.73568219099729e-05\\
-6.69186137544694e-05	-9.0194730742714e-06\\
-6.70611801936091e-05	-1.42566439139732e-06\\
-6.65188781868988e-05	5.42302006710333e-06\\
-6.53656175989905e-05	1.15326058790829e-05\\
-6.36740268938831e-05	1.69159070510736e-05\\
-6.15148549903477e-05	2.15917190353546e-05\\
-5.89564517272623e-05	2.55840326308539e-05\\
-5.60643242732128e-05	2.89212745404947e-05\\
-5.29007663218362e-05	3.16355795137665e-05\\
-4.95245565023788e-05	3.37620981945735e-05\\
-4.59907220998434e-05	3.5338344025354e-05\\
-4.23503639165631e-05	3.6403581832803e-05\\
-3.86505379124452e-05	3.6998260041179e-05\\
-3.49341891296146e-05	3.71634878283056e-05\\
-3.1240133333771e-05	3.69405579584365e-05\\
-2.7603081784174e-05	3.637051549597e-05\\
-2.4053704571695e-05	3.54937721247904e-05\\
-2.06187280347469e-05	3.43497653694808e-05\\
-1.73210618711461e-05	3.29766616360074e-05\\
-1.4179951705194e-05	3.14111016595213e-05\\
-1.12111530387852e-05	2.96879866640886e-05\\
-8.42712270862933e-06	2.78403033015582e-05\\
-5.83722418440279e-06	2.58989852422653e-05\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.8	0\\
0.792	-0.08\\
0.77688	-0.1512\\
0.7555032	-0.213768\\
0.728709048	-0.26794152\\
0.69730722072	-0.3140182728\\
0.6620725039608	-0.352347167592\\
0.623740533837912	-0.38331970122888\\
0.583004355388934	-0.407361784489783\\
0.540511751230964	-0.424926041579698\\
0.496863289976482	-0.436484612544825\\
0.452611041947682	-0.442522480287991\\
0.408257908302286	-0.44353133645396\\
0.364257508938407	-0.440003993638793\\
0.321014574421532	-0.432429345168754\\
0.278885787612129	-0.421287868094032\\
0.238181021607545	-0.407047660045841\\
0.199164921987343	-0.390160996202012\\
0.162058783109289	-0.371061388780545\\
0.127042670287947	-0.350161128213419\\
0.0942577420458597	-0.327849282420872\\
0.0638087292075226	-0.304490128383371\\
0.035766530360944	-0.280421988465786\\
0.0101708860954139	-0.255956442655302\\
-0.0129669026045174	-0.231377886999313\\
-0.0336612434084104	-0.20694340803893\\
-0.05194953769783	-0.182882942894196\\
-0.0678895071813294	-0.159399694834993\\
-0.0815565846446655	-0.136670774633361\\
-0.0930413885152213	-0.114848038705558\\
-0.102447298113569	-0.0940590959834804\\
-0.109888143770947	-0.0744084565737755\\
-0.115486023424877	-0.0559787965393032\\
-0.119369254879166	-0.0388323145428852\\
-0.121670470639234	-0.0230121576006801\\
-0.122524860116903	-0.0085438947766887\\
-0.122068562045636	0.00456298071267044\\
-0.120437208161039	0.016313538845967\\
-0.117764617583291	0.0267259057774741\\
-0.114181639887486	0.0358297769580559\\
-0.109815143562386	0.0436649632509989\\
-0.104787145434172	0.0502799812821376\\
-0.0992140756644381	0.0557306976973411\\
-0.0932061721150331	0.0600790354940508\\
-0.0868669971994182	0.063391749156149\\
-0.0802930698033706	0.0657392739604759\\
-0.073573604448894	0.0671946535447654\\
-0.0667903495853762	0.0678325486351782\\
-0.0600175167123564	0.067728328730198\\
-0.053321791959515	0.0669572475284139\\
-0.0467624217623626	0.065593701971524\\
-0.0403913643673018	0.0637105739506078\\
-0.0342534990680741	0.0613786529922772\\
-0.0283868853080884	0.0586661375998569\\
-0.0228230640710204	0.0556382123706801\\
-0.017587394316949	0.0523566975407141\\
-0.0126994175951152	0.0488797672183376\\
-0.00817324436951368	0.0452617322560154\\
-0.00401795602277716	0.0415528834673652\\
-0.000238016950486521	0.0377993907229064\\
0.00316630838407992	0.0340432533456644\\
0.00619853810134892	0.03032229717269\\
0.00886555946587753	0.0266702136452861\\
0.0111772230992945	0.0231166363341697\\
0.0131459481383768	0.0196872503908233\\
0.0147863411921672	0.0164039305379033\\
0.0161148315286568	0.0132849033648962\\
0.0171493245162109	0.0103449298755409\\
0.0179088749598475	0.00759550443636576\\
0.0184133816095219	0.00504506649674444\\
0.0186833037781337	0.0026992216861178\\
0.0187394006921029	0.000560969139692656\\
0.0186024939077543	-0.0013690678434869\\
0.0182932528627629	-0.00309241044991364\\
0.017832003393643	-0.00461249469119856\\
0.0172385588374987	-0.00593444556144301\\
0.0165320731485939	-0.00706485688904858\\
0.0157309152970936	-0.00801157851500311\\
0.0148525640777723	-0.00878351219321216\\
0.0139135223396055	-0.00939041738166818\\
0.0129292495518593	-0.00984272787746191\\
0.0119141115473692	-0.0101513800449017\\
0.0108813462278543	-0.0103276531951484\\
0.00984304397801243	-0.010383022498419\\
0.0088101415133746	-0.0103290246463783\\
0.0077924278800668	-0.010177136333078\\
0.00679856133128911	-0.00993866548777685\\
0.0058360958240763	-0.00962465507212808\\
0.00491151590934401	-0.0092457991473229\\
0.00403027882699151	-0.00881237082352501\\
0.00319686266460435	-0.00833416162387166\\
0.00241481949180985	-0.00782043172794493\\
0.00168683244137671	-0.00727987050433142\\
0.00101477577157312	-0.00672056669803595\\
0.00039977701103415	-0.00614998760538967\\
-0.000157719643561261	-0.00557496654595412\\
-0.000657889436261519	-0.00500169792700258\\
-0.00110146335532914	-0.00443573919067617\\
-0.0014896652489367	-0.00388201893607564\\
-0.00182415030069414	-0.0033448505175744\\
-0.0021069453442689	-0.00282795043574755\\
-0.00234039143004349	-0.00233446085774591\\
-0.00252708899294018	-0.00186697562896697\\
-0.00266984590961781	-0.00142756916677625\\
-0.00277162867553149	-0.00101782765913685\\
-0.00283551687809849	-0.000638882025670012\\
-0.00286466109162781	-0.000291442135293161\\
-0.00286224427288792	2.4168187398936e-05\\
-0.00283144669329313	0.000307975795947834\\
-0.0027754144047249	0.000560322885682364\\
-0.00269723120096623	0.000781832037586617\\
-0.00259989400557378	0.000973371953924579\\
-0.00248629158966483	0.0011360241590895\\
-0.00235918649945012	0.00127105090214703\\
-0.00222120005326239	0.00137986446187734\\
-0.00207480025116081	0.00146399802101585\\
-0.00192229242675777	0.00152507824403034\\
-0.00176581246052746	0.00156479966230308\\
-0.00160732236631491	0.00158490094212552\\
-0.00144860805786046	0.00158714308454446\\
-0.00129127909967286	0.00157328958187606\\
-0.00113677024630728	0.00154508853365574\\
-0.000986344575815194	0.0015042567049209\\
-0.000841098026614161	0.00145246549201033\\
-0.000701965152067091	0.00139132874547071\\
-0.000569725913454056	0.00132239238613035\\
-0.000445013339567784	0.00124712573886272\\
-0.000328321889674462	0.00116691449893322\\
-0.000220016365873727	0.00108305523800735\\
-0.000120341230794328	0.000996751350793986\\
-2.94301969149261e-05	0.00090911033879402\\
5.2684035545685e-05	0.000821142324606111\\
0.000126060004404778	0.000733759688590931\\
0.000190837776333914	0.00064777771929136\\
0.000247229393306797	0.000563916169728833\\
0.000295509554649324	0.00048280161342527\\
0.000336006604311106	0.00040497049661781\\
0.000369093882963597	0.000330872786524919\\
0.000395181494921204	0.000260876119576067\\
0.000414708530733838	0.00019527035812634\\
0.00042813577765787	0.000134272469240322\\
0.000435938942112921	7.8031644550503e-05\\
0.000438602400701337	2.66345858841606e-05\\
0.000436613489423898	-1.98891127743891e-05\\
0.000430457334379964	-6.156155043934e-05\\
0.000420612221496624	-9.84511288334024e-05\\
0.000407545497686651	-0.000130667238099725\\
0.000391709991280809	-0.000158355064058417\\
0.000373540935602744	-0.000181690556780656\\
0.000353453376136457	-0.000200875594662865\\
0.000331840038855435	-0.000216133372810224\\
0.00030906963491396	-0.000227704039414745\\
0.000285485575017494	-0.000235840598964667\\
0.000261405065360499	-0.00024080509656995\\
0.000237118556015598	-0.000242865093449004\\
0.000212889512045032	-0.000242290439705664\\
0.000188954477351072	-0.000239350346939601\\
0.000165523401352997	-0.000234310759980748\\
0.0001427801989412	-0.000227432024117973\\
0.00012088351478117	-0.000218966841600295\\
9.99676638893319e-05	-0.000209158508918383\\
8.01437214477841e-05	-0.000198239424415478\\
6.15007360359133e-05	-0.000186429854118708\\
4.41070418048704e-05	-0.000173936942310429\\
2.80116465788831e-05	-0.000160953952259873\\
1.32456744097057e-05	-0.000147659721691774\\
-1.76157286651065e-07	-0.000134218316963567\\
-1.22540442405056e-05	-0.000120778869538545\\
-2.30016020565696e-05	-0.00010747557816064\\
-3.24443880704616e-05	-9.44278601389193e-05\\
-4.06184516022597e-05	-8.17406353179812e-05\\
-4.75689242648554e-05	-6.95047266259571e-05\\
-5.3348660418543e-05	-5.77973615368759e-05\\
-5.80169363526764e-05	-4.6682759341334e-05\\
-6.16382153298697e-05	-3.62127897719329e-05\\
-6.4280984256045e-05	-2.64276892617527e-05\\
-6.60166664470423e-05	-1.73568219099729e-05\\
-6.69186137544694e-05	-9.0194730742714e-06\\
-6.70611801936091e-05	-1.42566439139732e-06\\
-6.65188781868988e-05	5.42302006710333e-06\\
-6.53656175989905e-05	1.15326058790829e-05\\
-6.36740268938831e-05	1.69159070510736e-05\\
-6.15148549903477e-05	2.15917190353546e-05\\
-5.89564517272623e-05	2.55840326308539e-05\\
-5.60643242732128e-05	2.89212745404947e-05\\
-5.29007663218362e-05	3.16355795137665e-05\\
-4.95245565023788e-05	3.37620981945735e-05\\
-4.59907220998434e-05	3.5338344025354e-05\\
-4.23503639165631e-05	3.6403581832803e-05\\
-3.86505379124452e-05	3.6998260041179e-05\\
-3.49341891296146e-05	3.71634878283056e-05\\
-3.1240133333771e-05	3.69405579584365e-05\\
-2.7603081784174e-05	3.637051549597e-05\\
-2.4053704571695e-05	3.54937721247904e-05\\
-2.06187280347469e-05	3.43497653694808e-05\\
-1.73210618711461e-05	3.29766616360074e-05\\
-1.4179951705194e-05	3.14111016595213e-05\\
-1.12111530387852e-05	2.96879866640886e-05\\
-8.42712270862933e-06	2.78403033015582e-05\\
-5.83722418440279e-06	2.58989852422653e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
0.99	-0.1\\
0.9711	-0.189\\
0.944379	-0.26721\\
0.91088631	-0.3349269\\
0.8716340259	-0.392522841\\
0.827590629951	-0.44043395949\\
0.77967566729739	-0.4791496265361\\
0.728755444236167	-0.509202230612229\\
0.675639689038705	-0.531157551974623\\
0.621079112470602	-0.545605765681031\\
0.565763802434603	-0.553153100359988\\
0.510322385377858	-0.55441417056745\\
0.455321886173009	-0.55000499204849\\
0.401268218026915	-0.540536681460942\\
0.348607234515161	-0.526609835117539\\
0.29772627700943	-0.508809575057302\\
0.248956152484179	-0.487701245252515\\
0.202573478886611	-0.463826735975681\\
0.158803337859934	-0.437701410266774\\
0.117822177557325	-0.40981160302609\\
0.0797609115094032	-0.380612660479213\\
0.0447081629511799	-0.350527485582232\\
0.0127136076192672	-0.319945553319127\\
-0.0162086282556469	-0.289222358749141\\
-0.0420765542605131	-0.258679260048662\\
-0.0649369221222876	-0.228603678617745\\
-0.0848618839766618	-0.199249618543742\\
-0.101945730805832	-0.170838468291701\\
-0.116301735644027	-0.143560048381948\\
-0.128059122641962	-0.11757386997935\\
-0.137360179713684	-0.0930105707172192\\
-0.144357529281097	-0.0699734956741289\\
-0.149211568598957	-0.0485403931786064\\
-0.152088088299042	-0.02876519700085\\
-0.153156075146128	-0.0106798684708608\\
-0.152585702557044	0.0057037258908381\\
-0.150546510201299	0.0203919235574587\\
-0.147205771979114	0.0334073822218427\\
-0.142727049859357	0.0447872211975699\\
-0.137268929452982	0.0545812040637486\\
-0.130983931792715	0.062849976602672\\
-0.124017594580548	0.0696633721216764\\
-0.116507715143791	0.0750987943675635\\
-0.108583746499273	0.0792396864451863\\
-0.100366337254213	0.0821740924505949\\
-0.0919670055611175	0.0839933169309567\\
-0.0834879369817202	0.0847906857939728\\
-0.0750218958904455	0.0846604109127475\\
-0.0666522399493937	0.0836965594105173\\
-0.0584530272029532	0.081992127464405\\
-0.0504892054591272	0.0796382174382598\\
-0.0428168738350926	0.0767233162403466\\
-0.0354836066351105	0.0733326719998212\\
-0.0285288300887755	0.0695477654633501\\
-0.0219842428961862	0.0654458719258926\\
-0.015874271993894	0.061099709022922\\
-0.0102165554618921	0.0565771653200192\\
-0.00502244502847143	0.0519411043342065\\
-0.000297521188108133	0.047249238403633\\
0.00395788548009992	0.0425540666820805\\
0.00774817262668616	0.0379028714658625\\
0.0110819493323469	0.0333377670566076\\
0.0139715288741181	0.0288957954177121\\
0.016432435172971	0.0246090629885291\\
0.018482926490209	0.0205049131723791\\
0.020143539410821	0.0166061292061203\\
0.0214366556452636	0.0129311623444262\\
0.0223860936998093	0.00949438054545718\\
0.0230167270119024	0.00630633312093053\\
0.0233541297226671	0.00337402710764724\\
0.0234242508651287	0.000701211424615808\\
0.0232531173846928	-0.00171133480435864\\
0.0228665660784536	-0.00386551306239206\\
0.0222900042420538	-0.00576561836399821\\
0.0215481985468734	-0.00741805695180377\\
0.0206650914357423	-0.00883107111131073\\
0.0196636441213669	-0.0100144731437539\\
0.0185657050972154	-0.0109793902415152\\
0.0173919029245069	-0.0117380217270852\\
0.0161615619398242	-0.0123034098468274\\
0.0148926394342115	-0.0126892250561271\\
0.0136016827848179	-0.0129095664939355\\
0.0123038049725155	-0.0129787781230237\\
0.0110126768917182	-0.0129112808079729\\
0.00974053485008349	-0.0127214204163475\\
0.00849820166411139	-0.0124233318597211\\
0.00729511978009538	-0.0120308188401601\\
0.00613939488668001	-0.0115572489341536\\
0.00503784853373939	-0.0110154635294063\\
0.00399607833075543	-0.0104177020298396\\
0.00301852436476231	-0.00977553965993116\\
0.00210854055172089	-0.00909983813041428\\
0.00126846971446639	-0.00840070837254494\\
0.000499721263792684	-0.00768748450673708\\
-0.00019714955445158	-0.00696870818244264\\
-0.000822361795326902	-0.00625212240875322\\
-0.00137682919416142	-0.00554467398834521\\
-0.00186208156117088	-0.00485252367009455\\
-0.00228018787586768	-0.004181063146968\\
-0.00263368168033612	-0.00353493804468443\\
-0.00292548928755436	-0.00291807607218238\\
-0.00315886124117523	-0.00233371953620871\\
-0.00333730738702226	-0.00178446145847031\\
-0.00346453584441437	-0.00127228457392105\\
-0.00354439609762312	-0.000798602532087513\\
-0.00358082636453476	-0.000364302669116449\\
-0.00357780534110989	3.02102342486717e-05\\
-0.00353930836661642	0.000384969744934794\\
-0.00346926800590612	0.000700403607102956\\
-0.00337153900120779	0.000977290046983273\\
-0.00324986750696722	0.00121671494240572\\
-0.00310786448708103	0.00142003019886187\\
-0.00294898312431265	0.00158881362768379\\
-0.00277650006657799	0.00172483057734668\\
-0.002593500313951	0.00182999752626981\\
-0.00240286553344721	0.00190634780503793\\
-0.00220726557565933	0.00195599957787886\\
-0.00200915295789364	0.0019811261776569\\
-0.00181076007232558	0.00198392885568058\\
-0.00161409887459107	0.00196661197734508\\
-0.0014209628078841	0.00193136066706968\\
-0.00123293071976899	0.00188032088115112\\
-0.0010513725332677	0.00181558186501291\\
-0.000877456440083862	0.00173916093183839\\
-0.000712157391817569	0.00165299048266293\\
-0.000556266674459729	0.0015589071735784\\
-0.000410402362093076	0.00145864312366653\\
-0.000275020457342158	0.00135381904750918\\
-0.000150426538492909	0.00124593918849248\\
-3.6787746143657e-05	0.00113638792349252\\
6.58550444321068e-05	0.00102642790575764\\
0.000157575005505973	0.000917199610738663\\
0.000238547220417393	0.0008097221491142\\
0.000309036741633497	0.00070489521216104\\
0.000369386943311656	0.000603502016781587\\
0.000420008255388882	0.000506213120772262\\
0.000461367353704497	0.000413590983156148\\
0.000493976868651505	0.000326095149470083\\
0.000518385663417298	0.000244087947657925\\
0.000535169722072338	0.000167840586550402\\
0.000544923677641151	9.75395556881283e-05\\
0.000548253000876671	3.32932323552004e-05\\
0.000545766861779872	-2.48613909679867e-05\\
0.000538071667974954	-7.69519380491752e-05\\
0.000525765276870779	-0.000123063911041753\\
0.000509431872108313	-0.000163334047624656\\
0.000489637489101011	-0.000197943830073022\\
0.000466926169503429	-0.000227113195975821\\
0.000441816720170571	-0.000251094493328581\\
0.000414800048569293	-0.00027016671601278\\
0.00038633704364245	-0.000284630049268432\\
0.000356856968771867	-0.000294800748705834\\
0.000326756331700623	-0.000301006370712437\\
0.000296398195019497	-0.000303581366811255\\
0.000266111890056289	-0.00030286304963208\\
0.000236193096688839	-0.000299187933674501\\
0.000206904251691246	-0.000292888449975934\\
0.000178475248676499	-0.000284290030147466\\
0.000151104393476462	-0.000273708552000369\\
0.000124959579861665	-0.000261448136147978\\
0.00010017965180973	-0.000247799280519347\\
7.68759200448914e-05	-0.000233037317648385\\
5.51338022560879e-05	-0.000217421177888036\\
3.50145582236037e-05	-0.000201192440324841\\
1.6557093012132e-05	-0.000184574652114717\\
-2.20196608313879e-07	-0.000167772896204459\\
-1.5317555300632e-05	-0.000150973586923182\\
-2.87520025707121e-05	-0.0001343444727008\\
-4.0555485088077e-05	-0.000118034825173649\\
-5.07730645028246e-05	-0.000102175794147476\\
-5.94611553310692e-05	-8.68809082824463e-05\\
-6.66858255231787e-05	-7.22467019210947e-05\\
-7.25211704408454e-05	-5.83534491766674e-05\\
-7.7047769162337e-05	-4.52659872149161e-05\\
-8.03512303200561e-05	-3.30346115771908e-05\\
-8.25208330588027e-05	-2.16960273874661e-05\\
-8.36482671930866e-05	-1.12743413428392e-05\\
-8.38264752420113e-05	-1.78208048924663e-06\\
-8.31485977336234e-05	6.77877508387917e-06\\
-8.1707021998738e-05	1.44157573488536e-05\\
-7.95925336173538e-05	2.1144883813842e-05\\
-7.68935687379345e-05	2.69896487941932e-05\\
-7.36955646590777e-05	3.19800407885673e-05\\
-7.00804053415159e-05	3.61515931756184e-05\\
-6.61259579022951e-05	3.95444743922081e-05\\
-6.19056956279734e-05	4.22026227432168e-05\\
-5.74884026248042e-05	4.41729300316925e-05\\
-5.29379548957038e-05	4.55044772910037e-05\\
-4.83131723905564e-05	4.62478250514737e-05\\
-4.36677364120182e-05	4.64543597853819e-05\\
-3.90501666672137e-05	4.61756974480456e-05\\
-3.45038522302174e-05	4.54631443699624e-05\\
-3.00671307146186e-05	4.43672151559879e-05\\
-2.57734100434336e-05	4.2937206711851e-05\\
-2.16513273389326e-05	4.12208270450092e-05\\
-1.77249396314925e-05	3.92638770744016e-05\\
-1.40139412984814e-05	3.71099833301107e-05\\
-1.05339033857866e-05	3.48003791269477e-05\\
-7.29653023050347e-06	3.23737315528316e-05\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.99	-0.1\\
0.9711	-0.189\\
0.944379	-0.26721\\
0.91088631	-0.3349269\\
0.8716340259	-0.392522841\\
0.827590629951	-0.44043395949\\
0.77967566729739	-0.4791496265361\\
0.728755444236167	-0.509202230612229\\
0.675639689038705	-0.531157551974623\\
0.621079112470602	-0.545605765681031\\
0.565763802434603	-0.553153100359988\\
0.510322385377858	-0.55441417056745\\
0.455321886173009	-0.55000499204849\\
0.401268218026915	-0.540536681460942\\
0.348607234515161	-0.526609835117539\\
0.29772627700943	-0.508809575057302\\
0.248956152484179	-0.487701245252515\\
0.202573478886611	-0.463826735975681\\
0.158803337859934	-0.437701410266774\\
0.117822177557325	-0.40981160302609\\
0.0797609115094032	-0.380612660479213\\
0.0447081629511799	-0.350527485582232\\
0.0127136076192672	-0.319945553319127\\
-0.0162086282556469	-0.289222358749141\\
-0.0420765542605131	-0.258679260048662\\
-0.0649369221222876	-0.228603678617745\\
-0.0848618839766618	-0.199249618543742\\
-0.101945730805832	-0.170838468291701\\
-0.116301735644027	-0.143560048381948\\
-0.128059122641962	-0.11757386997935\\
-0.137360179713684	-0.0930105707172192\\
-0.144357529281097	-0.0699734956741289\\
-0.149211568598957	-0.0485403931786064\\
-0.152088088299042	-0.02876519700085\\
-0.153156075146128	-0.0106798684708608\\
-0.152585702557044	0.0057037258908381\\
-0.150546510201299	0.0203919235574587\\
-0.147205771979114	0.0334073822218427\\
-0.142727049859357	0.0447872211975699\\
-0.137268929452982	0.0545812040637486\\
-0.130983931792715	0.062849976602672\\
-0.124017594580548	0.0696633721216764\\
-0.116507715143791	0.0750987943675635\\
-0.108583746499273	0.0792396864451863\\
-0.100366337254213	0.0821740924505949\\
-0.0919670055611175	0.0839933169309567\\
-0.0834879369817202	0.0847906857939728\\
-0.0750218958904455	0.0846604109127475\\
-0.0666522399493937	0.0836965594105173\\
-0.0584530272029532	0.081992127464405\\
-0.0504892054591272	0.0796382174382598\\
-0.0428168738350926	0.0767233162403466\\
-0.0354836066351105	0.0733326719998212\\
-0.0285288300887755	0.0695477654633501\\
-0.0219842428961862	0.0654458719258926\\
-0.015874271993894	0.061099709022922\\
-0.0102165554618921	0.0565771653200192\\
-0.00502244502847143	0.0519411043342065\\
-0.000297521188108133	0.047249238403633\\
0.00395788548009992	0.0425540666820805\\
0.00774817262668616	0.0379028714658625\\
0.0110819493323469	0.0333377670566076\\
0.0139715288741181	0.0288957954177121\\
0.016432435172971	0.0246090629885291\\
0.018482926490209	0.0205049131723791\\
0.020143539410821	0.0166061292061203\\
0.0214366556452636	0.0129311623444262\\
0.0223860936998093	0.00949438054545718\\
0.0230167270119024	0.00630633312093053\\
0.0233541297226671	0.00337402710764724\\
0.0234242508651287	0.000701211424615808\\
0.0232531173846928	-0.00171133480435864\\
0.0228665660784536	-0.00386551306239206\\
0.0222900042420538	-0.00576561836399821\\
0.0215481985468734	-0.00741805695180377\\
0.0206650914357423	-0.00883107111131073\\
0.0196636441213669	-0.0100144731437539\\
0.0185657050972154	-0.0109793902415152\\
0.0173919029245069	-0.0117380217270852\\
0.0161615619398242	-0.0123034098468274\\
0.0148926394342115	-0.0126892250561271\\
0.0136016827848179	-0.0129095664939355\\
0.0123038049725155	-0.0129787781230237\\
0.0110126768917182	-0.0129112808079729\\
0.00974053485008349	-0.0127214204163475\\
0.00849820166411139	-0.0124233318597211\\
0.00729511978009538	-0.0120308188401601\\
0.00613939488668001	-0.0115572489341536\\
0.00503784853373939	-0.0110154635294063\\
0.00399607833075543	-0.0104177020298396\\
0.00301852436476231	-0.00977553965993116\\
0.00210854055172089	-0.00909983813041428\\
0.00126846971446639	-0.00840070837254494\\
0.000499721263792684	-0.00768748450673708\\
-0.00019714955445158	-0.00696870818244264\\
-0.000822361795326902	-0.00625212240875322\\
-0.00137682919416142	-0.00554467398834521\\
-0.00186208156117088	-0.00485252367009455\\
-0.00228018787586768	-0.004181063146968\\
-0.00263368168033612	-0.00353493804468443\\
-0.00292548928755436	-0.00291807607218238\\
-0.00315886124117523	-0.00233371953620871\\
-0.00333730738702226	-0.00178446145847031\\
-0.00346453584441437	-0.00127228457392105\\
-0.00354439609762312	-0.000798602532087513\\
-0.00358082636453476	-0.000364302669116449\\
-0.00357780534110989	3.02102342486717e-05\\
-0.00353930836661642	0.000384969744934794\\
-0.00346926800590612	0.000700403607102956\\
-0.00337153900120779	0.000977290046983273\\
-0.00324986750696722	0.00121671494240572\\
-0.00310786448708103	0.00142003019886187\\
-0.00294898312431265	0.00158881362768379\\
-0.00277650006657799	0.00172483057734668\\
-0.002593500313951	0.00182999752626981\\
-0.00240286553344721	0.00190634780503793\\
-0.00220726557565933	0.00195599957787886\\
-0.00200915295789364	0.0019811261776569\\
-0.00181076007232558	0.00198392885568058\\
-0.00161409887459107	0.00196661197734508\\
-0.0014209628078841	0.00193136066706968\\
-0.00123293071976899	0.00188032088115112\\
-0.0010513725332677	0.00181558186501291\\
-0.000877456440083862	0.00173916093183839\\
-0.000712157391817569	0.00165299048266293\\
-0.000556266674459729	0.0015589071735784\\
-0.000410402362093076	0.00145864312366653\\
-0.000275020457342158	0.00135381904750918\\
-0.000150426538492909	0.00124593918849248\\
-3.6787746143657e-05	0.00113638792349252\\
6.58550444321068e-05	0.00102642790575764\\
0.000157575005505973	0.000917199610738663\\
0.000238547220417393	0.0008097221491142\\
0.000309036741633497	0.00070489521216104\\
0.000369386943311656	0.000603502016781587\\
0.000420008255388882	0.000506213120772262\\
0.000461367353704497	0.000413590983156148\\
0.000493976868651505	0.000326095149470083\\
0.000518385663417298	0.000244087947657925\\
0.000535169722072338	0.000167840586550402\\
0.000544923677641151	9.75395556881283e-05\\
0.000548253000876671	3.32932323552004e-05\\
0.000545766861779872	-2.48613909679867e-05\\
0.000538071667974954	-7.69519380491752e-05\\
0.000525765276870779	-0.000123063911041753\\
0.000509431872108313	-0.000163334047624656\\
0.000489637489101011	-0.000197943830073022\\
0.000466926169503429	-0.000227113195975821\\
0.000441816720170571	-0.000251094493328581\\
0.000414800048569293	-0.00027016671601278\\
0.00038633704364245	-0.000284630049268432\\
0.000356856968771867	-0.000294800748705834\\
0.000326756331700623	-0.000301006370712437\\
0.000296398195019497	-0.000303581366811255\\
0.000266111890056289	-0.00030286304963208\\
0.000236193096688839	-0.000299187933674501\\
0.000206904251691246	-0.000292888449975934\\
0.000178475248676499	-0.000284290030147466\\
0.000151104393476462	-0.000273708552000369\\
0.000124959579861665	-0.000261448136147978\\
0.00010017965180973	-0.000247799280519347\\
7.68759200448914e-05	-0.000233037317648385\\
5.51338022560879e-05	-0.000217421177888036\\
3.50145582236037e-05	-0.000201192440324841\\
1.6557093012132e-05	-0.000184574652114717\\
-2.20196608313879e-07	-0.000167772896204459\\
-1.5317555300632e-05	-0.000150973586923182\\
-2.87520025707121e-05	-0.0001343444727008\\
-4.0555485088077e-05	-0.000118034825173649\\
-5.07730645028246e-05	-0.000102175794147476\\
-5.94611553310692e-05	-8.68809082824463e-05\\
-6.66858255231787e-05	-7.22467019210947e-05\\
-7.25211704408454e-05	-5.83534491766674e-05\\
-7.7047769162337e-05	-4.52659872149161e-05\\
-8.03512303200561e-05	-3.30346115771908e-05\\
-8.25208330588027e-05	-2.16960273874661e-05\\
-8.36482671930866e-05	-1.12743413428392e-05\\
-8.38264752420113e-05	-1.78208048924663e-06\\
-8.31485977336234e-05	6.77877508387917e-06\\
-8.1707021998738e-05	1.44157573488536e-05\\
-7.95925336173538e-05	2.1144883813842e-05\\
-7.68935687379345e-05	2.69896487941932e-05\\
-7.36955646590777e-05	3.19800407885673e-05\\
-7.00804053415159e-05	3.61515931756184e-05\\
-6.61259579022951e-05	3.95444743922081e-05\\
-6.19056956279734e-05	4.22026227432168e-05\\
-5.74884026248042e-05	4.41729300316925e-05\\
-5.29379548957038e-05	4.55044772910037e-05\\
-4.83131723905564e-05	4.62478250514737e-05\\
-4.36677364120182e-05	4.64543597853819e-05\\
-3.90501666672137e-05	4.61756974480456e-05\\
-3.45038522302174e-05	4.54631443699624e-05\\
-3.00671307146186e-05	4.43672151559879e-05\\
-2.57734100434336e-05	4.2937206711851e-05\\
-2.16513273389326e-05	4.12208270450092e-05\\
-1.77249396314925e-05	3.92638770744016e-05\\
-1.40139412984814e-05	3.71099833301107e-05\\
-1.05339033857866e-05	3.48003791269477e-05\\
-7.29653023050347e-06	3.23737315528316e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.2	0\\
1.1896	-0.104\\
1.16954300427864	-0.200569957213601\\
1.14053973486859	-0.290032694100492\\
1.10326945187943	-0.37270282989163\\
1.05869350267039	-0.44575949209041\\
1.00798821335555	-0.507052893148407\\
0.952273570838634	-0.557146425169121\\
0.892607656865027	-0.596659139736073\\
0.82998225772013	-0.626253991448968\\
0.765319575912522	-0.646626818076084\\
0.699469966526549	-0.658496093859728\\
0.633210618413908	-0.66259348112641\\
0.567245098928392	-0.65965519485516\\
0.502203680402144	-0.650414185262483\\
0.438644366924499	-0.635593134776449\\
0.377054541125373	-0.615898257991254\\
0.317853152494907	-0.592013886304666\\
0.261393371202538	-0.56459781292369\\
0.20796563432738	-0.534277368751575\\
0.157801014796465	-0.501646195309155\\
0.111074847070676	-0.467261677257886\\
0.0679105476467596	-0.431642994239165\\
0.0283835726887672	-0.395269749579925\\
-0.00747454050031373	-0.358581131890809\\
-0.0396720969654834	-0.321975564651697\\
-0.0682531768144813	-0.285810798489979\\
-0.0932936169104345	-0.250404400959533\\
-0.114897076827688	-0.216034599172536\\
-0.133191219984939	-0.182941431572514\\
-0.148324036626616	-0.151328166416768\\
-0.160460331237859	-0.12136294611243\\
-0.169778393075599	-0.0931806183774009\\
-0.176466864798809	-0.0668847172321008\\
-0.18072182070171	-0.0425495590290098\\
-0.182744062807304	-0.0202224210559378\\
-0.182736640074266	7.42273303864158e-05\\
-0.180902593213788	0.0183404686047743\\
-0.177442925107221	0.0345966810656757\\
-0.172554794560238	0.0488813054698302\\
-0.16642992912235	0.0612486543788709\\
-0.159253250937029	0.0717667818532189\\
-0.151201708060869	0.0805154287615999\\
-0.142443302391716	0.0875840566915267\\
-0.133136304265561	0.0930699812615457\\
-0.123428642909367	0.0970766135619472\\
-0.113457461259698	0.0997118164966892\\
-0.103348823162399	0.10108638097299\\
-0.0932175606432056	0.101312625191931\\
-0.0831672487694998	0.100503118737058\\
-0.0732902955954695	0.0987695317403025\\
-0.0636681347828876	0.0962216081258192\\
-0.054371508703735	0.092966260791526\\
-0.0454608301454603	0.0891067855827469\\
-0.0369866111415584	0.0847421900390183\\
-0.0289899479266312	0.0799666321492723\\
-0.0215030515539304	0.0748689637270082\\
-0.0145498143029604	0.0695323725097004\\
-0.00814640263405772	0.0640341166890264\\
-0.00230186810570477	0.0584453452835295\\
0.00298123165086994	0.0528309975657471\\
0.00770620911527847	0.0472497746440853\\
0.0118816267420934	0.041754176268149\\
0.0155206863388058	0.0363905959671247\\
0.018640633112459	0.0311994677365317\\
0.0212621788776223	0.0262154576516326\\
0.023408948277493	0.0214676939987071\\
0.0251069512546017	0.0169800297710871\\
0.0263840844214535	0.0127713316685182\\
0.0272696634274056	0.00885579005952105\\
0.0277939878984885	0.00524324471082839\\
0.0279879400434781	0.0019395214498967\\
0.0278826175735341	-0.00105322469944078\\
0.027509001174849	-0.00373616398685011\\
0.026897656404284	-0.00611344770565\\
0.0260784695467327	-0.00819186857551341\\
0.0250804166794692	-0.00998052867263534\\
0.0239313649321373	-0.0114905174733187\\
0.0226579047102172	-0.0127346022192006\\
0.021285211463387	-0.0137269324683022\\
0.0198369354266059	-0.0144827603678107\\
0.0183351176392369	-0.0150181778736902\\
0.0168001304542124	-0.0153498718502449\\
0.0152506406831483	-0.0154948977106417\\
0.013703593482359	-0.0154704720078923\\
0.0121742150668251	-0.015293784155339\\
0.0106760323421764	-0.0149818272464876\\
0.00922090756657072	-0.0145512477560565\\
0.00781908619285993	-0.0140182137371079\\
0.00647925609459162	-0.0133983009826831\\
0.00520861644520422	-0.012706396493874\\
0.00401295459630352	-0.011956618489007\\
0.00289672938632986	-0.0111622520997366\\
0.00186315940349026	-0.010335699828396\\
0.000914314824899724	-0.00948844578590539\\
5.12115559192412e-05	-0.00863103268980482\\
-0.000726093501722385	-0.00777305057641627\\
-0.00141840711858263	-0.0069231361686024\\
-0.00202730530257102	-0.0060889818398839\\
-0.00255504061513486	-0.00527735312563841\\
-0.00300445199029096	-0.00449411375156108\\
-0.00337887770802855	-0.00374425717737588\\
-0.0036820720769121	-0.00303194368883543\\
-0.00391812628813816	-0.00236054211226068\\
-0.00409139381536024	-0.0017326752722208\\
-0.00420642065170651	-0.00115026836346269\\
-0.00426788059790109	-0.000614599461945772\\
-0.0042805157434972	-0.000126351455961086\\
-0.00424908221709872	0.000314335263984743\\
-0.00417830122116911	0.000707809959296141\\
-0.00407281531262077	0.00105485908548344\\
-0.00393714984180105	0.00135665470819717\\
-0.00377567941964529	0.00161470422155756\\
-0.00359259924550866	0.00183080174136633\\
-0.0033919010963306	0.00200698149178056\\
-0.00317735375110705	0.00214547345223557\\
-0.00295248760289477	0.00224866148212272\\
-0.00272058319347478	0.00231904409419992\\
-0.00248466339306204	0.00235919800412741\\
-0.00224748893875995	0.00237174454302087\\
-0.00201155704050048	0.00235931898259478\\
-0.00177910276166194	0.00232454278838535\\
-0.00155210288309064	0.00226999878571301\\
-0.00133228196354556	0.00219820919545077\\
-0.00112112031631954	0.00211161647226025\\
-0.000919863630652921	0.00201256685666618\\
-0.000729533977246436	0.00190329653406485\\
-0.000550941949408134	0.00178592027838301\\
-0.000384699704859582	0.00166242244548552\\
-0.000231234687717289	0.00153465017142293\\
-9.08038254120523e-05	0.00140430862305237\\
3.64919889167811e-05	0.00127295814328833\\
0.000150693301923563	0.00114201313006782\\
0.000251967550610432	0.00101274248686868\\
0.000340594698922509	0.000886271483120773\\
0.000416953185414154	0.000763584864916444\\
0.000481506291402492	0.000645531059883385\\
0.000534789023877972	0.000532827324754797\\
0.000577395592867124	0.00042606568989152\\
0.000609967549028689	0.000325719561615656\\
0.000633182634083811	0.000232150850551221\\
0.000647744384292583	0.000145617502087718\\
0.000654372515637552	6.62813134496878e-05\\
0.000653794108691648	-5.7840694590362e-06\\
0.000646735601353419	-7.05850733822974e-05\\
0.000633915588735478	-0.00012820012617941\\
0.000616038421491976	-0.000178771672435016\\
0.000593788586757905	-0.000222498347340712\\
0.000567825849629662	-0.000259627371282432\\
0.000538781127717946	-0.000290447219117155\\
0.000507253066720223	-0.000315280609977234\\
0.00047380528115507	-0.000334477855651533\\
0.000438964221334881	-0.000348410598201886\\
0.000403217625283362	-0.000357465960515186\\
0.000367013512584162	-0.000362041126992003\\
0.00033075967602904	-0.000362538365551219\\
0.00029482362636914	-0.000359360496599001\\
0.000259532945411538	-0.000352906809576015\\
0.000225176003095582	-0.000343569423159568\\
0.000192002994980265	-0.000331730081153169\\
0.000160227257726677	-0.000317757372535879\\
0.000130026821621181	-0.000302004361054958\\
0.000101546160910023	-0.000284806607111581\\
7.48981046608805e-05	-0.000266480562491425\\
5.01658729900434e-05	-0.00024732231670837\\
2.74052057563896e-05	-0.000227606672336538\\
6.64655318853734e-06	-0.000207586525678523\\
-1.21026996544151e-05	-0.000187492528429524\\
-2.88560002165281e-05	-0.00016753300562113\\
-4.36454107202646e-05	-0.000147894105037365\\
-5.65194260664248e-05	-0.000128740153461602\\
-6.75408456173047e-05	-0.000110214195508799\\
-7.67847147569235e-05	-9.24386913961886e-05\\
-8.43363498350113e-05	-7.55163507808774e-05\\
-9.02894579069401e-05	-5.95310807192885e-05\\
-9.47443605926067e-05	-4.45490268566657e-05\\
-9.78063294037805e-05	-3.06196881117384e-05\\
-9.95840380397992e-05	-1.77770863601865e-05\\
-0.000100188135431818	-6.04097392018797e-06\\
-9.97299417303167e-05	4.58193701501263e-06\\
-9.83202679816624e-05	1.4096737486543e-05\\
-9.60683589280569e-05	2.2519090536055e-05\\
-9.30809571905314e-05	2.98740173752552e-05\\
-8.94614860548531e-05	3.61947113567828e-05\\
-8.53093471721942e-05	4.15213888265898e-05\\
-8.07193287060791e-05	4.59001846611503e-05\\
-7.57811187995148e-05	4.93820990656432e-05\\
-7.05789186956118e-05	5.20220010390303e-05\\
-6.51911494151429e-05	5.38776928046885e-05\\
-5.96902455685696e-05	5.50090384657339e-05\\
-5.41425296509678e-05	5.54771591760175e-05\\
-4.86081600286166e-05	5.53436962235125e-05\\
-4.31411457682143e-05	5.46701426040229e-05\\
-3.77894214761701e-05	5.35172429204421e-05\\
-3.25949753985686e-05	5.19444607760149e-05\\
-2.75940241747415e-05	5.00095122382702e-05\\
-2.28172278315498e-05	4.77679634319174e-05\\
-1.82899388443617e-05	4.52728898718806e-05\\
-1.40324793674489e-05	4.25745947691287e-05\\
-1.00604410445528e-05	3.97203832289607e-05\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2	0\\
1.1896	-0.104\\
1.16954300427864	-0.200569957213601\\
1.14053973486859	-0.290032694100492\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.10326945187943	-0.37270282989163\\
1.05869350267039	-0.44575949209041\\
1.00798821335555	-0.507052893148407\\
0.952273570838634	-0.557146425169121\\
0.892607656865027	-0.596659139736073\\
0.82998225772013	-0.626253991448968\\
0.765319575912522	-0.646626818076084\\
0.699469966526549	-0.658496093859728\\
0.633210618413908	-0.66259348112641\\
0.567245098928392	-0.65965519485516\\
0.502203680402144	-0.650414185262483\\
0.438644366924499	-0.635593134776449\\
0.377054541125373	-0.615898257991254\\
0.317853152494907	-0.592013886304666\\
0.261393371202538	-0.56459781292369\\
0.20796563432738	-0.534277368751575\\
0.157801014796465	-0.501646195309155\\
0.111074847070676	-0.467261677257886\\
0.0679105476467596	-0.431642994239165\\
0.0283835726887672	-0.395269749579925\\
-0.00747454050031373	-0.358581131890809\\
-0.0396720969654834	-0.321975564651697\\
-0.0682531768144813	-0.285810798489979\\
-0.0932936169104345	-0.250404400959533\\
-0.114897076827688	-0.216034599172536\\
-0.133191219984939	-0.182941431572514\\
-0.148324036626616	-0.151328166416768\\
-0.160460331237859	-0.12136294611243\\
-0.169778393075599	-0.0931806183774009\\
-0.176466864798809	-0.0668847172321008\\
-0.18072182070171	-0.0425495590290098\\
-0.182744062807304	-0.0202224210559378\\
-0.182736640074266	7.42273303864158e-05\\
-0.180902593213788	0.0183404686047743\\
-0.177442925107221	0.0345966810656757\\
-0.172554794560238	0.0488813054698302\\
-0.16642992912235	0.0612486543788709\\
-0.159253250937029	0.0717667818532189\\
-0.151201708060869	0.0805154287615999\\
-0.142443302391716	0.0875840566915267\\
-0.133136304265561	0.0930699812615457\\
-0.123428642909367	0.0970766135619472\\
-0.113457461259698	0.0997118164966892\\
-0.103348823162399	0.10108638097299\\
-0.0932175606432056	0.101312625191931\\
-0.0831672487694998	0.100503118737058\\
-0.0732902955954695	0.0987695317403025\\
-0.0636681347828876	0.0962216081258192\\
-0.054371508703735	0.092966260791526\\
-0.0454608301454603	0.0891067855827469\\
-0.0369866111415584	0.0847421900390183\\
-0.0289899479266312	0.0799666321492723\\
-0.0215030515539304	0.0748689637270082\\
-0.0145498143029604	0.0695323725097004\\
-0.00814640263405772	0.0640341166890264\\
-0.00230186810570477	0.0584453452835295\\
0.00298123165086994	0.0528309975657471\\
0.00770620911527847	0.0472497746440853\\
0.0118816267420934	0.041754176268149\\
0.0155206863388058	0.0363905959671247\\
0.018640633112459	0.0311994677365317\\
0.0212621788776223	0.0262154576516326\\
0.023408948277493	0.0214676939987071\\
0.0251069512546017	0.0169800297710871\\
0.0263840844214535	0.0127713316685182\\
0.0272696634274056	0.00885579005952105\\
0.0277939878984885	0.00524324471082839\\
0.0279879400434781	0.0019395214498967\\
0.0278826175735341	-0.00105322469944078\\
0.027509001174849	-0.00373616398685011\\
0.026897656404284	-0.00611344770565\\
0.0260784695467327	-0.00819186857551341\\
0.0250804166794692	-0.00998052867263534\\
0.0239313649321373	-0.0114905174733187\\
0.0226579047102172	-0.0127346022192006\\
0.021285211463387	-0.0137269324683022\\
0.0198369354266059	-0.0144827603678107\\
0.0183351176392369	-0.0150181778736902\\
0.0168001304542124	-0.0153498718502449\\
0.0152506406831483	-0.0154948977106417\\
0.013703593482359	-0.0154704720078923\\
0.0121742150668251	-0.015293784155339\\
0.0106760323421764	-0.0149818272464876\\
0.00922090756657072	-0.0145512477560565\\
0.00781908619285993	-0.0140182137371079\\
0.00647925609459162	-0.0133983009826831\\
0.00520861644520422	-0.012706396493874\\
0.00401295459630352	-0.011956618489007\\
0.00289672938632986	-0.0111622520997366\\
0.00186315940349026	-0.010335699828396\\
0.000914314824899724	-0.00948844578590539\\
5.12115559192412e-05	-0.00863103268980482\\
-0.000726093501722385	-0.00777305057641627\\
-0.00141840711858263	-0.0069231361686024\\
-0.00202730530257102	-0.0060889818398839\\
-0.00255504061513486	-0.00527735312563841\\
-0.00300445199029096	-0.00449411375156108\\
-0.00337887770802855	-0.00374425717737588\\
-0.0036820720769121	-0.00303194368883543\\
-0.00391812628813816	-0.00236054211226068\\
-0.00409139381536024	-0.0017326752722208\\
-0.00420642065170651	-0.00115026836346269\\
-0.00426788059790109	-0.000614599461945772\\
-0.0042805157434972	-0.000126351455961086\\
-0.00424908221709872	0.000314335263984743\\
-0.00417830122116911	0.000707809959296141\\
-0.00407281531262077	0.00105485908548344\\
-0.00393714984180105	0.00135665470819717\\
-0.00377567941964529	0.00161470422155756\\
-0.00359259924550866	0.00183080174136633\\
-0.0033919010963306	0.00200698149178056\\
-0.00317735375110705	0.00214547345223557\\
-0.00295248760289477	0.00224866148212272\\
-0.00272058319347478	0.00231904409419992\\
-0.00248466339306204	0.00235919800412741\\
-0.00224748893875995	0.00237174454302087\\
-0.00201155704050048	0.00235931898259478\\
-0.00177910276166194	0.00232454278838535\\
-0.00155210288309064	0.00226999878571301\\
-0.00133228196354556	0.00219820919545077\\
-0.00112112031631954	0.00211161647226025\\
-0.000919863630652921	0.00201256685666618\\
-0.000729533977246436	0.00190329653406485\\
-0.000550941949408134	0.00178592027838301\\
-0.000384699704859582	0.00166242244548552\\
-0.000231234687717289	0.00153465017142293\\
-9.08038254120523e-05	0.00140430862305237\\
3.64919889167811e-05	0.00127295814328833\\
0.000150693301923563	0.00114201313006782\\
0.000251967550610432	0.00101274248686868\\
0.000340594698922509	0.000886271483120773\\
0.000416953185414154	0.000763584864916444\\
0.000481506291402492	0.000645531059883385\\
0.000534789023877972	0.000532827324754797\\
0.000577395592867124	0.00042606568989152\\
0.000609967549028689	0.000325719561615656\\
0.000633182634083811	0.000232150850551221\\
0.000647744384292583	0.000145617502087718\\
0.000654372515637552	6.62813134496878e-05\\
0.000653794108691648	-5.7840694590362e-06\\
0.000646735601353419	-7.05850733822974e-05\\
0.000633915588735478	-0.00012820012617941\\
0.000616038421491976	-0.000178771672435016\\
0.000593788586757905	-0.000222498347340712\\
0.000567825849629662	-0.000259627371282432\\
0.000538781127717946	-0.000290447219117155\\
0.000507253066720223	-0.000315280609977234\\
0.00047380528115507	-0.000334477855651533\\
0.000438964221334881	-0.000348410598201886\\
0.000403217625283362	-0.000357465960515186\\
0.000367013512584162	-0.000362041126992003\\
0.00033075967602904	-0.000362538365551219\\
0.00029482362636914	-0.000359360496599001\\
0.000259532945411538	-0.000352906809576015\\
0.000225176003095582	-0.000343569423159568\\
0.000192002994980265	-0.000331730081153169\\
0.000160227257726677	-0.000317757372535879\\
0.000130026821621181	-0.000302004361054958\\
0.000101546160910023	-0.000284806607111581\\
7.48981046608805e-05	-0.000266480562491425\\
5.01658729900434e-05	-0.00024732231670837\\
2.74052057563896e-05	-0.000227606672336538\\
6.64655318853734e-06	-0.000207586525678523\\
-1.21026996544151e-05	-0.000187492528429524\\
-2.88560002165281e-05	-0.00016753300562113\\
-4.36454107202646e-05	-0.000147894105037365\\
-5.65194260664248e-05	-0.000128740153461602\\
-6.75408456173047e-05	-0.000110214195508799\\
-7.67847147569235e-05	-9.24386913961886e-05\\
-8.43363498350113e-05	-7.55163507808774e-05\\
-9.02894579069401e-05	-5.95310807192885e-05\\
-9.47443605926067e-05	-4.45490268566657e-05\\
-9.78063294037805e-05	-3.06196881117384e-05\\
-9.95840380397992e-05	-1.77770863601865e-05\\
-0.000100188135431818	-6.04097392018797e-06\\
-9.97299417303167e-05	4.58193701501263e-06\\
-9.83202679816624e-05	1.4096737486543e-05\\
-9.60683589280569e-05	2.2519090536055e-05\\
-9.30809571905314e-05	2.98740173752552e-05\\
-8.94614860548531e-05	3.61947113567828e-05\\
-8.53093471721942e-05	4.15213888265898e-05\\
-8.07193287060791e-05	4.59001846611503e-05\\
-7.57811187995148e-05	4.93820990656432e-05\\
-7.05789186956118e-05	5.20220010390303e-05\\
-6.51911494151429e-05	5.38776928046885e-05\\
-5.96902455685696e-05	5.50090384657339e-05\\
-5.41425296509678e-05	5.54771591760175e-05\\
-4.86081600286166e-05	5.53436962235125e-05\\
-4.31411457682143e-05	5.46701426040229e-05\\
-3.77894214761701e-05	5.35172429204421e-05\\
-3.25949753985686e-05	5.19444607760149e-05\\
-2.75940241747415e-05	5.00095122382702e-05\\
-2.28172278315498e-05	4.77679634319174e-05\\
-1.82899388443617e-05	4.52728898718806e-05\\
-1.40324793674489e-05	4.25745947691287e-05\\
-1.00604410445528e-05	3.97203832289607e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.4	0\\
1.3892	-0.108\\
1.36837158136628	-0.208284186337201\\
1.33825280159431	-0.301187797719742\\
1.29954904618248	-0.387037554118231\\
1.25293388669347	-0.466151594890101\\
1.19904994285727	-0.538839438362004\\
1.13856389397612	-0.604860488811531\\
1.07274081104332	-0.658230829327989\\
1.00277262829337	-0.699681827499523\\
0.929773537535477	-0.729990907578907\\
0.854776620478021	-0.749969170574564\\
0.77873162892153	-0.76044991556491\\
0.702503820231473	-0.762278086900572\\
0.626873754208107	-0.756300660233662\\
0.552537957244996	-0.743357969631106\\
0.480110360405746	-0.724275968392495\\
0.410124419646364	-0.69985940759382\\
0.343035828766457	-0.670885908799075\\
0.279225738686875	-0.638100900795813\\
0.219004400228384	-0.602213384584919\\
0.162615151613457	-0.563892486149266\\
0.110238676343888	-0.523764752695685\\
0.061997461837838	-0.482412145060505\\
0.0179603941640141	-0.440370676738238\\
-0.0218525706840675	-0.398129648480816\\
-0.0574657133405003	-0.356131426564328\\
-0.0889428845978847	-0.314771712573845\\
-0.116382909883552	-0.274400252856672\\
-0.139915103541817	-0.23532193658265\\
-0.159694926798837	-0.197798232570203\\
-0.175899818462167	-0.162048916633299\\
-0.188725222774542	-0.128254043123752\\
-0.198380834427935	-0.0965561165339228\\
-0.205087076571708	-0.0670624214377371\\
-0.209071823735388	-0.0398474716367925\\
-0.210567377945345	-0.0149555420995745\\
-0.209807702954853	0.00759674990491743\\
-0.207025918433862	0.027817845209911\\
-0.202452053180632	0.0457386525323061\\
-0.196311053920918	0.0614099925971387\\
-0.188821044047966	0.0749000987295166\\
-0.18019182472183	0.0862921932613615\\
-0.170623609081089	0.0956821564074084\\
-0.160305978913611	0.103176301674776\\
-0.149417051973745	0.10888926939866\\
-0.138122847208129	0.112942047656168\\
-0.126576834446992	0.115460127611364\\
-0.114919654617499	0.116571798294927\\
-0.103278996224781	0.116406583927184\\
-0.0917696137090865	0.115093825156944\\
-0.0804934733078707	0.112761404012158\\
-0.0695400122136977	0.10953461094173\\
-0.0589864971068051	0.105535151068926\\
-0.0488984685395337	0.100880285672714\\
-0.039330258143594	0.0956821039593962\\
-0.0303255662058124	0.090046919377816\\
-0.0219180877997509	0.0840747840606156\\
-0.014132176356298	0.0778591144345292\\
-0.00698353429362735	0.071486420626706\\
-0.000479921094287534	0.0650361319933982\\
0.00537812999606118	0.0585805109034871\\
0.0105965946774144	0.0521846468135323\\
0.0151872469438582	0.0459065226644376\\
0.019166961514219	0.039797145703608\\
0.0225570350124015	0.0339007349818253\\
0.0253825308106418	0.0282549579824026\\
0.0276716517209516	0.0228912091030982\\
0.0294551440230209	0.0178349230206932\\
0.0307657356546531	0.0131059163163218\\
0.0316376107665755	0.00871875111922432\\
0.03210592225964	0.00468311493064434\\
0.0322063433808015	0.00100421121161591\\
0.031974658956039	-0.00231684424762584\\
0.0314463963841922	-0.00528262571846715\\
0.0306564961056883	-0.00789900278503966\\
0.0296390208939778	-0.0101747521171045\\
0.0284269029944986	-0.0121211789947919\\
0.0270517278550224	-0.0137517513947625\\
0.0255435529509435	-0.0150817490407885\\
0.0239307600077631	-0.016127929431804\\
0.0222399387588231	-0.0169082124893999\\
0.0204958002471889	-0.0174413851163423\\
0.0187211175842462	-0.0177468266294269\\
0.0169366920117553	-0.0178442557249088\\
0.015161342076396	-0.0177534993535935\\
0.0134119137138086	-0.0174942836258737\\
0.0117033090503419	-0.0170860466346672\\
0.0100485317627184	-0.0165477728762347\\
0.00845874688623011	-0.0158978487648831\\
0.00694335302852834	-0.0151539385770178\\
0.00551006502631145	-0.0143328800221688\\
0.00416500517405314	-0.0134505985225831\\
0.00291280125528013	-0.0125220391877301\\
0.00175668971583162	-0.0115611153944851\\
0.000698622433169647	-0.0105806728266198\\
-0.000260624345557828	-0.00959246778727474\\
-0.00112134020295698	-0.00860715857399149\\
-0.00188477107258664	-0.00763430869629664\\
-0.00255301114452747	-0.00668240071940831\\
-0.00312889709782895	-0.00575885953301473\\
-0.00361590548482198	-0.00487008386993037\\
-0.0040180539782675	-0.00402148493445513\\
-0.00433980708258578	-0.00321753104318287\\
-0.00458598680564638	-0.002461797230606\\
-0.00476168868834446	-0.00175701882698076\\
-0.00487220349588928	-0.00110514807544824\\
-0.00492294478772073	-0.000507412918314489\\
-0.00491938250249183	3.56228522890328e-05\\
-0.0048669826207609	0.000523998817309312\\
-0.00477115290099545	0.000958297197654471\\
-0.00463719462419659	0.00133958276798857\\
-0.00447026022883566	0.00166934395360937\\
-0.00427531667072246	0.001949435581132\\
-0.00405711430171335	0.00218202369009105\\
-0.00382016102658802	0.00236953275125328\\
-0.00356870146870935	0.00251459557878675\\
-0.00330670085193145	0.00262000616777901\\
-0.00303783328831202	0.00268867563619425\\
-0.00276547414817142	0.00272359140140603\\
-0.00249269618056316	0.00272777967608257\\
-0.0022222690479101	0.00270427132653063\\
-0.00195666193804324	0.00265607109866858\\
-0.00169804891978264	0.00258613018260604\\
-0.00144831671415027	0.0024973220563237\\
-0.00120907456193963	0.00239242152210636\\
-0.000981665879330663	0.00227408682608969\\
-0.000767181406189284	0.00214484473141378\\
-0.000566473566300151	0.00200707839889133\\
-0.000380171774736929	0.00186301791563222\\
-0.000208698444582661	0.00171473330154269\\
-5.22854629979922e-05	0.00156412981584668\\
8.90090750581894e-05	0.00141294538056182\\
0.000215284068558171	0.00126274993499981\\
0.000326778722022572	0.00111494653464402\\
0.000423856122920308	0.000970774008977357\\
0.000506987222499067	0.000831310995787591\\
0.00057673533989496	0.000697481173958925\\
0.000633741292152313	0.000570059522573536\\
0.000678709236262409	0.000449679441100951\\
0.00071239329359887	0.000336840573364615\\
0.000735585012265697	0.000231917186668267\\
0.000749101708943184	0.00013516696677487\\
0.00075377571886349	4.67400992030649e-05\\
0.000750444570603131	-3.33114826035906e-05\\
0.000739942091462777	-0.000105024791403545\\
0.00072309043932183	-0.000168516521409468\\
0.00070069304800176	-0.000223973913200704\\
0.000673528465333679	-0.00027164582668081\\
0.000642345056279069	-0.000311834090546097\\
0.00060785653756713	-0.000344885187119394\\
0.000570738305350713	-0.000371182322164167\\
0.000531624513302431	-0.000391137920482822\\
0.000491105855325952	-0.000405186579764783\\
0.000449728004593862	-0.0004137785073209\\
0.000407990658889043	-0.000417373457048196\\
0.000366347141165815	-0.000416435177232281\\
0.000325204503803251	-0.000411426373625634\\
0.000284924085138912	-0.000402804186643396\\
0.000245822467489617	-0.000391016176492947\\
0.000208172786930355	-0.000376496805592614\\
0.000172206346557717	-0.000359664403726388\\
0.000138114486756765	-0.000340918598009521\\
0.00010605066806834	-0.000320638186884246\\
7.61327245680745e-05	-0.000299179435002655\\
4.84452481721547e-05	-0.000276874763959197\\
2.30420669341055e-05	-0.000254031812380493\\
-5.1216849479945e-08	-0.000230932837835854\\
-2.0834660086212e-05	-0.000207834432367321\\
-3.93314123984088e-05	-0.000184967523121967\\
-5.55851753554017e-05	-0.00016253762956993\\
-6.96577102631414e-05	-0.000140725349077397\\
-8.16264145774757e-05	-0.000119687043143343\\
-9.15819843146018e-05	-9.95556973712609e-05\\
-9.96261772348692e-05	-8.04419292026747e-05\\
-0.000105869689090761	-6.24351185589203e-05\\
-0.000110430152870156	-4.56046377939521e-05\\
-0.000113430268742911	-3.00011587275413e-05\\
-0.00011499607034096	-1.56580159804961e-05\\
-0.000115255331075795	-2.59260734835044e-06\\
-0.000114336112426389	9.19218649406413e-06\\
-0.000112365454517659	1.97065790872966e-05\\
-0.000109468207854626	2.89724666303329e-05\\
-0.00010576600377935	3.70220407527622e-05\\
-0.000101376360073808	4.38964370554209e-05\\
-9.64119171380816e-05	4.96444293572596e-05\\
-9.09797993245475e-05	5.43211781353418e-05\\
-8.51810952991212e-05	5.79870402542624e-05\\
-7.91104507232464e-05	6.07064457587482e-05\\
-7.28557660977266e-05	6.25468462551981e-05\\
-6.64979922737815e-05	6.35777382394509e-05\\
-6.01110159094931e-05	6.3869763642884e-05\\
-5.37616270225386e-05	6.34938888695449e-05\\
-4.75095607540542e-05	6.25206626848443e-05\\
-4.14076055048776e-05	6.10195524917653e-05\\
-3.550176972557e-05	5.90583577930765e-05\\
-2.98314998269374e-05	5.67026989863258e-05\\
-2.44299419198987e-05	5.4015579070387e-05\\
-1.93242403843649e-05	5.10570153553382e-05\\
-1.45358665985408e-05	4.78837378582408e-05\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.4	0\\
1.3892	-0.108\\
1.36837158136628	-0.208284186337201\\
1.33825280159431	-0.301187797719742\\
1.29954904618248	-0.387037554118231\\
1.25293388669347	-0.466151594890101\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.19904994285727	-0.538839438362004\\
1.13856389397612	-0.604860488811531\\
1.07274081104332	-0.658230829327989\\
1.00277262829337	-0.699681827499523\\
0.929773537535477	-0.729990907578907\\
0.854776620478021	-0.749969170574564\\
0.77873162892153	-0.76044991556491\\
0.702503820231473	-0.762278086900572\\
0.626873754208107	-0.756300660233662\\
0.552537957244996	-0.743357969631106\\
0.480110360405746	-0.724275968392495\\
0.410124419646364	-0.69985940759382\\
0.343035828766457	-0.670885908799075\\
0.279225738686875	-0.638100900795813\\
0.219004400228384	-0.602213384584919\\
0.162615151613457	-0.563892486149266\\
0.110238676343888	-0.523764752695685\\
0.061997461837838	-0.482412145060505\\
0.0179603941640141	-0.440370676738238\\
-0.0218525706840675	-0.398129648480816\\
-0.0574657133405003	-0.356131426564328\\
-0.0889428845978847	-0.314771712573845\\
-0.116382909883552	-0.274400252856672\\
-0.139915103541817	-0.23532193658265\\
-0.159694926798837	-0.197798232570203\\
-0.175899818462167	-0.162048916633299\\
-0.188725222774542	-0.128254043123752\\
-0.198380834427935	-0.0965561165339228\\
-0.205087076571708	-0.0670624214377371\\
-0.209071823735388	-0.0398474716367925\\
-0.210567377945345	-0.0149555420995745\\
-0.209807702954853	0.00759674990491743\\
-0.207025918433862	0.027817845209911\\
-0.202452053180632	0.0457386525323061\\
-0.196311053920918	0.0614099925971387\\
-0.188821044047966	0.0749000987295166\\
-0.18019182472183	0.0862921932613615\\
-0.170623609081089	0.0956821564074084\\
-0.160305978913611	0.103176301674776\\
-0.149417051973745	0.10888926939866\\
-0.138122847208129	0.112942047656168\\
-0.126576834446992	0.115460127611364\\
-0.114919654617499	0.116571798294927\\
-0.103278996224781	0.116406583927184\\
-0.0917696137090865	0.115093825156944\\
-0.0804934733078707	0.112761404012158\\
-0.0695400122136977	0.10953461094173\\
-0.0589864971068051	0.105535151068926\\
-0.0488984685395337	0.100880285672714\\
-0.039330258143594	0.0956821039593962\\
-0.0303255662058124	0.090046919377816\\
-0.0219180877997509	0.0840747840606156\\
-0.014132176356298	0.0778591144345292\\
-0.00698353429362735	0.071486420626706\\
-0.000479921094287534	0.0650361319933982\\
0.00537812999606118	0.0585805109034871\\
0.0105965946774144	0.0521846468135323\\
0.0151872469438582	0.0459065226644376\\
0.019166961514219	0.039797145703608\\
0.0225570350124015	0.0339007349818253\\
0.0253825308106418	0.0282549579824026\\
0.0276716517209516	0.0228912091030982\\
0.0294551440230209	0.0178349230206932\\
0.0307657356546531	0.0131059163163218\\
0.0316376107665755	0.00871875111922432\\
0.03210592225964	0.00468311493064434\\
0.0322063433808015	0.00100421121161591\\
0.031974658956039	-0.00231684424762584\\
0.0314463963841922	-0.00528262571846715\\
0.0306564961056883	-0.00789900278503966\\
0.0296390208939778	-0.0101747521171045\\
0.0284269029944986	-0.0121211789947919\\
0.0270517278550224	-0.0137517513947625\\
0.0255435529509435	-0.0150817490407885\\
0.0239307600077631	-0.016127929431804\\
0.0222399387588231	-0.0169082124893999\\
0.0204958002471889	-0.0174413851163423\\
0.0187211175842462	-0.0177468266294269\\
0.0169366920117553	-0.0178442557249088\\
0.015161342076396	-0.0177534993535935\\
0.0134119137138086	-0.0174942836258737\\
0.0117033090503419	-0.0170860466346672\\
0.0100485317627184	-0.0165477728762347\\
0.00845874688623011	-0.0158978487648831\\
0.00694335302852834	-0.0151539385770178\\
0.00551006502631145	-0.0143328800221688\\
0.00416500517405314	-0.0134505985225831\\
0.00291280125528013	-0.0125220391877301\\
0.00175668971583162	-0.0115611153944851\\
0.000698622433169647	-0.0105806728266198\\
-0.000260624345557828	-0.00959246778727474\\
-0.00112134020295698	-0.00860715857399149\\
-0.00188477107258664	-0.00763430869629664\\
-0.00255301114452747	-0.00668240071940831\\
-0.00312889709782895	-0.00575885953301473\\
-0.00361590548482198	-0.00487008386993037\\
-0.0040180539782675	-0.00402148493445513\\
-0.00433980708258578	-0.00321753104318287\\
-0.00458598680564638	-0.002461797230606\\
-0.00476168868834446	-0.00175701882698076\\
-0.00487220349588928	-0.00110514807544824\\
-0.00492294478772073	-0.000507412918314489\\
-0.00491938250249183	3.56228522890328e-05\\
-0.0048669826207609	0.000523998817309312\\
-0.00477115290099545	0.000958297197654471\\
-0.00463719462419659	0.00133958276798857\\
-0.00447026022883566	0.00166934395360937\\
-0.00427531667072246	0.001949435581132\\
-0.00405711430171335	0.00218202369009105\\
-0.00382016102658802	0.00236953275125328\\
-0.00356870146870935	0.00251459557878675\\
-0.00330670085193145	0.00262000616777901\\
-0.00303783328831202	0.00268867563619425\\
-0.00276547414817142	0.00272359140140603\\
-0.00249269618056316	0.00272777967608257\\
-0.0022222690479101	0.00270427132653063\\
-0.00195666193804324	0.00265607109866858\\
-0.00169804891978264	0.00258613018260604\\
-0.00144831671415027	0.0024973220563237\\
-0.00120907456193963	0.00239242152210636\\
-0.000981665879330663	0.00227408682608969\\
-0.000767181406189284	0.00214484473141378\\
-0.000566473566300151	0.00200707839889133\\
-0.000380171774736929	0.00186301791563222\\
-0.000208698444582661	0.00171473330154269\\
-5.22854629979922e-05	0.00156412981584668\\
8.90090750581894e-05	0.00141294538056182\\
0.000215284068558171	0.00126274993499981\\
0.000326778722022572	0.00111494653464402\\
0.000423856122920308	0.000970774008977357\\
0.000506987222499067	0.000831310995787591\\
0.00057673533989496	0.000697481173958925\\
0.000633741292152313	0.000570059522573536\\
0.000678709236262409	0.000449679441100951\\
0.00071239329359887	0.000336840573364615\\
0.000735585012265697	0.000231917186668267\\
0.000749101708943184	0.00013516696677487\\
0.00075377571886349	4.67400992030649e-05\\
0.000750444570603131	-3.33114826035906e-05\\
0.000739942091462777	-0.000105024791403545\\
0.00072309043932183	-0.000168516521409468\\
0.00070069304800176	-0.000223973913200704\\
0.000673528465333679	-0.00027164582668081\\
0.000642345056279069	-0.000311834090546097\\
0.00060785653756713	-0.000344885187119394\\
0.000570738305350713	-0.000371182322164167\\
0.000531624513302431	-0.000391137920482822\\
0.000491105855325952	-0.000405186579764783\\
0.000449728004593862	-0.0004137785073209\\
0.000407990658889043	-0.000417373457048196\\
0.000366347141165815	-0.000416435177232281\\
0.000325204503803251	-0.000411426373625634\\
0.000284924085138912	-0.000402804186643396\\
0.000245822467489617	-0.000391016176492947\\
0.000208172786930355	-0.000376496805592614\\
0.000172206346557717	-0.000359664403726388\\
0.000138114486756765	-0.000340918598009521\\
0.00010605066806834	-0.000320638186884246\\
7.61327245680745e-05	-0.000299179435002655\\
4.84452481721547e-05	-0.000276874763959197\\
2.30420669341055e-05	-0.000254031812380493\\
-5.1216849479945e-08	-0.000230932837835854\\
-2.0834660086212e-05	-0.000207834432367321\\
-3.93314123984088e-05	-0.000184967523121967\\
-5.55851753554017e-05	-0.00016253762956993\\
-6.96577102631414e-05	-0.000140725349077397\\
-8.16264145774757e-05	-0.000119687043143343\\
-9.15819843146018e-05	-9.95556973712609e-05\\
-9.96261772348692e-05	-8.04419292026747e-05\\
-0.000105869689090761	-6.24351185589203e-05\\
-0.000110430152870156	-4.56046377939521e-05\\
-0.000113430268742911	-3.00011587275413e-05\\
-0.00011499607034096	-1.56580159804961e-05\\
-0.000115255331075795	-2.59260734835044e-06\\
-0.000114336112426389	9.19218649406413e-06\\
-0.000112365454517659	1.97065790872966e-05\\
-0.000109468207854626	2.89724666303329e-05\\
-0.00010576600377935	3.70220407527622e-05\\
-0.000101376360073808	4.38964370554209e-05\\
-9.64119171380816e-05	4.96444293572596e-05\\
-9.09797993245475e-05	5.43211781353418e-05\\
-8.51810952991212e-05	5.79870402542624e-05\\
-7.91104507232464e-05	6.07064457587482e-05\\
-7.28557660977266e-05	6.25468462551981e-05\\
-6.64979922737815e-05	6.35777382394509e-05\\
-6.01110159094931e-05	6.3869763642884e-05\\
-5.37616270225386e-05	6.34938888695449e-05\\
-4.75095607540542e-05	6.25206626848443e-05\\
-4.14076055048776e-05	6.10195524917653e-05\\
-3.550176972557e-05	5.90583577930765e-05\\
-2.98314998269374e-05	5.67026989863258e-05\\
-2.44299419198987e-05	5.4015579070387e-05\\
-1.93242403843649e-05	5.10570153553382e-05\\
-1.45358665985408e-05	4.78837378582408e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.6	0\\
1.5888	-0.112\\
1.56720015845392	-0.215998415460801\\
1.53596586832002	-0.312342901338992\\
1.49582864048554	-0.401372278344832\\
1.44748699360805	-0.483416468774919\\
1.39160734814828	-0.558796454597633\\
1.32882492251529	-0.627824256329904\\
1.25974462938492	-0.690802931303731\\
1.18497491927373	-0.74769710111185\\
1.10583243098093	-0.791424882928038\\
1.0235458672076	-0.822865637733328\\
0.939252501139521	-0.842933660680754\\
0.853995946666858	-0.852565544726631\\
0.768725088174793	-0.852708584920654\\
0.684294064650186	-0.844310235246068\\
0.601463202831538	-0.82830861818648\\
0.520900795166439	-0.805624076650985\\
0.443185620316186	-0.777151748502531\\
0.368810106747797	-0.743755135683896\\
0.298184043468768	-0.706260632790286\\
0.231638746082954	-0.665452973858135\\
0.169431590974893	-0.622071551080617\\
0.111750835467888	-0.576807555070044\\
0.0587206471569056	-0.530301883109829\\
0.0104062712054519	-0.483143759514536\\
-0.0331807298629108	-0.435870010683628\\
-0.0720772235258082	-0.388964936628974\\
-0.106363295587158	-0.342860720613496\\
-0.136157127486501	-0.29793831899343\\
-0.161610004921045	-0.254528774345437\\
-0.182901494562923	-0.212914896418789\\
-0.200234820294985	-0.173333257320618\\
-0.213832465250891	-0.135976449559057\\
-0.223932021058697	-0.100995558078063\\
-0.230782301075136	-0.0685028001643866\\
-0.234639730079179	-0.0385742900404344\\
-0.235765018882027	-0.011252888028473\\
-0.234420128615769	0.013448902662577\\
-0.230865526089979	0.0355460252578962\\
-0.225357728555869	0.0550779753411045\\
-0.218147133489611	0.0721059506625809\\
-0.209476126595082	0.0867100689452839\\
-0.199577459124056	0.0989866747102638\\
-0.188672883808892	0.109045753151643\\
-0.176972037187155	0.117008466217368\\
-0.16467155485572	0.123004823314347\\
-0.151954405208872	0.127171496468484\\
-0.13898942647462	0.129649787342523\\
-0.125931051349046	0.130583751255732\\
-0.11291920322254	0.130118481265064\\
-0.100079347876459	0.128398553460811\\
-0.0875226845862212	0.125566632902376\\
-0.0753464607791451	0.121762238070761\\
-0.0636343947449852	0.117120660341599\\
-0.0524571913667914	0.111772033781938\\
-0.0418731364127491	0.105840549540423\\
-0.0319287555899836	0.0994438082276557\\
-0.0226595252935947	0.0926923029638885\\
-0.0140906227739088	0.0856890251968591\\
-0.00623770427845239	0.0785291849545641\\
0.000892299410242904	0.0713000368869529\\
0.00730037973596624	0.0640808032572333\\
0.0129946482317576	0.0569426849579134\\
0.0179895433956522	0.0499489516389463\\
0.0223050536092008	0.0431551021354864\\
0.0259659622653026	0.0366090865610177\\
0.0290011204331412	0.0303515816783857\\
0.0314427515798645	0.024416311467233\\
0.0333257920961168	0.0188304051625232\\
0.0346872706397827	0.0136147854366592\\
0.0355657286226842	0.00878457982901504\\
0.0360006835210687	0.00434954898384511\\
0.0360321360944041	0.000314525733353725\\
0.0357001220494619	-0.00332014044942206\\
0.0350443081885193	-0.00655813860942604\\
0.0341036326317858	-0.00940675556733537\\
0.0329159883044077	-0.0118764432737804\\
0.0315179485267234	-0.0139803977768431\\
0.0299445332415403	-0.0157341528518312\\
0.0282290141524601	-0.0171551908908021\\
0.0264027568307633	-0.0182625732169679\\
0.0244950976729286	-0.0190765915783474\\
0.022533253454148	-0.0196184421878055\\
0.020542261122704	-0.0199099233144398\\
0.0185449454131774	-0.0199731570952662\\
0.0165619118204717	-0.0198303359270573\\
0.0146115624688318	-0.0195034935163988\\
0.0127101324276676	-0.0190143004116421\\
0.0108717440663431	-0.0183838836132446\\
0.00910847710048767	-0.0176326696585545\\
0.0074304520602129	-0.0167802504027478\\
0.00584592500336346	-0.0158452705684943\\
0.00436139140216534	-0.0148453360119812\\
0.00298169724706538	-0.0137969415509996\\
0.00171015553500476	-0.0127154171206062\\
0.000548666438800154	-0.0116148909620461\\
-0.000502160412171993	-0.0105082685097215\\
-0.00144288297392521	-0.00940722561753212\\
-0.00227510444976384	-0.00832221475838639\\
-0.00300135273352098	-0.00726248283757137\\
-0.00362496266156719	-0.00623609928046213\\
-0.00414996197019311	-0.0052499930862592\\
-0.00458096172825451	-0.00430999758061397\\
-0.00492305189322722	-0.00342090164972712\\
-0.00518170252277039	-0.00258650629543168\\
-0.00536267106413154	-0.00180968541361148\\
-0.00547191604071526	-0.00109244976583718\\
-0.00551551735923345	-0.000436013185181932\\
-0.00549960337230749	0.000159139869259606\\
-0.00543028475035105	0.000693186219564394\\
-0.00531359514308674	0.00116689607264306\\
-0.005155438545118	0.00158156597968743\\
-0.00496154322149495	0.00193895323623049\\
-0.00473742199801926	0.00224121223475693\\
-0.00448833867691094	0.00249083321108317\\
-0.00421928030114435	0.00269058375766594\\
-0.00393493495994297	0.00284345341201378\\
-0.0036396748032623	0.0029526015668067\\
-0.00333754391421707	0.00302130889045226\\
-0.0030322506749342	0.00305293239282874\\
-0.00272716425283027	0.00305086422103929\\
-0.00242531483040843	0.00301849422421839\\
-0.00212939720192469	0.00295917628483739\\
-0.00184177736427008	0.00287619837654612\\
-0.00156450173673823	0.00277275627531852\\
-0.00129930865459218	0.00265193082146049\\
-0.00104764179411481	0.00251666860477366\\
-0.000810665201744036	0.00236976592370777\\
-0.000589279616592896	0.0022138558515114\\
-0.000384139793790941	0.00205139822801955\\
-0.000195672555331272	0.00188467238459669\\
-2.40953151642576e-05	0.00171577240167015\\
0.000130565154137698	0.00154660469301956\\
0.000268453924968081	0.00137888770830383\\
0.000389869279465746	0.00121415354497664\\
0.000495244405718986	0.0010537512625324\\
0.000585129575289712	0.000898851695707264\\
0.000660174932150469	0.000750453568607566\\
0.000721114004003645	0.000609390718531763\\
0.000768748028631467	0.000476340246278222\\
0.000803931170510193	0.000351831418787253\\
0.000827556686495943	0.000236255159857508\\
0.00084054408401816	0.000129873975222163\\
0.000843827300947973	3.28321692981308e-05\\
0.000838343923175325	-5.48337777264795e-05\\
0.000825025443948188	-0.000133184792271364\\
0.000804788558204284	-0.000202368857439047\\
0.000778527475452727	-0.00026261082751557\\
0.000747107226221798	-0.000314202492309286\\
0.000711357929651745	-0.000357492965700537\\
0.000672069983442179	-0.000392879462095658\\
0.000629990132019148	-0.00042079851423031\\
0.000585818364418228	-0.000441717676009194\\
0.000540205589933218	-0.000456127744850097\\
0.000493752036997378	-0.000464535529358409\\
0.000447006318985147	-0.000467457180122306\\
0.000400465109584288	-0.00046541209400859\\
0.000354573370027672	-0.00045891739556616\\
0.000309725070726441	-0.000448482993012311\\
0.000266264350648068	-0.000434607200783724\\
0.000224487059071052	-0.000417772915770159\\
0.000184642626061028	-0.000398444330100248\\
0.000146936210091395	-0.000377064159696326\\
0.000111531073617812	-0.000354051364735833\\
7.85511400554086e-05	-0.000329799335624031\\
4.80836884486918e-05	-0.000304674516067169\\
2.01821451181597e-05	-0.000279015433305321\\
-5.13106533050078e-06	-0.000253132104486605\\
-2.78616440809902e-05	-0.000227305787504894\\
-4.80405485156208e-05	-0.000201789044346306\\
-6.57211570216321e-05	-0.000176806085060113\\
-8.09764931068259e-05	-0.000152553360851939\\
-9.38965306524321e-05	-0.000129200375456062\\
-0.000104585599136953	-0.000106890684845213\\
-0.000113159904781653	-8.57430564469961e-05\\
-0.000119745180814066	-6.58527603241312e-05\\
-0.000124474477435097	-4.72929662103114e-05\\
-0.000127486099619674	-3.01162218457706e-05\\
-0.000128921698589597	-1.43559896992261e-05\\
-0.000128924520676631	-2.82208703437672e-08\\
-0.000127637815348196	1.28670532843537e-05\\
-0.000125203402399122	2.4344129490738e-05\\
-0.000121760396720965	3.44300567815764e-05\\
-0.000117444087643413	4.31630907755152e-05\\
-0.000112384968597183	5.0591190462305e-05\\
-0.000106707911769603	5.67705682757927e-05\\
-0.000100531481507086	6.17643026251738e-05\\
-9.39673794557494e-05	6.5641020513365e-05\\
-8.7120013814989e-05	6.84736564076034e-05\\
-8.00861846001548e-05	7.0338292148342e-05\\
-7.29548764608025e-05	7.13130813935233e-05\\
-6.58071503707774e-05	7.14772609002512e-05\\
-5.8716125386047e-05	7.09102498473038e-05\\
-5.17470416459292e-05	6.96908374011781e-05\\
-4.49573958633638e-05	6.78964578256532e-05\\
-3.83971407004214e-05	6.56025516294243e-05\\
-3.2108939646769e-05	6.2882010536524e-05\\
-2.61284693020142e-05	5.98047034475485e-05\\
-2.04847612987147e-05	5.64370800329951e-05\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.6	0\\
1.5888	-0.112\\
1.56720015845392	-0.215998415460801\\
1.53596586832002	-0.312342901338992\\
1.49582864048554	-0.401372278344832\\
1.44748699360805	-0.483416468774919\\
1.39160734814828	-0.558796454597633\\
1.32882492251529	-0.627824256329904\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.25974462938492	-0.690802931303731\\
1.18497491927373	-0.74769710111185\\
1.10583243098093	-0.791424882928038\\
1.0235458672076	-0.822865637733328\\
0.939252501139521	-0.842933660680754\\
0.853995946666858	-0.852565544726631\\
0.768725088174793	-0.852708584920654\\
0.684294064650186	-0.844310235246068\\
0.601463202831538	-0.82830861818648\\
0.520900795166439	-0.805624076650985\\
0.443185620316186	-0.777151748502531\\
0.368810106747797	-0.743755135683896\\
0.298184043468768	-0.706260632790286\\
0.231638746082954	-0.665452973858135\\
0.169431590974893	-0.622071551080617\\
0.111750835467888	-0.576807555070044\\
0.0587206471569056	-0.530301883109829\\
0.0104062712054519	-0.483143759514536\\
-0.0331807298629108	-0.435870010683628\\
-0.0720772235258082	-0.388964936628974\\
-0.106363295587158	-0.342860720613496\\
-0.136157127486501	-0.29793831899343\\
-0.161610004921045	-0.254528774345437\\
-0.182901494562923	-0.212914896418789\\
-0.200234820294985	-0.173333257320618\\
-0.213832465250891	-0.135976449559057\\
-0.223932021058697	-0.100995558078063\\
-0.230782301075136	-0.0685028001643866\\
-0.234639730079179	-0.0385742900404344\\
-0.235765018882027	-0.011252888028473\\
-0.234420128615769	0.013448902662577\\
-0.230865526089979	0.0355460252578962\\
-0.225357728555869	0.0550779753411045\\
-0.218147133489611	0.0721059506625809\\
-0.209476126595082	0.0867100689452839\\
-0.199577459124056	0.0989866747102638\\
-0.188672883808892	0.109045753151643\\
-0.176972037187155	0.117008466217368\\
-0.16467155485572	0.123004823314347\\
-0.151954405208872	0.127171496468484\\
-0.13898942647462	0.129649787342523\\
-0.125931051349046	0.130583751255732\\
-0.11291920322254	0.130118481265064\\
-0.100079347876459	0.128398553460811\\
-0.0875226845862212	0.125566632902376\\
-0.0753464607791451	0.121762238070761\\
-0.0636343947449852	0.117120660341599\\
-0.0524571913667914	0.111772033781938\\
-0.0418731364127491	0.105840549540423\\
-0.0319287555899836	0.0994438082276557\\
-0.0226595252935947	0.0926923029638885\\
-0.0140906227739088	0.0856890251968591\\
-0.00623770427845239	0.0785291849545641\\
0.000892299410242904	0.0713000368869529\\
0.00730037973596624	0.0640808032572333\\
0.0129946482317576	0.0569426849579134\\
0.0179895433956522	0.0499489516389463\\
0.0223050536092008	0.0431551021354864\\
0.0259659622653026	0.0366090865610177\\
0.0290011204331412	0.0303515816783857\\
0.0314427515798645	0.024416311467233\\
0.0333257920961168	0.0188304051625232\\
0.0346872706397827	0.0136147854366592\\
0.0355657286226842	0.00878457982901504\\
0.0360006835210687	0.00434954898384511\\
0.0360321360944041	0.000314525733353725\\
0.0357001220494619	-0.00332014044942206\\
0.0350443081885193	-0.00655813860942604\\
0.0341036326317858	-0.00940675556733537\\
0.0329159883044077	-0.0118764432737804\\
0.0315179485267234	-0.0139803977768431\\
0.0299445332415403	-0.0157341528518312\\
0.0282290141524601	-0.0171551908908021\\
0.0264027568307633	-0.0182625732169679\\
0.0244950976729286	-0.0190765915783474\\
0.022533253454148	-0.0196184421878055\\
0.020542261122704	-0.0199099233144398\\
0.0185449454131774	-0.0199731570952662\\
0.0165619118204717	-0.0198303359270573\\
0.0146115624688318	-0.0195034935163988\\
0.0127101324276676	-0.0190143004116421\\
0.0108717440663431	-0.0183838836132446\\
0.00910847710048767	-0.0176326696585545\\
0.0074304520602129	-0.0167802504027478\\
0.00584592500336346	-0.0158452705684943\\
0.00436139140216534	-0.0148453360119812\\
0.00298169724706538	-0.0137969415509996\\
0.00171015553500476	-0.0127154171206062\\
0.000548666438800154	-0.0116148909620461\\
-0.000502160412171993	-0.0105082685097215\\
-0.00144288297392521	-0.00940722561753212\\
-0.00227510444976384	-0.00832221475838639\\
-0.00300135273352098	-0.00726248283757137\\
-0.00362496266156719	-0.00623609928046213\\
-0.00414996197019311	-0.0052499930862592\\
-0.00458096172825451	-0.00430999758061397\\
-0.00492305189322722	-0.00342090164972712\\
-0.00518170252277039	-0.00258650629543168\\
-0.00536267106413154	-0.00180968541361148\\
-0.00547191604071526	-0.00109244976583718\\
-0.00551551735923345	-0.000436013185181932\\
-0.00549960337230749	0.000159139869259606\\
-0.00543028475035105	0.000693186219564394\\
-0.00531359514308674	0.00116689607264306\\
-0.005155438545118	0.00158156597968743\\
-0.00496154322149495	0.00193895323623049\\
-0.00473742199801926	0.00224121223475693\\
-0.00448833867691094	0.00249083321108317\\
-0.00421928030114435	0.00269058375766594\\
-0.00393493495994297	0.00284345341201378\\
-0.0036396748032623	0.0029526015668067\\
-0.00333754391421707	0.00302130889045226\\
-0.0030322506749342	0.00305293239282874\\
-0.00272716425283027	0.00305086422103929\\
-0.00242531483040843	0.00301849422421839\\
-0.00212939720192469	0.00295917628483739\\
-0.00184177736427008	0.00287619837654612\\
-0.00156450173673823	0.00277275627531852\\
-0.00129930865459218	0.00265193082146049\\
-0.00104764179411481	0.00251666860477366\\
-0.000810665201744036	0.00236976592370777\\
-0.000589279616592896	0.0022138558515114\\
-0.000384139793790941	0.00205139822801955\\
-0.000195672555331272	0.00188467238459669\\
-2.40953151642576e-05	0.00171577240167015\\
0.000130565154137698	0.00154660469301956\\
0.000268453924968081	0.00137888770830383\\
0.000389869279465746	0.00121415354497664\\
0.000495244405718986	0.0010537512625324\\
0.000585129575289712	0.000898851695707264\\
0.000660174932150469	0.000750453568607566\\
0.000721114004003645	0.000609390718531763\\
0.000768748028631467	0.000476340246278222\\
0.000803931170510193	0.000351831418787253\\
0.000827556686495943	0.000236255159857508\\
0.00084054408401816	0.000129873975222163\\
0.000843827300947973	3.28321692981308e-05\\
0.000838343923175325	-5.48337777264795e-05\\
0.000825025443948188	-0.000133184792271364\\
0.000804788558204284	-0.000202368857439047\\
0.000778527475452727	-0.00026261082751557\\
0.000747107226221798	-0.000314202492309286\\
0.000711357929651745	-0.000357492965700537\\
0.000672069983442179	-0.000392879462095658\\
0.000629990132019148	-0.00042079851423031\\
0.000585818364418228	-0.000441717676009194\\
0.000540205589933218	-0.000456127744850097\\
0.000493752036997378	-0.000464535529358409\\
0.000447006318985147	-0.000467457180122306\\
0.000400465109584288	-0.00046541209400859\\
0.000354573370027672	-0.00045891739556616\\
0.000309725070726441	-0.000448482993012311\\
0.000266264350648068	-0.000434607200783724\\
0.000224487059071052	-0.000417772915770159\\
0.000184642626061028	-0.000398444330100248\\
0.000146936210091395	-0.000377064159696326\\
0.000111531073617812	-0.000354051364735833\\
7.85511400554086e-05	-0.000329799335624031\\
4.80836884486918e-05	-0.000304674516067169\\
2.01821451181597e-05	-0.000279015433305321\\
-5.13106533050078e-06	-0.000253132104486605\\
-2.78616440809902e-05	-0.000227305787504894\\
-4.80405485156208e-05	-0.000201789044346306\\
-6.57211570216321e-05	-0.000176806085060113\\
-8.09764931068259e-05	-0.000152553360851939\\
-9.38965306524321e-05	-0.000129200375456062\\
-0.000104585599136953	-0.000106890684845213\\
-0.000113159904781653	-8.57430564469961e-05\\
-0.000119745180814066	-6.58527603241312e-05\\
-0.000124474477435097	-4.72929662103114e-05\\
-0.000127486099619674	-3.01162218457706e-05\\
-0.000128921698589597	-1.43559896992261e-05\\
-0.000128924520676631	-2.82208703437672e-08\\
-0.000127637815348196	1.28670532843537e-05\\
-0.000125203402399122	2.4344129490738e-05\\
-0.000121760396720965	3.44300567815764e-05\\
-0.000117444087643413	4.31630907755152e-05\\
-0.000112384968597183	5.0591190462305e-05\\
-0.000106707911769603	5.67705682757927e-05\\
-0.000100531481507086	6.17643026251738e-05\\
-9.39673794557494e-05	6.5641020513365e-05\\
-8.7120013814989e-05	6.84736564076034e-05\\
-8.00861846001548e-05	7.0338292148342e-05\\
-7.29548764608025e-05	7.13130813935233e-05\\
-6.58071503707774e-05	7.14772609002512e-05\\
-5.8716125386047e-05	7.09102498473038e-05\\
-5.17470416459292e-05	6.96908374011781e-05\\
-4.49573958633638e-05	6.78964578256532e-05\\
-3.83971407004214e-05	6.56025516294243e-05\\
-3.2108939646769e-05	6.2882010536524e-05\\
-2.61284693020142e-05	5.98047034475485e-05\\
-2.04847612987147e-05	5.64370800329951e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.8	0\\
1.7884	-0.116\\
1.76602873554156	-0.223712644584401\\
1.73367893504574	-0.323498004958241\\
1.69210823478859	-0.415707002571433\\
1.64204010052262	-0.500681342659738\\
1.58416475343929	-0.578753470833263\\
1.51914009831941	-0.65024655119883\\
1.44759265186295	-0.715474464564579\\
1.37011846932937	-0.774741825335863\\
1.2872840677523	-0.828344015770637\\
1.19986026565542	-0.874238020968804\\
1.10918024111167	-0.906800245437466\\
1.01647641661119	-0.927038245004887\\
0.922878210394634	-0.935982062165516\\
0.829411042695791	-0.934671676988428\\
0.736996481339875	-0.924145613559164\\
0.646453411306151	-0.905430700337235\\
0.558500114162739	-0.879532971434127\\
0.47375714559204	-0.847429685706988\\
0.39275090242249	-0.810062431695493\\
0.315917774545671	-0.768331278768193\\
0.243608781711077	-0.723089928345941\\
0.176094600342832	-0.675141813682455\\
0.113570891107982	-0.625237092348492\\
0.0561638438855382	-0.574070472224441\\
0.0039358629464831	-0.522279809390551\\
-0.0431086785281313	-0.470445414746144\\
-0.085017679070003	-0.419090005418717\\
-0.121885602766987	-0.368679236969845\\
-0.153847878066604	-0.319622752996161\\
-0.181075447055592	-0.272275689889885\\
-0.203769504675126	-0.226940576195337\\
-0.222156461485955	-0.183869568108291\\
-0.236483158000841	-0.143266965148866\\
-0.247012353284231	-0.105291952833896\\
-0.254018505506439	-0.0700615222220829\\
-0.257783857451362	-0.0376535194492306\\
-0.25859483562728	-0.00810978175917135\\
-0.256738767629332	0.0185606799794737\\
-0.252500918754886	0.0423784887444596\\
-0.246161845580336	0.0633907317455022\\
-0.237995061267437	0.0816678431289856\\
-0.228265004773154	0.0973005649428308\\
-0.217225303880568	0.110397008925863\\
-0.205117320038435	0.121079838421334\\
-0.19216896138013	0.129483586583044\\
-0.178593748973855	0.135752124062752\\
-0.164590120318469	0.140036286553863\\
-0.150340953325436	0.142491669930323\\
-0.136013293498453	0.143276598269835\\
-0.121758266719183	0.142550267792696\\
-0.107711159950649	0.140471067685345\\
-0.0939916522594613	0.137195076911876\\
-0.0807041788147978	0.132874734446634\\
-0.0679384109264528	0.12765767888345\\
-0.0557698357176777	0.121685752087751\\
-0.0442604196726034	0.115094160450743\\
-0.0334593410353104	0.108010786372929\\
-0.0234037768513937	0.100555641839168\\
-0.0141197313173547	0.0928404553403901\\
-0.00562289302354602	0.0849683829380866\\
0.00208049037111723	0.0770338339466325\\
0.00899273052260298	0.0691224015148575\\
0.0151238193537141	0.0613108883111115\\
0.020490561108177	0.0536674175446289\\
0.0251157230761119	0.0462516196793483\\
0.0290272116164921	0.0391148854038023\\
0.0322572791866694	0.0323006757017729\\
0.0348417672079622	0.0258448802129286\\
0.0368193887550462	0.0197762154708396\\
0.0382310542598713	0.014116655048251\\
0.0391192426716152	0.00888188411743875\\
0.0395274198154685	0.00408177143853336\\
0.0394995050467818	-0.000279147686866826\\
0.039079386704496	-0.00420118342285833\\
0.0383104863293938	-0.00768900375102209\\
0.0372353711285078	-0.0107511520088593\\
0.0358954137364254	-0.0133995739208241\\
0.034330497946187	-0.0156491579023843\\
0.0325787687555106	-0.0175172919067645\\
0.0306764247963466	-0.0190234395916391\\
0.0286575509851357	-0.0201887381121099\\
0.0265539890451944	-0.0210356193994125\\
0.0243952434087953	-0.0215874563639907\\
0.0222084199019482	-0.0218682350684711\\
0.0200181945467663	-0.0219022535518188\\
0.017846809781635	-0.0217138476513136\\
0.0157140953952004	-0.0213271438643457\\
0.0136375114934573	-0.0207658390174312\\
0.0116322108669539	-0.0200530062650338\\
0.00971111819443133	-0.0192109267252258\\
0.0078850236072167	-0.0182609458721464\\
0.00616268824265136	-0.0172233536456534\\
0.00455095953211604	-0.0161172871053532\\
0.00305489409731309	-0.0149606543480295\\
0.0016778862650173	-0.0137700783229578\\
0.000421800353300925	-0.0125608591171638\\
-0.000712894970776825	-0.0113469532407775\\
-0.00172699181273903	-0.0101409684196221\\
-0.00262240905237763	-0.00895417239638596\\
-0.00340206047752859	-0.0077965142515096\\
-0.00406972615538917	-0.00667665677860578\\
-0.0046299280039098	-0.00560201848520629\\
-0.00508781038753926	-0.00457882383629468\\
-0.00544902642893039	-0.00361216041391128\\
-0.0057196306018931	-0.00270604172962712\\
-0.00590597805154061	-0.00186347449647509\\
-0.00601463097570797	-0.00108652924167352\\
-0.0060522722977015	-0.000376413219935375\\
-0.00602562676451867	0.000266455331828313\\
-0.00594138951700894	0.000842372475097349\\
-0.00580616209908009	0.00135227417928851\\
-0.00562639580195332	0.00179766297126767\\
-0.0054083421765197	0.00218053625433623\\
-0.00515801049186424	0.00250331684655458\\
-0.00488113187075568	0.00276878621108554\\
-0.00458312979305043	0.00298002077705256\\
-0.00426909662518519	0.00314033167865234\\
-0.00394377580785463	0.00325320817330563\\
-0.00361154931417858	0.00332226493676053\\
-0.00327642997672834	0.00335119337450233\\
-0.00294205827325585	0.00334371703472494\\
-0.00261170315739805	0.00330355115857803\\
-0.00228826652155204	0.00323436635846003\\
-0.00197429088407512	0.00313975637476923\\
-0.00167196990150514	0.00302320982569982\\
-0.0013831613181771	0.00288808583328035\\
-0.0011094019800001	0.00273759338177003\\
-0.000851924555840798	0.00257477424159303\\
-0.000611675628539017	0.00240248927301781\\
-0.000389334837682023	0.00222340790856993\\
-0.000185334777533909	0.00204000060148114\\
1.18624374732351e-07	0.00185453401908642\\
0.000167025499848763	0.0016690687547403\\
0.000315571432776902	0.0014854593292814\\
0.000446107058084459	0.00130535625307557\\
0.000559128050280415	0.00113020992195956\\
0.000655255662753972	0.000961276124735566\\
0.000735217957352633	0.000799622945986612\\
0.000799831842917902	0.000646138855652687\\
0.000849986021497465	0.000501541785795628\\
0.000886624922004096	0.000366389005066319\\
0.000910733683240024	0.000241087612359278\\
0.000923324231519959	0.000125905482799347\\
0.000925422482656701	2.09825113674167e-05\\
0.000918056683853201	-7.3657988034995e-05\\
0.000902246898091519	-0.000158097857616816\\
0.000878995621925091	-0.000232512761664286\\
0.000849279517156054	-0.000297161047690367\\
0.000814042227692361	-0.000352372894636935\\
0.000774188244898113	-0.000398539827942478\\
0.000730577777934309	-0.000436104669638041\\
0.000684022579887542	-0.000465551980467668\\
0.000635282675846576	-0.000487399040409656\\
0.000585063935451242	-0.000502187403953348\\
0.000534016429740928	-0.000510475057103137\\
0.000482733510304236	-0.000512829194366916\\
0.000431751547708171	-0.000509819625960648\\
0.000381550265894631	-0.0005020128181354\\
0.000332553609603499	-0.000489966562911324\\
0.000285131082845445	-0.000474225267580541\\
0.000239599497934742	-0.000455315849107032\\
0.000196225076535762	-0.000433744213989803\\
0.000155225846511322	-0.000409992300244398\\
0.000116774281024213	-0.000384515654871091\\
8.10001292755723e-05	-0.000357741517486403\\
4.79933914090403e-05	-0.00033006737866532\\
1.78073934150711e-05	-0.000301859979939692\\
-9.53807871365185e-06	-0.00027345472128723\\
-3.4053622842366e-05	-0.000245155441287142\\
-5.57770763297851e-05	-0.000217234534874191\\
-7.47704137051644e-05	-0.000189933373753793\\
-9.11167132059542e-05	-0.000163462995007898\\
-0.000104917215624605	-0.000138005024186512\\
-0.000116288495645145	-0.000113712800205401\\
-0.00012535976270718	-9.0712670620346e-05\\
-0.000132270305435939	-6.91054272875934e-05\\
-0.000137167090837463	-4.89678540152401e-05\\
-0.00014020252679046	-3.03543595299697e-05\\
-0.000141532393880253	-1.32986708979267e-05\\
-0.000141313950322264	2.18443557989126e-06\\
-0.000139704211616851	1.60973870541285e-05\\
-0.000136858404665811	2.84580695104008e-05\\
-0.000132928594363217	3.92981030259418e-05\\
-0.00012806247914725	4.86611521596693e-05\\
-0.000122402350661407	5.66012848584274e-05\\
-0.000116084211517535	6.31813914387254e-05\\
-0.000109237044172874	6.84716734466063e-05\\
-0.000101982223120951	7.25482105192331e-05\\
-9.44330619430102e-05	7.54916117794048e-05\\
-8.66944862634337e-05	7.73857567957654e-05\\
-7.88628232891805e-05	7.83166297425322e-05\\
-7.10256983794608e-05	7.8371249097197e-05\\
-6.32620289769185e-05	7.76366940254234e-05\\
-5.56421062248612e-05	7.61992275205729e-05\\
-4.8227754685761e-05	7.41435153910017e-05\\
-4.10725607537132e-05	7.15519393204777e-05\\
-3.42221606073331e-05	6.85040014638012e-05\\
-2.77145788695177e-05	6.50758173781544e-05\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.8	0\\
1.7884	-0.116\\
1.76602873554156	-0.223712644584401\\
1.73367893504574	-0.323498004958241\\
1.69210823478859	-0.415707002571433\\
1.64204010052262	-0.500681342659738\\
1.58416475343929	-0.578753470833263\\
1.51914009831941	-0.65024655119883\\
1.44759265186295	-0.715474464564579\\
1.37011846932937	-0.774741825335863\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2872840677523	-0.828344015770637\\
1.19986026565542	-0.874238020968804\\
1.10918024111167	-0.906800245437466\\
1.01647641661119	-0.927038245004887\\
0.922878210394634	-0.935982062165516\\
0.829411042695791	-0.934671676988428\\
0.736996481339875	-0.924145613559164\\
0.646453411306151	-0.905430700337235\\
0.558500114162739	-0.879532971434127\\
0.47375714559204	-0.847429685706988\\
0.39275090242249	-0.810062431695493\\
0.315917774545671	-0.768331278768193\\
0.243608781711077	-0.723089928345941\\
0.176094600342832	-0.675141813682455\\
0.113570891107982	-0.625237092348492\\
0.0561638438855382	-0.574070472224441\\
0.0039358629464831	-0.522279809390551\\
-0.0431086785281313	-0.470445414746144\\
-0.085017679070003	-0.419090005418717\\
-0.121885602766987	-0.368679236969845\\
-0.153847878066604	-0.319622752996161\\
-0.181075447055592	-0.272275689889885\\
-0.203769504675126	-0.226940576195337\\
-0.222156461485955	-0.183869568108291\\
-0.236483158000841	-0.143266965148866\\
-0.247012353284231	-0.105291952833896\\
-0.254018505506439	-0.0700615222220829\\
-0.257783857451362	-0.0376535194492306\\
-0.25859483562728	-0.00810978175917135\\
-0.256738767629332	0.0185606799794737\\
-0.252500918754886	0.0423784887444596\\
-0.246161845580336	0.0633907317455022\\
-0.237995061267437	0.0816678431289856\\
-0.228265004773154	0.0973005649428308\\
-0.217225303880568	0.110397008925863\\
-0.205117320038435	0.121079838421334\\
-0.19216896138013	0.129483586583044\\
-0.178593748973855	0.135752124062752\\
-0.164590120318469	0.140036286553863\\
-0.150340953325436	0.142491669930323\\
-0.136013293498453	0.143276598269835\\
-0.121758266719183	0.142550267792696\\
-0.107711159950649	0.140471067685345\\
-0.0939916522594613	0.137195076911876\\
-0.0807041788147978	0.132874734446634\\
-0.0679384109264528	0.12765767888345\\
-0.0557698357176777	0.121685752087751\\
-0.0442604196726034	0.115094160450743\\
-0.0334593410353104	0.108010786372929\\
-0.0234037768513937	0.100555641839168\\
-0.0141197313173547	0.0928404553403901\\
-0.00562289302354602	0.0849683829380866\\
0.00208049037111723	0.0770338339466325\\
0.00899273052260298	0.0691224015148575\\
0.0151238193537141	0.0613108883111115\\
0.020490561108177	0.0536674175446289\\
0.0251157230761119	0.0462516196793483\\
0.0290272116164921	0.0391148854038023\\
0.0322572791866694	0.0323006757017729\\
0.0348417672079622	0.0258448802129286\\
0.0368193887550462	0.0197762154708396\\
0.0382310542598713	0.014116655048251\\
0.0391192426716152	0.00888188411743875\\
0.0395274198154685	0.00408177143853336\\
0.0394995050467818	-0.000279147686866826\\
0.039079386704496	-0.00420118342285833\\
0.0383104863293938	-0.00768900375102209\\
0.0372353711285078	-0.0107511520088593\\
0.0358954137364254	-0.0133995739208241\\
0.034330497946187	-0.0156491579023843\\
0.0325787687555106	-0.0175172919067645\\
0.0306764247963466	-0.0190234395916391\\
0.0286575509851357	-0.0201887381121099\\
0.0265539890451944	-0.0210356193994125\\
0.0243952434087953	-0.0215874563639907\\
0.0222084199019482	-0.0218682350684711\\
0.0200181945467663	-0.0219022535518188\\
0.017846809781635	-0.0217138476513136\\
0.0157140953952004	-0.0213271438643457\\
0.0136375114934573	-0.0207658390174312\\
0.0116322108669539	-0.0200530062650338\\
0.00971111819443133	-0.0192109267252258\\
0.0078850236072167	-0.0182609458721464\\
0.00616268824265136	-0.0172233536456534\\
0.00455095953211604	-0.0161172871053532\\
0.00305489409731309	-0.0149606543480295\\
0.0016778862650173	-0.0137700783229578\\
0.000421800353300925	-0.0125608591171638\\
-0.000712894970776825	-0.0113469532407775\\
-0.00172699181273903	-0.0101409684196221\\
-0.00262240905237763	-0.00895417239638596\\
-0.00340206047752859	-0.0077965142515096\\
-0.00406972615538917	-0.00667665677860578\\
-0.0046299280039098	-0.00560201848520629\\
-0.00508781038753926	-0.00457882383629468\\
-0.00544902642893039	-0.00361216041391128\\
-0.0057196306018931	-0.00270604172962712\\
-0.00590597805154061	-0.00186347449647509\\
-0.00601463097570797	-0.00108652924167352\\
-0.0060522722977015	-0.000376413219935375\\
-0.00602562676451867	0.000266455331828313\\
-0.00594138951700894	0.000842372475097349\\
-0.00580616209908009	0.00135227417928851\\
-0.00562639580195332	0.00179766297126767\\
-0.0054083421765197	0.00218053625433623\\
-0.00515801049186424	0.00250331684655458\\
-0.00488113187075568	0.00276878621108554\\
-0.00458312979305043	0.00298002077705256\\
-0.00426909662518519	0.00314033167865234\\
-0.00394377580785463	0.00325320817330563\\
-0.00361154931417858	0.00332226493676053\\
-0.00327642997672834	0.00335119337450233\\
-0.00294205827325585	0.00334371703472494\\
-0.00261170315739805	0.00330355115857803\\
-0.00228826652155204	0.00323436635846003\\
-0.00197429088407512	0.00313975637476923\\
-0.00167196990150514	0.00302320982569982\\
-0.0013831613181771	0.00288808583328035\\
-0.0011094019800001	0.00273759338177003\\
-0.000851924555840798	0.00257477424159303\\
-0.000611675628539017	0.00240248927301781\\
-0.000389334837682023	0.00222340790856993\\
-0.000185334777533909	0.00204000060148114\\
1.18624374732351e-07	0.00185453401908642\\
0.000167025499848763	0.0016690687547403\\
0.000315571432776902	0.0014854593292814\\
0.000446107058084459	0.00130535625307557\\
0.000559128050280415	0.00113020992195956\\
0.000655255662753972	0.000961276124735566\\
0.000735217957352633	0.000799622945986612\\
0.000799831842917902	0.000646138855652687\\
0.000849986021497465	0.000501541785795628\\
0.000886624922004096	0.000366389005066319\\
0.000910733683240024	0.000241087612359278\\
0.000923324231519959	0.000125905482799347\\
0.000925422482656701	2.09825113674167e-05\\
0.000918056683853201	-7.3657988034995e-05\\
0.000902246898091519	-0.000158097857616816\\
0.000878995621925091	-0.000232512761664286\\
0.000849279517156054	-0.000297161047690367\\
0.000814042227692361	-0.000352372894636935\\
0.000774188244898113	-0.000398539827942478\\
0.000730577777934309	-0.000436104669638041\\
0.000684022579887542	-0.000465551980467668\\
0.000635282675846576	-0.000487399040409656\\
0.000585063935451242	-0.000502187403953348\\
0.000534016429740928	-0.000510475057103137\\
0.000482733510304236	-0.000512829194366916\\
0.000431751547708171	-0.000509819625960648\\
0.000381550265894631	-0.0005020128181354\\
0.000332553609603499	-0.000489966562911324\\
0.000285131082845445	-0.000474225267580541\\
0.000239599497934742	-0.000455315849107032\\
0.000196225076535762	-0.000433744213989803\\
0.000155225846511322	-0.000409992300244398\\
0.000116774281024213	-0.000384515654871091\\
8.10001292755723e-05	-0.000357741517486403\\
4.79933914090403e-05	-0.00033006737866532\\
1.78073934150711e-05	-0.000301859979939692\\
-9.53807871365185e-06	-0.00027345472128723\\
-3.4053622842366e-05	-0.000245155441287142\\
-5.57770763297851e-05	-0.000217234534874191\\
-7.47704137051644e-05	-0.000189933373753793\\
-9.11167132059542e-05	-0.000163462995007898\\
-0.000104917215624605	-0.000138005024186512\\
-0.000116288495645145	-0.000113712800205401\\
-0.00012535976270718	-9.0712670620346e-05\\
-0.000132270305435939	-6.91054272875934e-05\\
-0.000137167090837463	-4.89678540152401e-05\\
-0.00014020252679046	-3.03543595299697e-05\\
-0.000141532393880253	-1.32986708979267e-05\\
-0.000141313950322264	2.18443557989126e-06\\
-0.000139704211616851	1.60973870541285e-05\\
-0.000136858404665811	2.84580695104008e-05\\
-0.000132928594363217	3.92981030259418e-05\\
-0.00012806247914725	4.86611521596693e-05\\
-0.000122402350661407	5.66012848584274e-05\\
-0.000116084211517535	6.31813914387254e-05\\
-0.000109237044172874	6.84716734466063e-05\\
-0.000101982223120951	7.25482105192331e-05\\
-9.44330619430102e-05	7.54916117794048e-05\\
-8.66944862634337e-05	7.73857567957654e-05\\
-7.88628232891805e-05	7.83166297425322e-05\\
-7.10256983794608e-05	7.8371249097197e-05\\
-6.32620289769185e-05	7.76366940254234e-05\\
-5.56421062248612e-05	7.61992275205729e-05\\
-4.8227754685761e-05	7.41435153910017e-05\\
-4.10725607537132e-05	7.15519393204777e-05\\
-3.42221606073331e-05	6.85040014638012e-05\\
-2.77145788695177e-05	6.50758173781544e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2	0\\
1.988	-0.12\\
1.9648573126292	-0.231426873708001\\
1.93139200177145	-0.334653108577491\\
1.88838782909165	-0.430041726798034\\
1.83659320743719	-0.517946216544556\\
1.7767221587303	-0.598710487068893\\
1.70945527412353	-0.672668846067755\\
1.63544067434098	-0.740145997825427\\
1.55529496827176	-0.801457060692272\\
1.46960420801962	-0.856907602521349\\
1.3789248387451	-0.906793692745204\\
1.28378464176179	-0.951401969833157\\
1.18532061805918	-0.98464023702602\\
1.08484979054625	-1.00470827512934\\
0.983577547879148	-1.01272242667103\\
0.882596753999964	-1.00980793879184\\
0.782888071968699	-0.997086820312652\\
0.685321377420873	-0.975666945478257\\
0.590658138553621	-0.946632388672518\\
0.499554642187558	-0.911034963660629\\
0.412565949036226	-0.869886931513322\\
0.330150465709665	-0.824154833265612\\
0.252675026058663	-0.774754396510017\\
0.180420380112175	-0.722546459464882\\
0.113586994959214	-0.668333851529611\\
0.0523010783719565	-0.612859165872572\\
-0.00337925734029449	-0.55680335712251\\
-0.0534577669079175	-0.50078509567623\\
-0.0979938478496989	-0.445360809417815\\
-0.137096382218805	-0.391025343691064\\
-0.170917699328813	-0.338213171100077\\
-0.199647707734532	-0.287300084057188\\
-0.223508238222333	-0.238605304878016\\
-0.242747633279131	-0.192393950567981\\
-0.257635612497458	-0.14887979218327\\
-0.268458437668978	-0.108228251715197\\
-0.275514395946656	-0.0705595827767793\\
-0.279109614437099	-0.0359521849044358\\
-0.279554214934128	-0.00444600497028225\\
-0.277158813232112	0.0239540170201587\\
-0.272231363567976	0.0492744966413541\\
-0.265074345234575	0.0715701833340163\\
-0.255982285282168	0.0909205995240722\\
-0.245239608472179	0.107426768099882\\
-0.233118803258468	0.121208052137111\\
-0.219878890533544	0.132399127249247\\
-0.205764180175776	0.141147103577677\\
-0.191003299052027	0.147608811237487\\
-0.175808473050133	0.151948260018941\\
-0.160375044917927	0.15433428132206\\
-0.144881209149762	0.154938357681647\\
-0.129487944866917	0.153932642828458\\
-0.114339127563686	0.151488173032304\\
-0.099561800715142	0.147773268485442\\
-0.0852665885443008	0.142952121708412\\
-0.0715482317051007	0.137183568392001\\
-0.0584862282327696	0.130620034723311\\
-0.0461455628253439	0.123406654074257\\
-0.0345775083304073	0.115680544949366\\
-0.0238204842016603	0.10757024128747\\
-0.0139009576437714	0.0991952655788888\\
-0.00483437416523372	0.0906658347853771\\
0.00337389470710256	0.0820826887233628\\
0.0107275977451342	0.0735370303803162\\
0.0172386545019113	0.0651105675677712\\
0.0229262190379916	0.0568756453608029\\
0.0278157649300839	0.0488954589209235\\
0.0319381985836662	0.0412243365358227\\
0.0353290068860536	0.0339080830238738\\
0.0380274442893417	0.0269843740328811\\
0.0400757635094076	0.0204831922006588\\
0.0415184931723728	0.0144272966296522\\
0.0424017649373178	0.00883271764944968\\
0.0427726918763951	0.00370926939077293\\
0.0426787992028007	-0.000938926735943869\\
0.0421675078045377	-0.00511291398262955\\
0.0412856704680557	-0.00881837336482037\\
0.0400791601605413	-0.0120651030751439\\
0.0385925092821729	-0.0148665087836836\\
0.0368685983988197	-0.0172391088335326\\
0.0349483926198136	-0.0192020577900613\\
0.0328707234925099	-0.0207766912730365\\
0.0306721140430115	-0.0219860944949839\\
0.0283866443980329	-0.0228546964497866\\
0.0260458552735717	-0.0234078912446112\\
0.023678686508821	-0.0236716876475073\\
0.0213114477554571	-0.0236723875336387\\
0.0189678183998751	-0.0234362935558205\\
0.0166688737958525	-0.022989446040226\\
0.0144331349142736	-0.0223573888157886\\
0.0122766385717099	-0.0215649634256371\\
0.0102130254776855	-0.0206361309402444\\
0.00825364343828662	-0.0195938203939885\\
0.00640766316844479	-0.0184598026984183\\
0.00468220429390269	-0.017254588745421\\
0.00308246926387578	-0.0159973503002691\\
0.0016118830442128	-0.0147058621966298\\
0.000272236616073987	-0.0133964642813881\\
-0.000936167535411682	-0.0120840415148567\\
-0.00201436959639467	-0.0107820206098299\\
-0.00296460775531541	-0.0095023815892074\\
-0.00379017602079092	-0.00825568265475512\\
-0.00449528569951097	-0.00705109678720051\\
-0.00508493155336391	-0.00589645853852937\\
-0.00556476350629791	-0.00479831952934004\\
-0.00594096462887554	-0.00376201122577624\\
-0.00622013599290664	-0.00279171364031107\\
-0.00640918886060557	-0.00189052867698929\\
-0.00651524455292855	-0.00106055692322981\\
-0.00654554223048995	-0.000302976775613972\\
-0.00650735471799031	0.000381875124996421\\
-0.00640791240956073	0.000994423084295809\\
-0.0062543352078785	0.0015357720168223\\
-0.0060535723742857	0.00200762833592792\\
-0.00581235010030933	0.0024122227397637\\
-0.00553712655272751	0.00275223547581826\\
-0.00523405409437659	0.00303072458350919\\
-0.004908948340917	0.00325105753459593\\
-0.00456726367939419	0.00341684661522803\\
-0.00421407484722973	0.00353188832164465\\
-0.00385406414980941	0.00360010697420316\\
-0.00349151388063303	0.00362550269176378\\
-0.00313030349956796	0.00361210381065071\\
-0.00277391112161372	0.00356392377954243\\
-0.00242541887023876	0.00348492251374956\\
-0.00208752165529892	0.00337897214939848\\
-0.00176253894530006	0.00324982709998853\\
-0.0014524291168481	0.00310109828451968\\
-0.00115880598007284	0.00293623136775252\\
-0.000882957097174387	0.00275848882898455\\
-0.000625863531594034	0.00257093565580354\\
-0.000388220687255775	0.00237642844338259\\
-0.000170459920478784	0.00217760766776991\\
2.7229368825295e-05	0.00197689289304079\\
0.000204877435510714	0.00177648066685418\\
0.000362711921172483	0.00157834485661769\\
0.000501135839056351	0.00138423917883868\\
0.000620706006761268	0.00119570167704917\\
0.000722112097628081	0.00101406090866813\\
0.000806156458431932	0.000840443608038509\\
0.000873734818571079	0.000675783601391465\\
0.0009258179945106	0.000520831759395211\\
0.000963434672911063	0.00037616678400463\\
0.000987655336742369	0.00024220663831306\\
0.00099957738082312	0.000119220440807517\\
0.00100031144668757	7.3406586444537e-06\\
0.000990968991498691	-9.34245518887483e-05\\
0.000972651091913717	-0.000183178995849743\\
0.000946438471368103	-0.00026212620545614\\
0.000913382728163369	-0.000330557432047336\\
0.000874498731997475	-0.00038883996165894\\
0.000830758148128196	-0.000437405838692793\\
0.000783084041164563	-0.000476741069636334\\
0.000732346504485647	-0.000507375366789156\\
0.000679359256429767	-0.000529872480558806\\
0.000624877140615176	-0.000544821158145902\\
0.000569594464975893	-0.000552826756392829\\
0.00051414411225078	-0.000554503527251136\\
0.00045909735367567	-0.0005504675857511\\
0.000404964297421314	-0.000541330562543557\\
0.000352194903818181	-0.000527693936031333\\
0.000301180500537179	-0.000510144032810018\\
0.000252255732578906	-0.000489247679582734\\
0.000205700884090671	-0.000465548484882351\\
0.000161744511610352	-0.000439563724803183\\
0.000120566331261962	-0.0004117818034839\\
8.23003056357917e-05	-0.000382660256261706\\
4.70378795158802e-05	-0.000352624261199115\\
1.48313172128011e-05	-0.000322065623030791\\
-1.43029020320981e-05	-0.000291342192448992\\
-4.03806703321864e-05	-0.000260777683000883\\
-6.34468550989441e-05	-0.000230661847667576\\
-8.35719528380365e-05	-0.000201250977390924\\
-0.000100848821274839	-0.000172768684368028\\
-0.000115389514655213	-0.000145406933803741\\
-0.000127322243550998	-0.000119327288957846\\
-0.000136788477121694	-9.46623357069615e-05\\
-0.000143940202564104	-7.15172544240959e-05\\
-0.000148937353436631	-4.9971508725276e-05\\
-0.00015194541568754	-3.00806225090852e-05\\
-0.000153133217556482	-1.18780186894227e-05\\
-0.000152670907062965	4.62310493516777e-06\\
-0.000150728118548171	1.94278851479475e-05\\
-0.000147472327699374	3.25579084879698e-05\\
-0.000143067392658463	4.40493504091102e-05\\
-0.000137672277195058	5.39511546340455e-05\\
-0.000131439950506043	6.23232668901467e-05\\
-0.00012451645698087	6.92349352517364e-05\\
-0.000117040148238405	7.47630874246497e-05\\
-0.000109141068887802	7.89907935060252e-05\\
-0.000100940486783382	8.20058210442029e-05\\
-9.25505580215698e-05	8.38992876181208e-05\\
-8.40741165557233e-05	8.47644146584657e-05\\
-7.56045780709041e-05	8.46953848481915e-05\\
-6.72259476538578e-05	8.37863041704628e-05\\
-5.90129208019776e-05	8.21302685188023e-05\\
-5.10310674272656e-05	7.98185337471198e-05\\
-4.33370887157522e-05	7.69397871151344e-05\\
-3.59791369882326e-05	7.35795172751962e-05\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.988	-0.12\\
1.9648573126292	-0.231426873708001\\
1.93139200177145	-0.334653108577491\\
1.88838782909165	-0.430041726798034\\
1.83659320743719	-0.517946216544556\\
1.7767221587303	-0.598710487068893\\
1.70945527412353	-0.672668846067755\\
1.63544067434098	-0.740145997825427\\
1.55529496827176	-0.801457060692272\\
1.46960420801962	-0.856907602521349\\
1.3789248387451	-0.906793692745204\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0\\
1.28378464176179	-0.951401969833157\\
1.18532061805918	-0.98464023702602\\
1.08484979054625	-1.00470827512934\\
0.983577547879148	-1.01272242667103\\
0.882596753999964	-1.00980793879184\\
0.782888071968699	-0.997086820312652\\
0.685321377420873	-0.975666945478257\\
0.590658138553621	-0.946632388672518\\
0.499554642187558	-0.911034963660629\\
0.412565949036226	-0.869886931513322\\
0.330150465709665	-0.824154833265612\\
0.252675026058663	-0.774754396510017\\
0.180420380112175	-0.722546459464882\\
0.113586994959214	-0.668333851529611\\
0.0523010783719565	-0.612859165872572\\
-0.00337925734029449	-0.55680335712251\\
-0.0534577669079175	-0.50078509567623\\
-0.0979938478496989	-0.445360809417815\\
-0.137096382218805	-0.391025343691064\\
-0.170917699328813	-0.338213171100077\\
-0.199647707734532	-0.287300084057188\\
-0.223508238222333	-0.238605304878016\\
-0.242747633279131	-0.192393950567981\\
-0.257635612497458	-0.14887979218327\\
-0.268458437668978	-0.108228251715197\\
-0.275514395946656	-0.0705595827767793\\
-0.279109614437099	-0.0359521849044358\\
-0.279554214934128	-0.00444600497028225\\
-0.277158813232112	0.0239540170201587\\
-0.272231363567976	0.0492744966413541\\
-0.265074345234575	0.0715701833340163\\
-0.255982285282168	0.0909205995240722\\
-0.245239608472179	0.107426768099882\\
-0.233118803258468	0.121208052137111\\
-0.219878890533544	0.132399127249247\\
-0.205764180175776	0.141147103577677\\
-0.191003299052027	0.147608811237487\\
-0.175808473050133	0.151948260018941\\
-0.160375044917927	0.15433428132206\\
-0.144881209149762	0.154938357681647\\
-0.129487944866917	0.153932642828458\\
-0.114339127563686	0.151488173032304\\
-0.099561800715142	0.147773268485442\\
-0.0852665885443008	0.142952121708412\\
-0.0715482317051007	0.137183568392001\\
-0.0584862282327696	0.130620034723311\\
-0.0461455628253439	0.123406654074257\\
-0.0345775083304073	0.115680544949366\\
-0.0238204842016603	0.10757024128747\\
-0.0139009576437714	0.0991952655788888\\
-0.00483437416523372	0.0906658347853771\\
0.00337389470710256	0.0820826887233628\\
0.0107275977451342	0.0735370303803162\\
0.0172386545019113	0.0651105675677712\\
0.0229262190379916	0.0568756453608029\\
0.0278157649300839	0.0488954589209235\\
0.0319381985836662	0.0412243365358227\\
0.0353290068860536	0.0339080830238738\\
0.0380274442893417	0.0269843740328811\\
0.0400757635094076	0.0204831922006588\\
0.0415184931723728	0.0144272966296522\\
0.0424017649373178	0.00883271764944968\\
0.0427726918763951	0.00370926939077293\\
0.0426787992028007	-0.000938926735943869\\
0.0421675078045377	-0.00511291398262955\\
0.0412856704680557	-0.00881837336482037\\
0.0400791601605413	-0.0120651030751439\\
0.0385925092821729	-0.0148665087836836\\
0.0368685983988197	-0.0172391088335326\\
0.0349483926198136	-0.0192020577900613\\
0.0328707234925099	-0.0207766912730365\\
0.0306721140430115	-0.0219860944949839\\
0.0283866443980329	-0.0228546964497866\\
0.0260458552735717	-0.0234078912446112\\
0.023678686508821	-0.0236716876475073\\
0.0213114477554571	-0.0236723875336387\\
0.0189678183998751	-0.0234362935558205\\
0.0166688737958525	-0.022989446040226\\
0.0144331349142736	-0.0223573888157886\\
0.0122766385717099	-0.0215649634256371\\
0.0102130254776855	-0.0206361309402444\\
0.00825364343828662	-0.0195938203939885\\
0.00640766316844479	-0.0184598026984183\\
0.00468220429390269	-0.017254588745421\\
0.00308246926387578	-0.0159973503002691\\
0.0016118830442128	-0.0147058621966298\\
0.000272236616073987	-0.0133964642813881\\
-0.000936167535411682	-0.0120840415148567\\
-0.00201436959639467	-0.0107820206098299\\
-0.00296460775531541	-0.0095023815892074\\
-0.00379017602079092	-0.00825568265475512\\
-0.00449528569951097	-0.00705109678720051\\
-0.00508493155336391	-0.00589645853852937\\
-0.00556476350629791	-0.00479831952934004\\
-0.00594096462887554	-0.00376201122577624\\
-0.00622013599290664	-0.00279171364031107\\
-0.00640918886060557	-0.00189052867698929\\
-0.00651524455292855	-0.00106055692322981\\
-0.00654554223048995	-0.000302976775613972\\
-0.00650735471799031	0.000381875124996421\\
-0.00640791240956073	0.000994423084295809\\
-0.0062543352078785	0.0015357720168223\\
-0.0060535723742857	0.00200762833592792\\
-0.00581235010030933	0.0024122227397637\\
-0.00553712655272751	0.00275223547581826\\
-0.00523405409437659	0.00303072458350919\\
-0.004908948340917	0.00325105753459593\\
-0.00456726367939419	0.00341684661522803\\
-0.00421407484722973	0.00353188832164465\\
-0.00385406414980941	0.00360010697420316\\
-0.00349151388063303	0.00362550269176378\\
-0.00313030349956796	0.00361210381065071\\
-0.00277391112161372	0.00356392377954243\\
-0.00242541887023876	0.00348492251374956\\
-0.00208752165529892	0.00337897214939848\\
-0.00176253894530006	0.00324982709998853\\
-0.0014524291168481	0.00310109828451968\\
-0.00115880598007284	0.00293623136775252\\
-0.000882957097174387	0.00275848882898455\\
-0.000625863531594034	0.00257093565580354\\
-0.000388220687255775	0.00237642844338259\\
-0.000170459920478784	0.00217760766776991\\
2.7229368825295e-05	0.00197689289304079\\
0.000204877435510714	0.00177648066685418\\
0.000362711921172483	0.00157834485661769\\
0.000501135839056351	0.00138423917883868\\
0.000620706006761268	0.00119570167704917\\
0.000722112097628081	0.00101406090866813\\
0.000806156458431932	0.000840443608038509\\
0.000873734818571079	0.000675783601391465\\
0.0009258179945106	0.000520831759395211\\
0.000963434672911063	0.00037616678400463\\
0.000987655336742369	0.00024220663831306\\
0.00099957738082312	0.000119220440807517\\
0.00100031144668757	7.3406586444537e-06\\
0.000990968991498691	-9.34245518887483e-05\\
0.000972651091913717	-0.000183178995849743\\
0.000946438471368103	-0.00026212620545614\\
0.000913382728163369	-0.000330557432047336\\
0.000874498731997475	-0.00038883996165894\\
0.000830758148128196	-0.000437405838692793\\
0.000783084041164563	-0.000476741069636334\\
0.000732346504485647	-0.000507375366789156\\
0.000679359256429767	-0.000529872480558806\\
0.000624877140615176	-0.000544821158145902\\
0.000569594464975893	-0.000552826756392829\\
0.00051414411225078	-0.000554503527251136\\
0.00045909735367567	-0.0005504675857511\\
0.000404964297421314	-0.000541330562543557\\
0.000352194903818181	-0.000527693936031333\\
0.000301180500537179	-0.000510144032810018\\
0.000252255732578906	-0.000489247679582734\\
0.000205700884090671	-0.000465548484882351\\
0.000161744511610352	-0.000439563724803183\\
0.000120566331261962	-0.0004117818034839\\
8.23003056357917e-05	-0.000382660256261706\\
4.70378795158802e-05	-0.000352624261199115\\
1.48313172128011e-05	-0.000322065623030791\\
-1.43029020320981e-05	-0.000291342192448992\\
-4.03806703321864e-05	-0.000260777683000883\\
-6.34468550989441e-05	-0.000230661847667576\\
-8.35719528380365e-05	-0.000201250977390924\\
-0.000100848821274839	-0.000172768684368028\\
-0.000115389514655213	-0.000145406933803741\\
-0.000127322243550998	-0.000119327288957846\\
-0.000136788477121694	-9.46623357069615e-05\\
-0.000143940202564104	-7.15172544240959e-05\\
-0.000148937353436631	-4.9971508725276e-05\\
-0.00015194541568754	-3.00806225090852e-05\\
-0.000153133217556482	-1.18780186894227e-05\\
-0.000152670907062965	4.62310493516777e-06\\
-0.000150728118548171	1.94278851479475e-05\\
-0.000147472327699374	3.25579084879698e-05\\
-0.000143067392658463	4.40493504091102e-05\\
-0.000137672277195058	5.39511546340455e-05\\
-0.000131439950506043	6.23232668901467e-05\\
-0.00012451645698087	6.92349352517364e-05\\
-0.000117040148238405	7.47630874246497e-05\\
-0.000109141068887802	7.89907935060252e-05\\
-0.000100940486783382	8.20058210442029e-05\\
-9.25505580215698e-05	8.38992876181208e-05\\
-8.40741165557233e-05	8.47644146584657e-05\\
-7.56045780709041e-05	8.46953848481915e-05\\
-6.72259476538578e-05	8.37863041704628e-05\\
-5.90129208019776e-05	8.21302685188023e-05\\
-5.10310674272656e-05	7.98185337471198e-05\\
-4.33370887157522e-05	7.69397871151344e-05\\
-3.59791369882326e-05	7.35795172751962e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.2	0\\
2.186	-0.14\\
2.15954	-0.2646\\
2.1221306	-0.374094\\
2.0750747492559	-0.470558507441008\\
2.01913643523852	-0.559383140173789\\
1.9550443569779	-0.640920782606199\\
1.88349291819051	-0.715514387873888\\
1.80514322003165	-0.78349698158857\\
1.72062405151355	-0.845191685181056\\
1.63053287577038	-0.900911757431651\\
1.5354368104862	-0.950960652841853\\
1.43587360093008	-0.995632095561135\\
1.33235258416601	-1.03521016764075\\
1.22586014323668	-1.06492440929328\\
1.11775834496792	-1.08101798268762\\
1.00928914307636	-1.08469201891565\\
0.901573969943184	-1.07715173133172\\
0.795614574423898	-1.05959395519286\\
0.692294972712301	-1.03319601711597\\
0.592384381444741	-0.999105912675601\\
0.496541005489489	-0.958433759552515\\
0.405316557074868	-0.912244484146212\\
0.31916138793096	-0.861551691439078\\
0.238430121822134	-0.807312661088266\\
0.163387681105968	-0.750424407161653\\
0.0942156076503599	-0.691720734556084\\
0.0310185854638087	-0.631970221865512\\
-0.0261689203587254	-0.571875058225342\\
-0.0773759863954189	-0.512070660366935\\
-0.122688585964489	-0.4531259956907\\
-0.162243039717007	-0.395544537525181\\
-0.196219617697103	-0.339765779800962\\
-0.224836341702219	-0.286167240051155\\
-0.248343029889801	-0.235066881875818\\
-0.267015618959726	-0.186725890699256\\
-0.281150792933062	-0.141351739733358\\
-0.291060941579734	-0.0991014864667159\\
-0.297069465945941	-0.060085243662071\\
-0.299506443216068	-0.0243697727012698\\
-0.298704658327021	0.00801784889046395\\
-0.294996005343609	0.0370865298341197\\
-0.288708257605102	0.0628774773850686\\
-0.280162202064395	0.085460555407072\\
-0.269669130057115	0.104930720072804\\
-0.257528673949991	0.121404561071235\\
-0.24402697671408	0.135016972359111\\
-0.229435179434619	0.145917972794608\\
-0.214008210088758	0.154269693458609\\
-0.197983855576596	0.160243545121624\\
-0.181582097959884	0.164017576167121\\
-0.165004695125244	0.165774028346397\\
-0.148434985622816	0.165697095024282\\
-0.132037897214402	0.163970884084135\\
-0.115960138674686	0.160777585397162\\
-0.100330554602195	0.156295840724915\\
-0.0852606233909305	0.150699312112643\\
-0.0708450790668833	0.144155443240471\\
-0.0571626383845721	0.136824406823113\\
-0.0442768153866462	0.128858229979259\\
-0.0322368065346465	0.120400088519997\\
-0.0210784305025002	0.111583760321462\\
-0.0108251077685436	0.102533227339566\\
-0.00148886623029727	0.0933624153824638\\
0.00692863981642745	0.0841750604672471\\
0.0144351088603154	0.0750646904388797\\
0.0210465799112114	0.0661147105089602\\
0.0267864380579057	0.057398581466943\\
0.0316844460093516	0.0489800795144581\\
0.0357758087055593	0.0409136269620772\\
0.0391002770450906	0.0332446833953135\\
0.0417012957802179	0.0260101873512731\\
0.0436251996840303	0.019239039038124\\
0.0449204612006212	0.0129526151659086\\
0.0456369919535468	0.00716530752925559\\
0.0458254997116443	0.00188507758097535\\
0.0455369016968156	-0.00288598014828661\\
0.0448217944665017	-0.00715107230313951\\
0.0437299800145541	-0.0109181445194757\\
0.0423100472076557	-0.0141993280689836\\
0.0406090072093707	-0.0170103999828508\\
0.0386719811388204	-0.0193702607055028\\
0.0365419378639369	-0.0213004327488345\\
0.0342594795379025	-0.0228245832603448\\
0.0318626722490924	-0.0239680728881005\\
0.0293869189666724	-0.0247575328241997\\
0.0268648718228277	-0.025220471438447\\
0.0243263806751392	-0.0253849114768851\\
0.0217984748354682	-0.0252790583967105\\
0.0193053748314095	-0.0249310000405863\\
0.0168685310794427	-0.0243684375196686\\
0.0145066863918781	-0.023618446875646\\
0.0122359593091512	-0.0227072708272692\\
0.0100699453416054	-0.0216601396754574\\
0.00801983331739821	-0.0205011202420722\\
0.00609453416243773	-0.0192529915496048\\
0.00430081958134892	-0.0179371458108881\\
0.0026434682625555	-0.0165735131879342\\
0.00112541739301587	-0.0151805086953963\\
-0.000252082563499957	-0.0137749995651583\\
-0.0014893116987292	-0.0123722913522924\\
-0.00258792480344823	-0.0109861310471903\\
-0.00355079734966087	-0.00962872546212643\\
-0.00438187466775564	-0.0083107731809477\\
-0.00508602550736338	-0.00704150839607736\\
-0.00566890100793671	-0.00582875500573329\\
-0.00613679994837334	-0.00467898940436629\\
-0.00649654099528257	-0.00359741046909233\\
-0.00675534252754805	-0.00258801532265484\\
-0.00692071048131151	-0.00165367953763455\\
-0.0070003345348855	-0.000796240535739943\\
-0.00700199283775324	-1.6583028677398e-05\\
-0.00693346538195667	0.000685274557965666\\
-0.0068024560179202	0.00131009364036477\\
-0.00661652303010817	0.00185932987812031\\
-0.00638301811077626	0.0023350491933191\\
-0.00610903350226978	0.00273984608506481\\
-0.00580135701959125	0.00307676482678531\\
-0.00546643461498466	0.0033492240460659\\
-0.00511034010468888	0.00356094510295778\\
-0.00473875164437579	0.00371588460313089\\
-0.00435693451365025	0.00381817130725538\\
-0.00396972975086076	0.00387204762789486\\
-0.00358154816684162	0.00388181584019145\\
-0.00319636925955597	0.00385178907285647\\
-0.00281774455040333	0.00378624709152642\\
-0.00244880486666192	0.00368939683741411\\
-0.00209227110262803	0.00356533764033889\\
-0.00175046800397125	0.00341803098656781\\
-0.00142534053514043	0.00325127468830815\\
-0.0011184724078413	0.00306868127299138\\
-0.000831106369193659	0.00287366038647637\\
-0.000564165870718849	0.0026694049847481\\
-0.000318277763384331	0.00245888107334517\\
-9.37956891494222e-05	0.00224482074234909\\
0.00010917613455349	0.00202971823702912\\
0.000290759014540576	0.00181582879987086\\
0.000451276016383548	0.00160517001842972\\
0.000591228557878387	0.00139952541494839\\
0.000711273559644959	0.00120045001766571\\
0.000812201325638423	0.00100927765993465\\
0.000894914301776157	0.000827129761377339\\
0.000960406837282356	0.00065492535506199\\
0.00100974605086511	0.000493392135827555\\
0.00104405388258094	0.000343078317158288\\
0.00106449039229938	0.000204365097184365\\
0.00107223834712298	7.74795482359911e-05\\
0.00106848912299299	-3.74922412999056e-05\\
0.00105442993004606	-0.000140591929469214\\
0.00103123235709337	-0.000231975729526899\\
0.00100004221786502	-0.000311901392283546\\
0.00096197067038085	-0.000380715474841694\\
0.00091808657094129	-0.000438840994395609\\
0.000869410015736272	-0.000486765552050177\\
0.000816907015894393	-0.000525029998418787\\
0.000761485245877758	-0.000554217700166348\\
0.000703990800404009	-0.000574944454737489\\
0.000645205891473595	-0.000587849089304141\\
0.000585847414521487	-0.000593584769521086\\
0.000526566311119374	-0.000592811034021126\\
0.000467947654946279	-0.000586186561730951\\
0.000410511387841031	-0.000574362671052484\\
0.000354713633567897	-0.000557977542731339\\
0.000300948518386397	-0.000537651151814994\\
0.000249550429539184	-0.000513980888472135\\
0.0002007966452813	-0.00048753784257884\\
0.000154910272996391	-0.000458863722849086\\
0.00011206343521001	-0.000428468377863816\\
7.23806468501662e-05	-0.000396827883598436\\
3.59423308578053e-05	-0.000364383159923609\\
2.78842315610248e-06	-0.000331539077017028\\
-2.70779780069911e-05	-0.000298664011630936\\
-5.36869592737054e-05	-0.000266089812667143\\
-7.70981728210112e-05	-0.000234112135473058\\
-9.73972832853764e-05	-0.000202991104643651\\
-0.000114692509870451	-0.000172952265850748\\
-0.000129111288698314	-0.000144187788278629\\
-0.000140797076756408	-0.000116857880580934\\
-0.000149906315241128	-9.10923848472001e-05\\
-0.000156605566724964	-6.69925148383673e-05\\
-0.000161068837393168	-4.46327066820342e-05\\
-0.000163475092620619	-2.4062552274514e-05\\
-0.000164005971399119	-5.30878778500066e-06\\
-0.000162843702585778	1.16226881334113e-05\\
-0.000160169223627913	2.6744789578648e-05\\
-0.000156160500329556	4.00872329835745e-05\\
-0.000150991044357738	5.16945597181726e-05\\
-0.000144828623539526	6.16242081821292e-05\\
-0.000137834158567739	6.99446497178689e-05\\
-0.000130160798507453	7.67336006028558e-05\\
-0.000121953166468122	8.20763203933156e-05\\
-0.000113346765968042	8.60640050007962e-05\\
-0.00010446753785829	8.87922810975207e-05\\
-9.54315571809301e-05	9.03598067735976e-05\\
-8.6344858999497e-05	9.08669818143309e-05\\
-7.73033820462123e-05	9.04147695328475e-05\\
-6.83930189677939e-05	8.9103630784184e-05\\
-5.96897620075394e-05	8.7032569602545e-05\\
-5.12599331232349e-05	8.42982888430444e-05\\
-4.31604877961286e-05	8.09944532710635e-05\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.1221306	-0.374094\\
2.0750747492559	-0.470558507441008\\
2.01913643523852	-0.559383140173789\\
1.9550443569779	-0.640920782606199\\
1.88349291819051	-0.715514387873888\\
1.80514322003165	-0.78349698158857\\
1.72062405151355	-0.845191685181056\\
1.63053287577038	-0.900911757431651\\
1.5354368104862	-0.950960652841853\\
1.43587360093008	-0.995632095561135\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.2	0\\
2.186	-0.14\\
2.15954	-0.2646\\
1.33235258416601	-1.03521016764075\\
1.22586014323668	-1.06492440929328\\
1.11775834496792	-1.08101798268762\\
1.00928914307636	-1.08469201891565\\
0.901573969943184	-1.07715173133172\\
0.795614574423898	-1.05959395519286\\
0.692294972712301	-1.03319601711597\\
0.592384381444741	-0.999105912675601\\
0.496541005489489	-0.958433759552515\\
0.405316557074868	-0.912244484146212\\
0.31916138793096	-0.861551691439078\\
0.238430121822134	-0.807312661088266\\
0.163387681105968	-0.750424407161653\\
0.0942156076503599	-0.691720734556084\\
0.0310185854638087	-0.631970221865512\\
-0.0261689203587254	-0.571875058225342\\
-0.0773759863954189	-0.512070660366935\\
-0.122688585964489	-0.4531259956907\\
-0.162243039717007	-0.395544537525181\\
-0.196219617697103	-0.339765779800962\\
-0.224836341702219	-0.286167240051155\\
-0.248343029889801	-0.235066881875818\\
-0.267015618959726	-0.186725890699256\\
-0.281150792933062	-0.141351739733358\\
-0.291060941579734	-0.0991014864667159\\
-0.297069465945941	-0.060085243662071\\
-0.299506443216068	-0.0243697727012698\\
-0.298704658327021	0.00801784889046395\\
-0.294996005343609	0.0370865298341197\\
-0.288708257605102	0.0628774773850686\\
-0.280162202064395	0.085460555407072\\
-0.269669130057115	0.104930720072804\\
-0.257528673949991	0.121404561071235\\
-0.24402697671408	0.135016972359111\\
-0.229435179434619	0.145917972794608\\
-0.214008210088758	0.154269693458609\\
-0.197983855576596	0.160243545121624\\
-0.181582097959884	0.164017576167121\\
-0.165004695125244	0.165774028346397\\
-0.148434985622816	0.165697095024282\\
-0.132037897214402	0.163970884084135\\
-0.115960138674686	0.160777585397162\\
-0.100330554602195	0.156295840724915\\
-0.0852606233909305	0.150699312112643\\
-0.0708450790668833	0.144155443240471\\
-0.0571626383845721	0.136824406823113\\
-0.0442768153866462	0.128858229979259\\
-0.0322368065346465	0.120400088519997\\
-0.0210784305025002	0.111583760321462\\
-0.0108251077685436	0.102533227339566\\
-0.00148886623029727	0.0933624153824638\\
0.00692863981642745	0.0841750604672471\\
0.0144351088603154	0.0750646904388797\\
0.0210465799112114	0.0661147105089602\\
0.0267864380579057	0.057398581466943\\
0.0316844460093516	0.0489800795144581\\
0.0357758087055593	0.0409136269620772\\
0.0391002770450906	0.0332446833953135\\
0.0417012957802179	0.0260101873512731\\
0.0436251996840303	0.019239039038124\\
0.0449204612006212	0.0129526151659086\\
0.0456369919535468	0.00716530752925559\\
0.0458254997116443	0.00188507758097535\\
0.0455369016968156	-0.00288598014828661\\
0.0448217944665017	-0.00715107230313951\\
0.0437299800145541	-0.0109181445194757\\
0.0423100472076557	-0.0141993280689836\\
0.0406090072093707	-0.0170103999828508\\
0.0386719811388204	-0.0193702607055028\\
0.0365419378639369	-0.0213004327488345\\
0.0342594795379025	-0.0228245832603448\\
0.0318626722490924	-0.0239680728881005\\
0.0293869189666724	-0.0247575328241997\\
0.0268648718228277	-0.025220471438447\\
0.0243263806751392	-0.0253849114768851\\
0.0217984748354682	-0.0252790583967105\\
0.0193053748314095	-0.0249310000405863\\
0.0168685310794427	-0.0243684375196686\\
0.0145066863918781	-0.023618446875646\\
0.0122359593091512	-0.0227072708272692\\
0.0100699453416054	-0.0216601396754574\\
0.00801983331739821	-0.0205011202420722\\
0.00609453416243773	-0.0192529915496048\\
0.00430081958134892	-0.0179371458108881\\
0.0026434682625555	-0.0165735131879342\\
0.00112541739301587	-0.0151805086953963\\
-0.000252082563499957	-0.0137749995651583\\
-0.0014893116987292	-0.0123722913522924\\
-0.00258792480344823	-0.0109861310471903\\
-0.00355079734966087	-0.00962872546212643\\
-0.00438187466775564	-0.0083107731809477\\
-0.00508602550736338	-0.00704150839607736\\
-0.00566890100793671	-0.00582875500573329\\
-0.00613679994837334	-0.00467898940436629\\
-0.00649654099528257	-0.00359741046909233\\
-0.00675534252754805	-0.00258801532265484\\
-0.00692071048131151	-0.00165367953763455\\
-0.0070003345348855	-0.000796240535739943\\
-0.00700199283775324	-1.6583028677398e-05\\
-0.00693346538195667	0.000685274557965666\\
-0.0068024560179202	0.00131009364036477\\
-0.00661652303010817	0.00185932987812031\\
-0.00638301811077626	0.0023350491933191\\
-0.00610903350226978	0.00273984608506481\\
-0.00580135701959125	0.00307676482678531\\
-0.00546643461498466	0.0033492240460659\\
-0.00511034010468888	0.00356094510295778\\
-0.00473875164437579	0.00371588460313089\\
-0.00435693451365025	0.00381817130725538\\
-0.00396972975086076	0.00387204762789486\\
-0.00358154816684162	0.00388181584019145\\
-0.00319636925955597	0.00385178907285647\\
-0.00281774455040333	0.00378624709152642\\
-0.00244880486666192	0.00368939683741411\\
-0.00209227110262803	0.00356533764033889\\
-0.00175046800397125	0.00341803098656781\\
-0.00142534053514043	0.00325127468830815\\
-0.0011184724078413	0.00306868127299138\\
-0.000831106369193659	0.00287366038647637\\
-0.000564165870718849	0.0026694049847481\\
-0.000318277763384331	0.00245888107334517\\
-9.37956891494222e-05	0.00224482074234909\\
0.00010917613455349	0.00202971823702912\\
0.000290759014540576	0.00181582879987086\\
0.000451276016383548	0.00160517001842972\\
0.000591228557878387	0.00139952541494839\\
0.000711273559644959	0.00120045001766571\\
0.000812201325638423	0.00100927765993465\\
0.000894914301776157	0.000827129761377339\\
0.000960406837282356	0.00065492535506199\\
0.00100974605086511	0.000493392135827555\\
0.00104405388258094	0.000343078317158288\\
0.00106449039229938	0.000204365097184365\\
0.00107223834712298	7.74795482359911e-05\\
0.00106848912299299	-3.74922412999056e-05\\
0.00105442993004606	-0.000140591929469214\\
0.00103123235709337	-0.000231975729526899\\
0.00100004221786502	-0.000311901392283546\\
0.00096197067038085	-0.000380715474841694\\
0.00091808657094129	-0.000438840994395609\\
0.000869410015736272	-0.000486765552050177\\
0.000816907015894393	-0.000525029998418787\\
0.000761485245877758	-0.000554217700166348\\
0.000703990800404009	-0.000574944454737489\\
0.000645205891473595	-0.000587849089304141\\
0.000585847414521487	-0.000593584769521086\\
0.000526566311119374	-0.000592811034021126\\
0.000467947654946279	-0.000586186561730951\\
0.000410511387841031	-0.000574362671052484\\
0.000354713633567897	-0.000557977542731339\\
0.000300948518386397	-0.000537651151814994\\
0.000249550429539184	-0.000513980888472135\\
0.0002007966452813	-0.00048753784257884\\
0.000154910272996391	-0.000458863722849086\\
0.00011206343521001	-0.000428468377863816\\
7.23806468501662e-05	-0.000396827883598436\\
3.59423308578053e-05	-0.000364383159923609\\
2.78842315610248e-06	-0.000331539077017028\\
-2.70779780069911e-05	-0.000298664011630936\\
-5.36869592737054e-05	-0.000266089812667143\\
-7.70981728210112e-05	-0.000234112135473058\\
-9.73972832853764e-05	-0.000202991104643651\\
-0.000114692509870451	-0.000172952265850748\\
-0.000129111288698314	-0.000144187788278629\\
-0.000140797076756408	-0.000116857880580934\\
-0.000149906315241128	-9.10923848472001e-05\\
-0.000156605566724964	-6.69925148383673e-05\\
-0.000161068837393168	-4.46327066820342e-05\\
-0.000163475092620619	-2.4062552274514e-05\\
-0.000164005971399119	-5.30878778500066e-06\\
-0.000162843702585778	1.16226881334113e-05\\
-0.000160169223627913	2.6744789578648e-05\\
-0.000156160500329556	4.00872329835745e-05\\
-0.000150991044357738	5.16945597181726e-05\\
-0.000144828623539526	6.16242081821292e-05\\
-0.000137834158567739	6.99446497178689e-05\\
-0.000130160798507453	7.67336006028558e-05\\
-0.000121953166468122	8.20763203933156e-05\\
-0.000113346765968042	8.60640050007962e-05\\
-0.00010446753785829	8.87922810975207e-05\\
-9.54315571809301e-05	9.03598067735976e-05\\
-8.6344858999497e-05	9.08669818143309e-05\\
-7.73033820462123e-05	9.04147695328475e-05\\
-6.83930189677939e-05	8.9103630784184e-05\\
-5.96897620075394e-05	8.7032569602545e-05\\
-5.12599331232349e-05	8.42982888430444e-05\\
-4.31604877961286e-05	8.09944532710635e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.4	0\\
2.384	-0.16\\
2.35376	-0.3024\\
2.3110064	-0.427536\\
2.257418096	-0.53588304\\
2.19461444144	-0.6280365456\\
2.12378281453918	-0.70831626900817\\
2.04562236277956	-0.781604517596265\\
1.96079834059064	-0.848240221889135\\
1.86994313246634	-0.908552081242986\\
1.77365727077366	-0.962858616926843\\
1.67251044658625	-1.01146824187406\\
1.56704251200558	-1.05467934580676\\
1.45776447255603	-1.09278039449545\\
1.34515946835867	-1.12605004197365\\
1.23036336989745	-1.14796098461215\\
1.11474324758339	-1.15620122314068\\
0.99953770502489	-1.15205542558495\\
0.885857339671996	-1.13680365352894\\
0.774686437457671	-1.11170902214325\\
0.666885761090202	-1.07800676367469\\
0.563196294748578	-1.03689466341624\\
0.46424381209363	-0.989524826549476\\
0.370544139583241	-0.936996725103891\\
0.282508992928058	-0.880351466551826\\
0.200452271009113	-0.82056721918945\\
0.124596698571972	-0.758555724371416\\
0.0550807163928246	-0.695159821791472\\
-0.00803447473233611	-0.631151911251607\\
-0.0647578019976574	-0.567233272653213\\
-0.11516121851647	-0.504034165188126\\
-0.159372681198237	-0.442114626817666\\
-0.197569270799844	-0.381965896016076\\
-0.229970508733293	-0.324012379334484\\
-0.256831917786063	-0.268614090527706\\
-0.278438866755696	-0.216069489696329\\
-0.295100732160809	-0.166618654051127\\
-0.307145403703802	-0.120446715429933\\
-0.314914154055458	-0.0776875035165596\\
-0.318756887831394	-0.0384273377593578\\
-0.319027779351422	-0.00270891520028266\\
-0.316081303925933	0.0294647542548878\\
-0.310268663003734	0.0581264092219924\\
-0.301934599543717	0.0833406346001666\\
-0.291414596434265	0.105200031094522\\
-0.279032447671416	0.123821487628496\\
-0.265098189308137	0.139342583632788\\
-0.249906374888105	0.151918144200323\\
-0.233734678161195	0.161716967269101\\
-0.216842804325363	0.16891873835831\\
-0.199471689829862	0.173711144955016\\
-0.181842969885612	0.1762871994425\\
-0.164158692236931	0.176842776486811\\
-0.146601255430748	0.175574368061823\\
-0.129333549750877	0.172677056798716\\
-0.112499279141484	0.168342706093932\\
-0.0962234428016148	0.162758363398687\\
-0.0806129556677168	0.15610487133898\\
-0.0657573876905315	0.148555679771854\\
-0.0517298026341593	0.140275850563721\\
-0.0385876780570828	0.131421245770765\\
-0.0263738891571431	0.122137888999397\\
-0.015117740255626	0.112561489015172\\
-0.00483602884170426	0.102817114139217\\
0.00446587171924232	0.0930190056094657\\
0.0127929235069018	0.0832705178765949\\
0.0201593408807263	0.0736641737382453\\
0.0265875231083611	0.0642818222763481\\
0.0321070118821489	0.0551948877378772\\
0.0367534816597363	0.0464646977758746\\
0.0405677696429677	0.0381428798323135\\
0.0435949511314462	0.0302718148847854\\
0.0458834649597624	0.0228851382831622\\
0.0474842927556494	0.0160082779588698\\
0.0484501948443912	0.00965902088741783\\
0.0488350047758149	0.00384809931423693\\
0.0486929836663381	-0.00142021109476825\\
0.0480782348311455	-0.00614748835192523\\
0.0470441785311608	-0.0103405629998473\\
0.045643086075863	-0.0140109245529786\\
0.0439256720053363	-0.0171741407052671\\
0.0419407426218089	-0.019849293835274\\
0.0397348987504161	-0.0220584387139275\\
0.0373522902786585	-0.0238260847175763\\
0.03483441975129	-0.0251787052736845\\
0.0322199920791455	-0.0261442767214451\\
0.029544807253424	-0.0267518482572151\\
0.0268416928377404	-0.027031144156836\\
0.0241404729352478	-0.0270121990249265\\
0.0214679702936519	-0.0267250264159586\\
0.0188480382132791	-0.0261993208037279\\
0.0163016189588108	-0.025464192544683\\
0.0138468254402012	-0.0245479351860958\\
0.0114990430190506	-0.0234778242115064\\
0.0092710484098245	-0.0222799460922608\\
0.00717314277742278	-0.0209790563240171\\
0.00521329628048701	-0.0195984649693577\\
0.00339730147043995	-0.0181599481004706\\
0.00172893312669319	-0.0166836834374676\\
0.000210112286054179	-0.0151882084063901\\
-0.00115892759338148	-0.0136903987943565\\
-0.00237947420893975	-0.0122054661555827\\
-0.0034541714208528	-0.0107469721191305\\
-0.00438685719736601	-0.00932685776513216\\
-0.00518240582425425	-0.00795548626888234\\
-0.00584657553021112	-0.00664169705956868\\
-0.00638586251027019	-0.0053928698005907\\
-0.00680736216722065	-0.00421499656950461\\
-0.00711863823680386	-0.00311276069583209\\
-0.00732760031706071	-0.00208962080256849\\
-0.00744239018612126	-0.00114789869060557\\
-0.00747127716641455	-0.000288869802932889\\
-0.00742256267701437	0.000487144894001855\\
-0.00730449400978406	0.00118068667230311\\
-0.00712518726917894	0.0017930674060512\\
-0.00689255932994254	0.00232627939236398\\
-0.00661426859133035	0.00278290738612183\\
-0.00629766424066609	0.00316604350664268\\
-0.00594974368266158	0.00347920558004502\\
-0.00557711774363092	0.00372625939030668\\
-0.00518598322106701	0.0039113452256391\\
-0.00478210231854882	0.00403880902518189\\
-0.00437078848309696	0.00411313835451859\\
-0.00395689814635932	0.00413890336737642\\
-0.00354482786183184	0.00412070284527471\\
-0.0031385163271388	0.00406311534693043\\
-0.00274145078264368	0.00397065544495126\\
-0.00235667728477162	0.0038477349787205\\
-0.00198681436383906	0.00369862920932562\\
-0.00163406959136137	0.00352744772477696\\
-0.00130025860021783	0.0033381099114354\\
-0.000986826122186462	0.00313432478031364\\
-0.00069486863073637	0.00291957491450093\\
-0.000425158202123922	0.00269710428612447\\
-0.000178167234351481	0.00246990967772442\\
4.59063089872314e-05	0.00224073543338712\\
0.0002471134349022	0.00201207125914969\\
0.00042572871387665	0.0017861527897445\\
0.000582225177814888	0.00156496463938238\\
0.000717249743581154	0.00135024565766266\\
0.000831599355334982	0.00114349611753828\\
0.000926198012360077	0.00094598657025095\\
0.00100207482355906	0.000758768111989847\\
0.00106034320540256	0.000582683818434956\\
0.00110218131700768	0.000418381116051205\\
0.00112881380428221	0.000266324872745317\\
0.00114149490478647	0.000126811005042564\\
0.00114149294619243	-1.95859403388115e-08\\
0.00113007625399588	-0.000114166921965548\\
0.00110850046847902	-0.000215757855168581\\
0.00107799725682906	-0.000305032116499625\\
0.0010397643937758	-0.000382328630532568\\
0.00099495717309011	-0.000448072206856891\\
0.000944681102742089	-0.000502760703480213\\
0.000889985828401449	-0.000546952743406401\\
0.000831860223210858	-0.000581256051905905\\
0.000771228576307218	-0.000606316469036401\\
0.00070894780833087	-0.000622807679763482\\
0.000645805639068848	-0.000631421692620221\\
0.00058251963034234	-0.000632860087265084\\
0.000519737026185059	-0.000627826041572809\\
0.000458035312181655	-0.000617017140034034\\
0.000397923416456776	-0.000601118957248796\\
0.000339843476139816	-0.000580799403169594\\
0.000284173095093154	-0.000556703810466617\\
0.000231228021200227	-0.00052945073892927\\
0.000181265174484591	-0.000499628467156366\\
0.000134485960695672	-0.000467792137889188\\
9.10398086786883e-05	-0.000434461520169837\\
5.10278737766161e-05	-0.000400119349020722\\
1.4506853626985e-05	-0.000365210201496311\\
-1.85071330439529e-05	-0.000330139866709379\\
-4.80346497173575e-05	-0.000295275166734046\\
-7.4129068226248e-05	-0.000260944185088905\\
-9.6872754201987e-05	-0.00022743685975739\\
-0.000116373344038132	-0.000195005898361452\\
-0.000132760141450282	-0.000163867974121494\\
-0.000146180657706713	-0.000134205162564316\\
-0.000156797315760435	-0.000106166580537213\\
-0.000164784334851179	-7.98701909074485e-05\\
-0.000170324808684338	-5.54047383315857e-05\\
-0.000173607987047337	-3.28317836299934e-05\\
-0.000174826767703563	-1.21878065622603e-05\\
-0.000174175402617131	6.51365086432207e-06\\
-0.000171847420013171	2.3279826039603e-05\\
-0.000168033761469475	3.81365854369598e-05\\
-0.000162921131165454	5.11263030402113e-05\\
-0.00015669055258018	6.23057858527355e-05\\
-0.000149516126327632	7.174426252548e-05\\
-0.000141563981437063	7.95214489056952e-05\\
-0.000132991411221179	8.57257021588319e-05\\
-0.000123946183914673	9.04522730650667e-05\\
-0.00011456601749967	9.38016641500273e-05\\
-0.000104978207551171	9.58780994849916e-05\\
-9.52993965220099e-05	9.67881102916095e-05\\
-8.5635472630545e-05	9.66392389146495e-05\\
-7.60815864019211e-05	9.55388622862391e-05\\
-6.67222729321403e-05	9.35931346978073e-05\\
-5.76316680800163e-05	9.09060485212406e-05\\
-4.88738070323044e-05	8.75786104771182e-05\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.19461444144	-0.6280365456\\
2.12378281453918	-0.70831626900817\\
2.04562236277956	-0.781604517596265\\
1.96079834059064	-0.848240221889135\\
1.86994313246634	-0.908552081242986\\
1.77365727077366	-0.962858616926843\\
1.67251044658625	-1.01146824187406\\
1.56704251200558	-1.05467934580676\\
1.45776447255603	-1.09278039449545\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.4	0\\
2.384	-0.16\\
2.35376	-0.3024\\
2.3110064	-0.427536\\
2.257418096	-0.53588304\\
1.34515946835867	-1.12605004197365\\
1.23036336989745	-1.14796098461215\\
1.11474324758339	-1.15620122314068\\
0.99953770502489	-1.15205542558495\\
0.885857339671996	-1.13680365352894\\
0.774686437457671	-1.11170902214325\\
0.666885761090202	-1.07800676367469\\
0.563196294748578	-1.03689466341624\\
0.46424381209363	-0.989524826549476\\
0.370544139583241	-0.936996725103891\\
0.282508992928058	-0.880351466551826\\
0.200452271009113	-0.82056721918945\\
0.124596698571972	-0.758555724371416\\
0.0550807163928246	-0.695159821791472\\
-0.00803447473233611	-0.631151911251607\\
-0.0647578019976574	-0.567233272653213\\
-0.11516121851647	-0.504034165188126\\
-0.159372681198237	-0.442114626817666\\
-0.197569270799844	-0.381965896016076\\
-0.229970508733293	-0.324012379334484\\
-0.256831917786063	-0.268614090527706\\
-0.278438866755696	-0.216069489696329\\
-0.295100732160809	-0.166618654051127\\
-0.307145403703802	-0.120446715429933\\
-0.314914154055458	-0.0776875035165596\\
-0.318756887831394	-0.0384273377593578\\
-0.319027779351422	-0.00270891520028266\\
-0.316081303925933	0.0294647542548878\\
-0.310268663003734	0.0581264092219924\\
-0.301934599543717	0.0833406346001666\\
-0.291414596434265	0.105200031094522\\
-0.279032447671416	0.123821487628496\\
-0.265098189308137	0.139342583632788\\
-0.249906374888105	0.151918144200323\\
-0.233734678161195	0.161716967269101\\
-0.216842804325363	0.16891873835831\\
-0.199471689829862	0.173711144955016\\
-0.181842969885612	0.1762871994425\\
-0.164158692236931	0.176842776486811\\
-0.146601255430748	0.175574368061823\\
-0.129333549750877	0.172677056798716\\
-0.112499279141484	0.168342706093932\\
-0.0962234428016148	0.162758363398687\\
-0.0806129556677168	0.15610487133898\\
-0.0657573876905315	0.148555679771854\\
-0.0517298026341593	0.140275850563721\\
-0.0385876780570828	0.131421245770765\\
-0.0263738891571431	0.122137888999397\\
-0.015117740255626	0.112561489015172\\
-0.00483602884170426	0.102817114139217\\
0.00446587171924232	0.0930190056094657\\
0.0127929235069018	0.0832705178765949\\
0.0201593408807263	0.0736641737382453\\
0.0265875231083611	0.0642818222763481\\
0.0321070118821489	0.0551948877378772\\
0.0367534816597363	0.0464646977758746\\
0.0405677696429677	0.0381428798323135\\
0.0435949511314462	0.0302718148847854\\
0.0458834649597624	0.0228851382831622\\
0.0474842927556494	0.0160082779588698\\
0.0484501948443912	0.00965902088741783\\
0.0488350047758149	0.00384809931423693\\
0.0486929836663381	-0.00142021109476825\\
0.0480782348311455	-0.00614748835192523\\
0.0470441785311608	-0.0103405629998473\\
0.045643086075863	-0.0140109245529786\\
0.0439256720053363	-0.0171741407052671\\
0.0419407426218089	-0.019849293835274\\
0.0397348987504161	-0.0220584387139275\\
0.0373522902786585	-0.0238260847175763\\
0.03483441975129	-0.0251787052736845\\
0.0322199920791455	-0.0261442767214451\\
0.029544807253424	-0.0267518482572151\\
0.0268416928377404	-0.027031144156836\\
0.0241404729352478	-0.0270121990249265\\
0.0214679702936519	-0.0267250264159586\\
0.0188480382132791	-0.0261993208037279\\
0.0163016189588108	-0.025464192544683\\
0.0138468254402012	-0.0245479351860958\\
0.0114990430190506	-0.0234778242115064\\
0.0092710484098245	-0.0222799460922608\\
0.00717314277742278	-0.0209790563240171\\
0.00521329628048701	-0.0195984649693577\\
0.00339730147043995	-0.0181599481004706\\
0.00172893312669319	-0.0166836834374676\\
0.000210112286054179	-0.0151882084063901\\
-0.00115892759338148	-0.0136903987943565\\
-0.00237947420893975	-0.0122054661555827\\
-0.0034541714208528	-0.0107469721191305\\
-0.00438685719736601	-0.00932685776513216\\
-0.00518240582425425	-0.00795548626888234\\
-0.00584657553021112	-0.00664169705956868\\
-0.00638586251027019	-0.0053928698005907\\
-0.00680736216722065	-0.00421499656950461\\
-0.00711863823680386	-0.00311276069583209\\
-0.00732760031706071	-0.00208962080256849\\
-0.00744239018612126	-0.00114789869060557\\
-0.00747127716641455	-0.000288869802932889\\
-0.00742256267701437	0.000487144894001855\\
-0.00730449400978406	0.00118068667230311\\
-0.00712518726917894	0.0017930674060512\\
-0.00689255932994254	0.00232627939236398\\
-0.00661426859133035	0.00278290738612183\\
-0.00629766424066609	0.00316604350664268\\
-0.00594974368266158	0.00347920558004502\\
-0.00557711774363092	0.00372625939030668\\
-0.00518598322106701	0.0039113452256391\\
-0.00478210231854882	0.00403880902518189\\
-0.00437078848309696	0.00411313835451859\\
-0.00395689814635932	0.00413890336737642\\
-0.00354482786183184	0.00412070284527471\\
-0.0031385163271388	0.00406311534693043\\
-0.00274145078264368	0.00397065544495126\\
-0.00235667728477162	0.0038477349787205\\
-0.00198681436383906	0.00369862920932562\\
-0.00163406959136137	0.00352744772477696\\
-0.00130025860021783	0.0033381099114354\\
-0.000986826122186462	0.00313432478031364\\
-0.00069486863073637	0.00291957491450093\\
-0.000425158202123922	0.00269710428612447\\
-0.000178167234351481	0.00246990967772442\\
4.59063089872314e-05	0.00224073543338712\\
0.0002471134349022	0.00201207125914969\\
0.00042572871387665	0.0017861527897445\\
0.000582225177814888	0.00156496463938238\\
0.000717249743581154	0.00135024565766266\\
0.000831599355334982	0.00114349611753828\\
0.000926198012360077	0.00094598657025095\\
0.00100207482355906	0.000758768111989847\\
0.00106034320540256	0.000582683818434956\\
0.00110218131700768	0.000418381116051205\\
0.00112881380428221	0.000266324872745317\\
0.00114149490478647	0.000126811005042564\\
0.00114149294619243	-1.95859403388115e-08\\
0.00113007625399588	-0.000114166921965548\\
0.00110850046847902	-0.000215757855168581\\
0.00107799725682906	-0.000305032116499625\\
0.0010397643937758	-0.000382328630532568\\
0.00099495717309011	-0.000448072206856891\\
0.000944681102742089	-0.000502760703480213\\
0.000889985828401449	-0.000546952743406401\\
0.000831860223210858	-0.000581256051905905\\
0.000771228576307218	-0.000606316469036401\\
0.00070894780833087	-0.000622807679763482\\
0.000645805639068848	-0.000631421692620221\\
0.00058251963034234	-0.000632860087265084\\
0.000519737026185059	-0.000627826041572809\\
0.000458035312181655	-0.000617017140034034\\
0.000397923416456776	-0.000601118957248796\\
0.000339843476139816	-0.000580799403169594\\
0.000284173095093154	-0.000556703810466617\\
0.000231228021200227	-0.00052945073892927\\
0.000181265174484591	-0.000499628467156366\\
0.000134485960695672	-0.000467792137889188\\
9.10398086786883e-05	-0.000434461520169837\\
5.10278737766161e-05	-0.000400119349020722\\
1.4506853626985e-05	-0.000365210201496311\\
-1.85071330439529e-05	-0.000330139866709379\\
-4.80346497173575e-05	-0.000295275166734046\\
-7.4129068226248e-05	-0.000260944185088905\\
-9.6872754201987e-05	-0.00022743685975739\\
-0.000116373344038132	-0.000195005898361452\\
-0.000132760141450282	-0.000163867974121494\\
-0.000146180657706713	-0.000134205162564316\\
-0.000156797315760435	-0.000106166580537213\\
-0.000164784334851179	-7.98701909074485e-05\\
-0.000170324808684338	-5.54047383315857e-05\\
-0.000173607987047337	-3.28317836299934e-05\\
-0.000174826767703563	-1.21878065622603e-05\\
-0.000174175402617131	6.51365086432207e-06\\
-0.000171847420013171	2.3279826039603e-05\\
-0.000168033761469475	3.81365854369598e-05\\
-0.000162921131165454	5.11263030402113e-05\\
-0.00015669055258018	6.23057858527355e-05\\
-0.000149516126327632	7.174426252548e-05\\
-0.000141563981437063	7.95214489056952e-05\\
-0.000132991411221179	8.57257021588319e-05\\
-0.000123946183914673	9.04522730650667e-05\\
-0.00011456601749967	9.38016641500273e-05\\
-0.000104978207551171	9.58780994849916e-05\\
-9.52993965220099e-05	9.67881102916095e-05\\
-8.5635472630545e-05	9.66392389146495e-05\\
-7.60815864019211e-05	9.55388622862391e-05\\
-6.67222729321403e-05	9.35931346978073e-05\\
-5.76316680800163e-05	9.09060485212406e-05\\
-4.88738070323044e-05	8.75786104771182e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.6	0\\
2.582	-0.18\\
2.54798	-0.3402\\
2.4998822	-0.480978\\
2.439595358	-0.60286842\\
2.36894124662	-0.7065411138\\
2.2896631339118	-0.792781127082\\
2.20331098264735	-0.863521512644506\\
2.11054873760154	-0.927622450458081\\
2.01200705760633	-0.985416799952105\\
1.90828436569946	-1.03722691906875\\
1.79994789081957	-1.08336474879889\\
1.68753469955141	-1.12413191268161\\
1.57155271654851	-1.15981983002895\\
1.45248173237885	-1.19070984169662\\
1.33079302930236	-1.21688703076485\\
1.2079652662405	-1.2282776306186\\
1.08534062682243	-1.22624639418079\\
0.96412504507793	-1.21215581744495\\
0.845389771057105	-1.18735274020825\\
0.730074126727792	-1.15315644329314\\
0.618989305564132	-1.1108482116366\\
0.512823073461196	-1.06166232102935\\
0.412145233833942	-1.00677839627254\\
0.317413725831075	-0.947315080028678\\
0.228981231370183	-0.884324944608918\\
0.147102174041678	-0.818790573285045\\
0.0719400007056075	-0.751621733360708\\
0.00357464469608766	-0.683653560095198\\
-0.057989922159441	-0.615645668555287\\
-0.112818133107822	-0.548282109483814\\
-0.161035341630287	-0.48217208522465\\
-0.202820475884203	-0.417851342539157\\
-0.238398891953885	-0.355784160696821\\
-0.26803547749706	-0.29636585543175\\
-0.292028049710947	-0.239925722138869\\
-0.310701084206336	-0.186730344953887\\
-0.324399804410122	-0.136987202037865\\
-0.333484654549429	-0.0908485013930663\\
-0.338326173129311	-0.0484151857988168\\
-0.339300278119911	-0.00974104990600401\\
-0.336783969830252	0.0251630828965875\\
-0.331151452671257	0.056325171589954\\
-0.322770672701449	0.0838077996980843\\
-0.312000264001607	0.107704086998421\\
-0.299186893531733	0.128133704698739\\
-0.284662991173529	0.145239023582039\\
-0.26874484913941	0.159181420341188\\
-0.251731072817309	0.17013776322101\\
-0.233901363399245	0.17829709418064\\
-0.215515611288995	0.1838575211025\\
-0.19681327827688	0.18702333012115\\
-0.178013045783208	0.188002324936723\\
-0.159312706081071	0.187003397021371\\
-0.140889273288336	0.184234327927341\\
-0.122899291041992	0.179899822463441\\
-0.105479314109863	0.174199769321296\\
-0.0887465417298475	0.167327723800153\\
-0.0727995811705353	0.159469605593122\\
-0.057719320855449	0.150802603150863\\
-0.0435698933633168	0.141494274921322\\
-0.0303997096867646	0.131701836765521\\
-0.018242547281	0.121571624057646\\
-0.00711867564300193	0.111238716379981\\
0.0029639955876264	0.100826712306283\\
0.0120087597393156	0.0904476415168923\\
0.0200289598784428	0.0802020013912715\\
0.0270468504048728	0.0701789052643001\\
0.0330924833746111	0.0604563296973828\\
0.0382026282136294	0.0511014483901834\\
0.0424197322866096	0.0421710407298021\\
0.0457909286294257	0.0337119634281609\\
0.0483670960516659	0.0257616742224023\\
0.0502019757711655	0.0183487971949955\\
0.0513513477610034	0.0114937198983794\\
0.0518722690742475	0.00520921313244109\\
0.0518223755654247	-0.000498935088227776\\
0.05125924765183	-0.00563127913594747\\
0.0502398400530764	-0.0101940759875357\\
0.0488199748136674	-0.0141986523940898\\
0.0470538963500627	-0.0176607846360476\\
0.0449938867693178	-0.0206000958074491\\
0.0426899392789542	-0.023039474903636\\
0.0401894871448374	-0.0250045213411678\\
0.0375371853526839	-0.0265230179215347\\
0.034774741886219	-0.0276244346646497\\
0.0319407953475383	-0.0283394653868066\\
0.0290708355092503	-0.0286995983828798\\
0.0261971632996987	-0.0287367220955168\\
0.0233488866781052	-0.028482766215935\\
0.02055194885189	-0.027969378262152\\
0.0178291853197774	-0.0272276353211258\\
0.0152004062876783	-0.026287790320991\\
0.0126825010959123	-0.0251790519176597\\
0.0102895614123638	-0.023929396835485\\
0.00803302008304652	-0.0225654132931728\\
0.0059218026858305	-0.0211121739721602\\
0.00396248900147778	-0.0195931368435272\\
0.00215948179554555	-0.0180300720593223\\
0.000515180492251085	-0.0164430130329446\\
-0.000969842485636442	-0.0148502297788753\\
-0.00229666474087885	-0.0132682225524241\\
-0.00346783812318823	-0.0117117338230938\\
-0.00448721578603479	-0.0101937766284656\\
-0.00535978352473635	-0.00872567738701556\\
-0.00609149665432038	-0.00731713129584037\\
-0.00668912350440281	-0.00597626850082429\\
-0.00716009643443297	-0.00470972930030158\\
-0.00751237110711578	-0.00352274672682813\\
-0.00775429460145916	-0.00241923494343374\\
-0.0078944828003536	-0.00140188198894445\\
-0.00794170735135507	-0.000472245510014641\\
-0.00790479237374283	0.00036914977612233\\
-0.0077925209701544	0.00112271403588438\\
-0.00761355149722326	0.00178969472931138\\
-0.007376343456613	0.00237208040610257\\
-0.00708909278549764	0.00287250671115361\\
-0.00675967625363884	0.00329416531858802\\
-0.00639560461242953	0.0036407164120931\\
-0.00600398408921685	0.00391620523212674\\
-0.00559148577743328	0.00412498311783575\\
-0.00516432243905373	0.0042716333837955\\
-0.00472823221012159	0.00436090228932133\\
-0.00428846868198146	0.00439763528140135\\
-0.00384979681983552	0.00438671862145936\\
-0.00341649417570582	0.00433302644129698\\
-0.00299235685423204	0.00424137321473786\\
-0.00258070969636331	0.00411647157868728\\
-0.00218442015731782	0.00396289539045488\\
-0.0018059153706037	0.00378504786714118\\
-0.00144720190885496	0.00358713461748743\\
-0.00110988777419254	0.00337314134662418\\
-0.000795206175254439	0.00314681598938102\\
-0.000504040674457603	0.00291165500796836\\
-0.000236951316995875	0.00267089357461728\\
5.79861788963966e-06	0.00242749934885514\\
0.000224215573107706	0.00218416955218067\\
0.000418548677072889	0.00194333103965183\\
0.000589262983870825	0.00170714306797936\\
0.000737013230150259	0.00147750246279434\\
0.000862618319500247	0.00125605089349988\\
0.000967036716720233	0.00104418397219987\\
0.00105134290705102	0.000843061903307856\\
0.00111670504927822	0.000653621422271969\\
0.00116436392678991	0.00047658877511695\\
0.00119561327728254	0.000312493504926264\\
0.00121178155995308	0.000161682826705384\\
0.00121421519875703	2.43363880395381e-05\\
0.00120426332169302	-9.95187706401187e-05\\
0.00118326399911848	-0.000209993225745409\\
0.0011525319688102	-0.000307320303082715\\
0.00111334782184466	-0.000391841469655464\\
0.00106694861135722	-0.000463992104874384\\
0.00101451983580495	-0.000524287755522667\\
0.000957188739449864	-0.000573310963550896\\
0.000896018865335785	-0.000611698741140793\\
0.000832005789979755	-0.000640130753560292\\
0.000766073964259532	-0.000659318257202238\\
0.000699074581468735	-0.000669993827907968\\
0.00063178439114233	-0.000672901903264044\\
0.000564905375937143	-0.000668790152051873\\
0.000499065208493103	-0.0006584016744404\\
0.000434818405708536	-0.00064246802784567\\
0.00037264809914534	-0.000621703065631957\\
0.000312968342247011	-0.000596797568983295\\
0.000256126877616044	-0.000568414646309667\\
0.000202408290672014	-0.000537185869440305\\
0.000152037479515666	-0.000503708111563476\\
0.000105183374679797	-0.000468541048358695\\
6.19628465807162e-05	-0.000432205280990805\\
2.24447428257366e-05	-0.000395181037549796\\
-1.33459979820024e-05	-0.00035790740807739\\
-4.54242047291475e-05	-0.000320782067471451\\
-7.38403487542866e-05	-0.000284161440251391\\
-9.86764748893689e-05	-0.000248361261350823\\
-0.000120042223662049	-0.000213657487726804\\
-0.000138070975320841	-0.000180287516587919\\
-0.000152916142060545	-0.000148451667397043\\
-0.000164747630705674	-0.000118314886451284\\
-0.000173748494179233	-9.00086347355881e-05\\
-0.000180111786363643	-6.3632921844106e-05\\
-0.000184037631465976	-3.92584510233311e-05\\
-0.000185730515743416	-1.69288427744003e-05\\
-0.000185396806435678	3.33709307738134e-06\\
-0.000183242499994357	2.1543064413211e-05\\
-0.000179471199197225	3.77130079713256e-05\\
-0.000174282316487833	5.18888270939155e-05\\
-0.000167869498884502	6.41281760333073e-05\\
-0.00016041926805266	7.45023083184268e-05\\
-0.000152109867623475	8.30940042918501e-05\\
-0.000143110308560973	8.99955906250125e-05\\
-0.000133579602319113	9.53070624186086e-05\\
-0.000123666170678247	9.9134316408659e-05\\
-0.000113507420494685	0.000101587501835618\\
-0.000103229471124532	0.000102779493701524\\
-9.29470219801499e-05	0.000102824491443825\\
-8.27633475304041e-05	0.000101836744497458\\
-7.27704070503288e-05	9.99294048007524e-05\\
-6.30490565477578e-05	9.721350502571e-05\\
-5.36693505299664e-05	9.37970601779148e-05\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.2896631339118	-0.792781127082\\
2.20331098264735	-0.863521512644506\\
2.11054873760154	-0.927622450458081\\
2.01200705760633	-0.985416799952105\\
1.90828436569946	-1.03722691906875\\
1.79994789081957	-1.08336474879889\\
1.68753469955141	-1.12413191268161\\
1.57155271654851	-1.15981983002895\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.6	0\\
2.582	-0.18\\
2.54798	-0.3402\\
2.4998822	-0.480978\\
2.439595358	-0.60286842\\
2.36894124662	-0.7065411138\\
1.45248173237885	-1.19070984169662\\
1.33079302930236	-1.21688703076485\\
1.2079652662405	-1.2282776306186\\
1.08534062682243	-1.22624639418079\\
0.96412504507793	-1.21215581744495\\
0.845389771057105	-1.18735274020825\\
0.730074126727792	-1.15315644329314\\
0.618989305564132	-1.1108482116366\\
0.512823073461196	-1.06166232102935\\
0.412145233833942	-1.00677839627254\\
0.317413725831075	-0.947315080028678\\
0.228981231370183	-0.884324944608918\\
0.147102174041678	-0.818790573285045\\
0.0719400007056075	-0.751621733360708\\
0.00357464469608766	-0.683653560095198\\
-0.057989922159441	-0.615645668555287\\
-0.112818133107822	-0.548282109483814\\
-0.161035341630287	-0.48217208522465\\
-0.202820475884203	-0.417851342539157\\
-0.238398891953885	-0.355784160696821\\
-0.26803547749706	-0.29636585543175\\
-0.292028049710947	-0.239925722138869\\
-0.310701084206336	-0.186730344953887\\
-0.324399804410122	-0.136987202037865\\
-0.333484654549429	-0.0908485013930663\\
-0.338326173129311	-0.0484151857988168\\
-0.339300278119911	-0.00974104990600401\\
-0.336783969830252	0.0251630828965875\\
-0.331151452671257	0.056325171589954\\
-0.322770672701449	0.0838077996980843\\
-0.312000264001607	0.107704086998421\\
-0.299186893531733	0.128133704698739\\
-0.284662991173529	0.145239023582039\\
-0.26874484913941	0.159181420341188\\
-0.251731072817309	0.17013776322101\\
-0.233901363399245	0.17829709418064\\
-0.215515611288995	0.1838575211025\\
-0.19681327827688	0.18702333012115\\
-0.178013045783208	0.188002324936723\\
-0.159312706081071	0.187003397021371\\
-0.140889273288336	0.184234327927341\\
-0.122899291041992	0.179899822463441\\
-0.105479314109863	0.174199769321296\\
-0.0887465417298475	0.167327723800153\\
-0.0727995811705353	0.159469605593122\\
-0.057719320855449	0.150802603150863\\
-0.0435698933633168	0.141494274921322\\
-0.0303997096867646	0.131701836765521\\
-0.018242547281	0.121571624057646\\
-0.00711867564300193	0.111238716379981\\
0.0029639955876264	0.100826712306283\\
0.0120087597393156	0.0904476415168923\\
0.0200289598784428	0.0802020013912715\\
0.0270468504048728	0.0701789052643001\\
0.0330924833746111	0.0604563296973828\\
0.0382026282136294	0.0511014483901834\\
0.0424197322866096	0.0421710407298021\\
0.0457909286294257	0.0337119634281609\\
0.0483670960516659	0.0257616742224023\\
0.0502019757711655	0.0183487971949955\\
0.0513513477610034	0.0114937198983794\\
0.0518722690742475	0.00520921313244109\\
0.0518223755654247	-0.000498935088227776\\
0.05125924765183	-0.00563127913594747\\
0.0502398400530764	-0.0101940759875357\\
0.0488199748136674	-0.0141986523940898\\
0.0470538963500627	-0.0176607846360476\\
0.0449938867693178	-0.0206000958074491\\
0.0426899392789542	-0.023039474903636\\
0.0401894871448374	-0.0250045213411678\\
0.0375371853526839	-0.0265230179215347\\
0.034774741886219	-0.0276244346646497\\
0.0319407953475383	-0.0283394653868066\\
0.0290708355092503	-0.0286995983828798\\
0.0261971632996987	-0.0287367220955168\\
0.0233488866781052	-0.028482766215935\\
0.02055194885189	-0.027969378262152\\
0.0178291853197774	-0.0272276353211258\\
0.0152004062876783	-0.026287790320991\\
0.0126825010959123	-0.0251790519176597\\
0.0102895614123638	-0.023929396835485\\
0.00803302008304652	-0.0225654132931728\\
0.0059218026858305	-0.0211121739721602\\
0.00396248900147778	-0.0195931368435272\\
0.00215948179554555	-0.0180300720593223\\
0.000515180492251085	-0.0164430130329446\\
-0.000969842485636442	-0.0148502297788753\\
-0.00229666474087885	-0.0132682225524241\\
-0.00346783812318823	-0.0117117338230938\\
-0.00448721578603479	-0.0101937766284656\\
-0.00535978352473635	-0.00872567738701556\\
-0.00609149665432038	-0.00731713129584037\\
-0.00668912350440281	-0.00597626850082429\\
-0.00716009643443297	-0.00470972930030158\\
-0.00751237110711578	-0.00352274672682813\\
-0.00775429460145916	-0.00241923494343374\\
-0.0078944828003536	-0.00140188198894445\\
-0.00794170735135507	-0.000472245510014641\\
-0.00790479237374283	0.00036914977612233\\
-0.0077925209701544	0.00112271403588438\\
-0.00761355149722326	0.00178969472931138\\
-0.007376343456613	0.00237208040610257\\
-0.00708909278549764	0.00287250671115361\\
-0.00675967625363884	0.00329416531858802\\
-0.00639560461242953	0.0036407164120931\\
-0.00600398408921685	0.00391620523212674\\
-0.00559148577743328	0.00412498311783575\\
-0.00516432243905373	0.0042716333837955\\
-0.00472823221012159	0.00436090228932133\\
-0.00428846868198146	0.00439763528140135\\
-0.00384979681983552	0.00438671862145936\\
-0.00341649417570582	0.00433302644129698\\
-0.00299235685423204	0.00424137321473786\\
-0.00258070969636331	0.00411647157868728\\
-0.00218442015731782	0.00396289539045488\\
-0.0018059153706037	0.00378504786714118\\
-0.00144720190885496	0.00358713461748743\\
-0.00110988777419254	0.00337314134662418\\
-0.000795206175254439	0.00314681598938102\\
-0.000504040674457603	0.00291165500796836\\
-0.000236951316995875	0.00267089357461728\\
5.79861788963966e-06	0.00242749934885514\\
0.000224215573107706	0.00218416955218067\\
0.000418548677072889	0.00194333103965183\\
0.000589262983870825	0.00170714306797936\\
0.000737013230150259	0.00147750246279434\\
0.000862618319500247	0.00125605089349988\\
0.000967036716720233	0.00104418397219987\\
0.00105134290705102	0.000843061903307856\\
0.00111670504927822	0.000653621422271969\\
0.00116436392678991	0.00047658877511695\\
0.00119561327728254	0.000312493504926264\\
0.00121178155995308	0.000161682826705384\\
0.00121421519875703	2.43363880395381e-05\\
0.00120426332169302	-9.95187706401187e-05\\
0.00118326399911848	-0.000209993225745409\\
0.0011525319688102	-0.000307320303082715\\
0.00111334782184466	-0.000391841469655464\\
0.00106694861135722	-0.000463992104874384\\
0.00101451983580495	-0.000524287755522667\\
0.000957188739449864	-0.000573310963550896\\
0.000896018865335785	-0.000611698741140793\\
0.000832005789979755	-0.000640130753560292\\
0.000766073964259532	-0.000659318257202238\\
0.000699074581468735	-0.000669993827907968\\
0.00063178439114233	-0.000672901903264044\\
0.000564905375937143	-0.000668790152051873\\
0.000499065208493103	-0.0006584016744404\\
0.000434818405708536	-0.00064246802784567\\
0.00037264809914534	-0.000621703065631957\\
0.000312968342247011	-0.000596797568983295\\
0.000256126877616044	-0.000568414646309667\\
0.000202408290672014	-0.000537185869440305\\
0.000152037479515666	-0.000503708111563476\\
0.000105183374679797	-0.000468541048358695\\
6.19628465807162e-05	-0.000432205280990805\\
2.24447428257366e-05	-0.000395181037549796\\
-1.33459979820024e-05	-0.00035790740807739\\
-4.54242047291475e-05	-0.000320782067471451\\
-7.38403487542866e-05	-0.000284161440251391\\
-9.86764748893689e-05	-0.000248361261350823\\
-0.000120042223662049	-0.000213657487726804\\
-0.000138070975320841	-0.000180287516587919\\
-0.000152916142060545	-0.000148451667397043\\
-0.000164747630705674	-0.000118314886451284\\
-0.000173748494179233	-9.00086347355881e-05\\
-0.000180111786363643	-6.3632921844106e-05\\
-0.000184037631465976	-3.92584510233311e-05\\
-0.000185730515743416	-1.69288427744003e-05\\
-0.000185396806435678	3.33709307738134e-06\\
-0.000183242499994357	2.1543064413211e-05\\
-0.000179471199197225	3.77130079713256e-05\\
-0.000174282316487833	5.18888270939155e-05\\
-0.000167869498884502	6.41281760333073e-05\\
-0.00016041926805266	7.45023083184268e-05\\
-0.000152109867623475	8.30940042918501e-05\\
-0.000143110308560973	8.99955906250125e-05\\
-0.000133579602319113	9.53070624186086e-05\\
-0.000123666170678247	9.9134316408659e-05\\
-0.000113507420494685	0.000101587501835618\\
-0.000103229471124532	0.000102779493701524\\
-9.29470219801499e-05	0.000102824491443825\\
-8.27633475304041e-05	0.000101836744497458\\
-7.27704070503288e-05	9.99294048007524e-05\\
-6.30490565477578e-05	9.721350502571e-05\\
-5.36693505299664e-05	9.37970601779148e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.8	0\\
2.78	-0.2\\
2.7422	-0.378\\
2.688758	-0.53442\\
2.62177262	-0.6698538\\
2.5432680518	-0.785045682\\
2.455181259902	-0.88086791898\\
2.35935133459478	-0.9582992530722\\
2.25745739720285	-1.01893937391927\\
2.15012433708882	-1.07333060114033\\
2.03794452784425	-1.12179809244569\\
1.92147890052605	-1.16465627318197\\
1.80125800524947	-1.20220895276587\\
1.67778305982302	-1.23474945426444\\
1.55152698422807	-1.26256075594955\\
1.42293541985686	-1.28591564371203\\
1.29297365772421	-1.29961762132652\\
1.16307833522758	-1.29895322496629\\
1.03454176162834	-1.28536573599242\\
0.908513427772741	-1.26028333855601\\
0.786002793024973	-1.22510634747768\\
0.667883193821732	-1.18119599203241\\
0.554896722600598	-1.12986471221134\\
0.447659931275571	-1.07236791325027\\
0.346670219770291	-1.0098971150528\\
0.252312777217836	-0.943574425524548\\
0.164867951148448	-0.874448260693877\\
0.0845189281745149	-0.803490229739334\\
0.0113596182162297	-0.731593099582852\\
-0.0545973569283893	-0.65956975144619\\
-0.113412660989263	-0.588153040608732\\
-0.165212308034156	-0.517996470448932\\
-0.210179867294218	-0.449675592600624\\
-0.248548871955332	-0.383690046611139\\
-0.280595487430781	-0.320466154754492\\
-0.306631486484378	-0.260359990535965\\
-0.326997570767771	-0.203660842833931\\
-0.342057070915147	-0.150595001473761\\
-0.352190050338634	-0.10132979423487\\
-0.357787831316386	-0.0559778097775194\\
-0.359247955883199	-0.0146012456681289\\
-0.356969588434498	0.0227836744870039\\
-0.351349361846323	0.0562022658817533\\
-0.342777664298502	0.0857169754782103\\
-0.331635359862478	0.111423044360239\\
-0.318290932271432	0.133444275910463\\
-0.303098038116776	0.15192894154656\\
-0.286393452996417	0.167045851203582\\
-0.268495391858131	0.178980611382865\\
-0.249702182915092	0.187932089430392\\
-0.230291273037206	0.194109098778862\\
-0.210518541416736	0.197727316204696\\
-0.190617897544146	0.1990064387259\\
-0.170801139083373	0.198167584607725\\
-0.151258045077844	0.19543094005529\\
-0.13215668002209	0.191013650557545\\
-0.11364388467169	0.185127953504\\
-0.0958459300096131	0.177979546620769\\
-0.0788693115136478	0.169766184959653\\
-0.0628016617521426	0.160676497615053\\
-0.0477127603492664	0.150889014028762\\
-0.0336556214831852	0.140571388660812\\
-0.0206676402888803	0.129879811943049\\
-0.00877178081111702	0.118958594777632\\
0.00202221052698107	0.107939913380981\\
0.0117165806259995	0.0969437009901847\\
0.0203243479088562	0.0860776728285663\\
0.0278680949843386	0.075437470754824\\
0.0343787864024293	0.0651069141809077\\
0.0398946208146868	0.055158344122574\\
0.0444599255775716	0.045653047628848\\
0.0481241006083922	0.036641750308206\\
0.0509406171300468	0.0281651652165462\\
0.0529660758282355	0.0202545869818869\\
0.0542593278983229	0.0129325207008747\\
0.0548806614824184	0.0062133358409549\\
0.0548910550932802	0.000103936108617568\\
0.0543514987921229	-0.00539556301157221\\
0.0533223831331602	-0.0102911565896273\\
0.0518629552087622	-0.0145942792439806\\
0.0500308405247163	-0.0183211468404587\\
0.0478816289038278	-0.0214921162088845\\
0.04546852215599	-0.0241310674783788\\
0.042842040861376	-0.0262648129461399\\
0.0400497872876096	-0.0279225357376635\\
0.0371362611983438	-0.0291352608926582\\
0.0341427251060211	-0.0299353609232267\\
0.0311071153718705	-0.0303560973415062\\
0.0280639954574162	-0.0304311991445426\\
0.0250445475798332	-0.03019447877583\\
0.0220765990142102	-0.0296794856562303\\
0.0191846793150074	-0.0289191969920283\\
0.0163901047925748	-0.0279457452243262\\
0.0137110866744597	-0.026790181181151\\
0.0111628595014115	-0.0254822717304819\\
0.00875782645065399	-0.0240503305075749\\
0.00650571844046571	-0.0225210801018828\\
0.0044137640468916	-0.0209195439357411\\
0.00248686745220599	-0.0192689659468561\\
0.000727791842466878	-0.0175907560973911\\
-0.000862654124722991	-0.0159044596718987\\
-0.00228542895394664	-0.0142277482922365\\
-0.00354307201070846	-0.0125764305676182\\
-0.00463952004168702	-0.0109644803097855\\
-0.00557992806915085	-0.00940408027463828\\
-0.00637049601317678	-0.00790567944025937\\
-0.00701830220266836	-0.00647806189491575\\
-0.00753114475118409	-0.00512842548515734\\
-0.00791739159733641	-0.0038624684615232\\
-0.00818583984290014	-0.00268448245563724\\
-0.00834558486547849	-0.0015974502257835\\
-0.00840589953714422	-0.000603146716657301\\
-0.00837612374627193	0.000297757908722851\\
-0.00826556429702415	0.00110559449247776\\
-0.00808340514973092	0.0018215914729324\\
-0.00783862786566969	0.00244777284061225\\
-0.00753994203135789	0.00298685834311799\\
-0.00719572536016369	0.00344216671194198\\
-0.00681397310248728	0.00381752257676415\\
-0.00640225633955363	0.00411716762933647\\
-0.00596768868951781	0.00434567650035818\\
-0.0055169009175904	0.00450787771927415\\
-0.00505602291367982	0.00460878003910577\\
-0.0045906724810235	0.00465350432656318\\
-0.00412595036682258	0.00464722114200921\\
-0.00366644096037353	0.00459509406449054\\
-0.00321621808496564	0.00450222875407884\\
-0.00277885531624889	0.00437362768716752\\
-0.00235744027124132	0.00421415045007566\\
-0.0019545923280221	0.00402847943219223\\
-0.00157248325584458	0.00382109072177521\\
-0.00121286025832636	0.00359622997518215\\
-0.000877070957976707	0.00335789300349657\\
-0.000566089878082249	0.00310981079894459\\
-0.000280546007396414	0.00285543870685835\\
-2.0751063705198e-05	0.00259794943691216\\
0.000213271896253948	0.00234022959959146\\
0.00042175984125464	0.00208487945000692\\
0.000605181393342717	0.00183421552088076\\
0.000764208976288558	0.00159027582945842\\
0.00089969171117693	0.00135482734888372\\
0.0010126292554647	0.00112937544287765\\
0.00110414675276904	0.000915174973043419\\
0.00117547103281525	0.000713242800462173\\
0.0012279081745287	0.000524371417134431\\
0.00126282252032551	0.000349143457968118\\
0.00128161720633939	0.000187946860138755\\
0.00128571625168848	4.09904534909409e-05\\
0.00127654822998578	-9.16802170270011e-05\\
0.00125553152815349	-0.000210167018322879\\
0.0012240611812229	-0.00031470346930594\\
0.00118349725717313	-0.000405639240497636\\
0.00113515475295662	-0.000483425042165186\\
0.00108029495163218	-0.000548598013244329\\
0.00102011818092387	-0.000601767707083114\\
0.000955757905477152	-0.00064360275446719\\
0.000888276078520333	-0.000674818269568186\\
0.000818659673473993	-0.000696164050463401\\
0.000747818312197547	-0.00070841361276446\\
0.00067658290392677	-0.000712354082707769\\
0.000605705207443803	-0.000708776964829669\\
0.000535858228534695	-0.000698469789091082\\
0.000467637365231151	-0.000682208633035444\\
0.000401562214605649	-0.000660751506255014\\
0.000338078956896642	-0.000634832577090078\\
0.000277563235389568	-0.000605157215070734\\
0.000220323453679306	-0.000572397817102618\\
0.000166604415603278	-0.000537190380760287\\
0.000116591237178819	-0.000500131784244586\\
7.04134642250183e-05	-0.000461777729538009\\
2.81493339243473e-05	-0.00042264130300671\\
-1.01698766855001e-05	-0.000383192106098474\\
-4.45554674675077e-05	-0.000343855907820076\\
-7.50569444966395e-05	-0.000305014770291318\\
-0.000101757704377892	-0.000267007598812522\\
-0.00012477081122724	-0.000230131068493481\\
-0.000144234899279381	-0.000194640880521409\\
-0.000160310229533514	-0.00016075330254133\\
-0.000173174924466898	-0.000128646949333845\\
-0.000183021400662275	-9.84647619537711e-05\\
-0.000190053015231492	-7.03161456921664e-05\\
-0.000194480938191472	-4.42792295998006e-05\\
-0.000196521259473539	-2.04032128206733e-05\\
-0.000196392336032665	1.28923440874796e-06\\
-0.000194312381575551	2.07995445711396e-05\\
-0.000190497298748393	3.81508282715807e-05\\
-0.000185158751216466	5.33854753192619e-05\\
-0.000178502470925568	6.65628029089823e-05\\
-0.000170726793954504	7.77567697106409e-05\\
-0.000162021416741001	8.70537721350272e-05\\
-0.000152566363081439	9.45505365956246e-05\\
-0.000142531151157018	0.000100352119244206\\
-0.00013207414891347	0.000104570022435487\\
-0.000121342105405141	0.000107320435083286\\
-0.000110469845193594	0.000108722602115471\\
-9.95801125512655e-05	0.000108897326423283\\
-8.87835520476574e-05	0.000107965605036082\\
-7.81788120739335e-05	0.000106047399737239\\
-6.78527579768426e-05	0.000103260540970909\\
-5.78807817096924e-05	9.9719762671502e-05\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.35935133459478	-0.9582992530722\\
2.25745739720285	-1.01893937391927\\
2.15012433708882	-1.07333060114033\\
2.03794452784425	-1.12179809244569\\
1.92147890052605	-1.16465627318197\\
1.80125800524947	-1.20220895276587\\
1.67778305982302	-1.23474945426444\\
1.55152698422807	-1.26256075594955\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.8	0\\
2.78	-0.2\\
2.7422	-0.378\\
2.688758	-0.53442\\
2.62177262	-0.6698538\\
2.5432680518	-0.785045682\\
2.455181259902	-0.88086791898\\
1.42293541985686	-1.28591564371203\\
1.29297365772421	-1.29961762132652\\
1.16307833522758	-1.29895322496629\\
1.03454176162834	-1.28536573599242\\
0.908513427772741	-1.26028333855601\\
0.786002793024973	-1.22510634747768\\
0.667883193821732	-1.18119599203241\\
0.554896722600598	-1.12986471221134\\
0.447659931275571	-1.07236791325027\\
0.346670219770291	-1.0098971150528\\
0.252312777217836	-0.943574425524548\\
0.164867951148448	-0.874448260693877\\
0.0845189281745149	-0.803490229739334\\
0.0113596182162297	-0.731593099582852\\
-0.0545973569283893	-0.65956975144619\\
-0.113412660989263	-0.588153040608732\\
-0.165212308034156	-0.517996470448932\\
-0.210179867294218	-0.449675592600624\\
-0.248548871955332	-0.383690046611139\\
-0.280595487430781	-0.320466154754492\\
-0.306631486484378	-0.260359990535965\\
-0.326997570767771	-0.203660842833931\\
-0.342057070915147	-0.150595001473761\\
-0.352190050338634	-0.10132979423487\\
-0.357787831316386	-0.0559778097775194\\
-0.359247955883199	-0.0146012456681289\\
-0.356969588434498	0.0227836744870039\\
-0.351349361846323	0.0562022658817533\\
-0.342777664298502	0.0857169754782103\\
-0.331635359862478	0.111423044360239\\
-0.318290932271432	0.133444275910463\\
-0.303098038116776	0.15192894154656\\
-0.286393452996417	0.167045851203582\\
-0.268495391858131	0.178980611382865\\
-0.249702182915092	0.187932089430392\\
-0.230291273037206	0.194109098778862\\
-0.210518541416736	0.197727316204696\\
-0.190617897544146	0.1990064387259\\
-0.170801139083373	0.198167584607725\\
-0.151258045077844	0.19543094005529\\
-0.13215668002209	0.191013650557545\\
-0.11364388467169	0.185127953504\\
-0.0958459300096131	0.177979546620769\\
-0.0788693115136478	0.169766184959653\\
-0.0628016617521426	0.160676497615053\\
-0.0477127603492664	0.150889014028762\\
-0.0336556214831852	0.140571388660812\\
-0.0206676402888803	0.129879811943049\\
-0.00877178081111702	0.118958594777632\\
0.00202221052698107	0.107939913380981\\
0.0117165806259995	0.0969437009901847\\
0.0203243479088562	0.0860776728285663\\
0.0278680949843386	0.075437470754824\\
0.0343787864024293	0.0651069141809077\\
0.0398946208146868	0.055158344122574\\
0.0444599255775716	0.045653047628848\\
0.0481241006083922	0.036641750308206\\
0.0509406171300468	0.0281651652165462\\
0.0529660758282355	0.0202545869818869\\
0.0542593278983229	0.0129325207008747\\
0.0548806614824184	0.0062133358409549\\
0.0548910550932802	0.000103936108617568\\
0.0543514987921229	-0.00539556301157221\\
0.0533223831331602	-0.0102911565896273\\
0.0518629552087622	-0.0145942792439806\\
0.0500308405247163	-0.0183211468404587\\
0.0478816289038278	-0.0214921162088845\\
0.04546852215599	-0.0241310674783788\\
0.042842040861376	-0.0262648129461399\\
0.0400497872876096	-0.0279225357376635\\
0.0371362611983438	-0.0291352608926582\\
0.0341427251060211	-0.0299353609232267\\
0.0311071153718705	-0.0303560973415062\\
0.0280639954574162	-0.0304311991445426\\
0.0250445475798332	-0.03019447877583\\
0.0220765990142102	-0.0296794856562303\\
0.0191846793150074	-0.0289191969920283\\
0.0163901047925748	-0.0279457452243262\\
0.0137110866744597	-0.026790181181151\\
0.0111628595014115	-0.0254822717304819\\
0.00875782645065399	-0.0240503305075749\\
0.00650571844046571	-0.0225210801018828\\
0.0044137640468916	-0.0209195439357411\\
0.00248686745220599	-0.0192689659468561\\
0.000727791842466878	-0.0175907560973911\\
-0.000862654124722991	-0.0159044596718987\\
-0.00228542895394664	-0.0142277482922365\\
-0.00354307201070846	-0.0125764305676182\\
-0.00463952004168702	-0.0109644803097855\\
-0.00557992806915085	-0.00940408027463828\\
-0.00637049601317678	-0.00790567944025937\\
-0.00701830220266836	-0.00647806189491575\\
-0.00753114475118409	-0.00512842548515734\\
-0.00791739159733641	-0.0038624684615232\\
-0.00818583984290014	-0.00268448245563724\\
-0.00834558486547849	-0.0015974502257835\\
-0.00840589953714422	-0.000603146716657301\\
-0.00837612374627193	0.000297757908722851\\
-0.00826556429702415	0.00110559449247776\\
-0.00808340514973092	0.0018215914729324\\
-0.00783862786566969	0.00244777284061225\\
-0.00753994203135789	0.00298685834311799\\
-0.00719572536016369	0.00344216671194198\\
-0.00681397310248728	0.00381752257676415\\
-0.00640225633955363	0.00411716762933647\\
-0.00596768868951781	0.00434567650035818\\
-0.0055169009175904	0.00450787771927415\\
-0.00505602291367982	0.00460878003910577\\
-0.0045906724810235	0.00465350432656318\\
-0.00412595036682258	0.00464722114200921\\
-0.00366644096037353	0.00459509406449054\\
-0.00321621808496564	0.00450222875407884\\
-0.00277885531624889	0.00437362768716752\\
-0.00235744027124132	0.00421415045007566\\
-0.0019545923280221	0.00402847943219223\\
-0.00157248325584458	0.00382109072177521\\
-0.00121286025832636	0.00359622997518215\\
-0.000877070957976707	0.00335789300349657\\
-0.000566089878082249	0.00310981079894459\\
-0.000280546007396414	0.00285543870685835\\
-2.0751063705198e-05	0.00259794943691216\\
0.000213271896253948	0.00234022959959146\\
0.00042175984125464	0.00208487945000692\\
0.000605181393342717	0.00183421552088076\\
0.000764208976288558	0.00159027582945842\\
0.00089969171117693	0.00135482734888372\\
0.0010126292554647	0.00112937544287765\\
0.00110414675276904	0.000915174973043419\\
0.00117547103281525	0.000713242800462173\\
0.0012279081745287	0.000524371417134431\\
0.00126282252032551	0.000349143457968118\\
0.00128161720633939	0.000187946860138755\\
0.00128571625168848	4.09904534909409e-05\\
0.00127654822998578	-9.16802170270011e-05\\
0.00125553152815349	-0.000210167018322879\\
0.0012240611812229	-0.00031470346930594\\
0.00118349725717313	-0.000405639240497636\\
0.00113515475295662	-0.000483425042165186\\
0.00108029495163218	-0.000548598013244329\\
0.00102011818092387	-0.000601767707083114\\
0.000955757905477152	-0.00064360275446719\\
0.000888276078520333	-0.000674818269568186\\
0.000818659673473993	-0.000696164050463401\\
0.000747818312197547	-0.00070841361276446\\
0.00067658290392677	-0.000712354082707769\\
0.000605705207443803	-0.000708776964829669\\
0.000535858228534695	-0.000698469789091082\\
0.000467637365231151	-0.000682208633035444\\
0.000401562214605649	-0.000660751506255014\\
0.000338078956896642	-0.000634832577090078\\
0.000277563235389568	-0.000605157215070734\\
0.000220323453679306	-0.000572397817102618\\
0.000166604415603278	-0.000537190380760287\\
0.000116591237178819	-0.000500131784244586\\
7.04134642250183e-05	-0.000461777729538009\\
2.81493339243473e-05	-0.00042264130300671\\
-1.01698766855001e-05	-0.000383192106098474\\
-4.45554674675077e-05	-0.000343855907820076\\
-7.50569444966395e-05	-0.000305014770291318\\
-0.000101757704377892	-0.000267007598812522\\
-0.00012477081122724	-0.000230131068493481\\
-0.000144234899279381	-0.000194640880521409\\
-0.000160310229533514	-0.00016075330254133\\
-0.000173174924466898	-0.000128646949333845\\
-0.000183021400662275	-9.84647619537711e-05\\
-0.000190053015231492	-7.03161456921664e-05\\
-0.000194480938191472	-4.42792295998006e-05\\
-0.000196521259473539	-2.04032128206733e-05\\
-0.000196392336032665	1.28923440874796e-06\\
-0.000194312381575551	2.07995445711396e-05\\
-0.000190497298748393	3.81508282715807e-05\\
-0.000185158751216466	5.33854753192619e-05\\
-0.000178502470925568	6.65628029089823e-05\\
-0.000170726793954504	7.77567697106409e-05\\
-0.000162021416741001	8.70537721350272e-05\\
-0.000152566363081439	9.45505365956246e-05\\
-0.000142531151157018	0.000100352119244206\\
-0.00013207414891347	0.000104570022435487\\
-0.000121342105405141	0.000107320435083286\\
-0.000110469845193594	0.000108722602115471\\
-9.95801125512655e-05	0.000108897326423283\\
-8.87835520476574e-05	0.000107965605036082\\
-7.81788120739335e-05	0.000106047399737239\\
-6.78527579768426e-05	0.000103260540970909\\
-5.78807817096924e-05	9.9719762671502e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3	0\\
2.978	-0.22\\
2.93642	-0.4158\\
2.8776338	-0.587862\\
2.803949882	-0.73683918\\
2.71759485698	-0.8635502502\\
2.6206993858922	-0.968954710878\\
2.51528646805426	-1.05412917837942\\
2.40326197731957	-1.1202449073469\\
2.28621024787265	-1.17051729446921\\
2.16471448829813	-1.21495759574515\\
2.03932629565099	-1.25388192647138\\
1.910566747453	-1.2875954819799\\
1.77892747889706	-1.31639268555941\\
1.64487174413219	-1.34055734764876\\
1.50883546061207	-1.3603628352012\\
1.37131445083784	-1.37521009774229\\
1.23383239753265	-1.37482053305185\\
1.09776022558266	-1.36072171949993\\
0.96431766857184	-1.3344255701082\\
0.834576190576384	-1.29741477995456\\
0.709463098474709	-1.25113092101675\\
0.589766684598455	-1.19696413876254\\
0.476142245263842	-1.13624439334613\\
0.369118827410051	-1.0702341785379\\
0.269106563067539	-1.00012264342512\\
0.176404459528603	-0.927021035389361\\
0.0912085217482746	-0.851959377803285\\
0.0136200925284962	-0.775884292197784\\
-0.0563456946945894	-0.699657872230855\\
-0.11875144624842	-0.624057515538311\\
-0.173729108184384	-0.549776619359638\\
-0.221471712844908	-0.477426046605236\\
-0.26222533991093	-0.407536270660221\\
-0.296281350871241	-0.340560109603106\\
-0.323968947226808	-0.276875963555671\\
-0.34564809447455	-0.216791472477423\\
-0.361702846052773	-0.160547515782226\\
-0.372535094012645	-0.108322479598726\\
-0.378558766236404	-0.0602367222375891\\
-0.380194483575423	-0.0163571733901897\\
-0.377864684344786	0.0232979923063716\\
-0.371989218193765	0.058754661510213\\
-0.362981406475908	0.0900781171785682\\
-0.351244561865078	0.117368446108302\\
-0.33716895609668	0.14075605768398\\
-0.321129221344155	0.16039734752525\\
-0.303482167853441	0.17647053490714\\
-0.284564998033264	0.18917169820177\\
-0.264693895214772	0.19871102818492\\
-0.244162963725981	0.205309314887905\\
-0.22324349574881	0.209194679771712\\
-0.202183539611868	0.210599561369422\\
-0.181207743692501	0.209757959193667\\
-0.160517449928146	0.20690293764355\\
-0.140291011040945	0.20226438887201\\
-0.120684305932055	0.196067051088903\\
-0.101831428274733	0.188528776573218\\
-0.0838455241003959	0.17985904174337\\
-0.0668197551024886	0.170257689979072\\
-0.0508283654533472	0.159913896491414\\
-0.0359278311145865	0.149005343387607\\
-0.0221580718985559	0.137697592160305\\
-0.00954370788514291	0.12614364013413\\
0.00190465680578025	0.114483646909232\\
0.0121891384595533	0.10284481653773\\
0.0213232805633535	0.0913414210380021\\
0.0293307756511402	0.0800749508778665\\
0.0362442134736367	0.0691343782249658\\
0.0421038653791473	0.0585965190551056\\
0.0469565134403153	0.0485264806116803\\
0.0508543315609634	0.0389781812064807\\
0.053853824553937	0.0299949299297363\\
0.0560148300020739	0.021610054481369\\
0.0573995866053764	0.0138475660330247\\
0.0580718716822949	0.00672285076918458\\
0.0580962095346985	0.000243378524036632\\
0.0575371515065148	-0.00559058028183688\\
0.0564586277660844	-0.0107852374043047\\
0.0549233701220361	-0.0153525764404827\\
0.0529924045411723	-0.019309655808638\\
0.0507246114729832	-0.0226779306818914\\
0.0481763515968831	-0.0254825987610006\\
0.0454011541924242	-0.0277519740445889\\
0.042449464986487	-0.0295168920593724\\
0.0393684500512786	-0.0308101493520839\\
0.0362018521090783	-0.0316659794220033\\
0.0329898954400072	-0.0321195666907108\\
0.0297692354834431	-0.0322065995656405\\
0.0265729491677011	-0.0319628631574207\\
0.0234305619918562	-0.0314238717584488\\
0.0203681079136772	-0.0306245407817895\\
0.0174082181641794	-0.0295988974949783\\
0.0145702352079896	-0.0283798295618984\\
0.0118703481953388	-0.0269988701265075\\
0.00932174640199976	-0.0254860179333906\\
0.0069347873239746	-0.0238695907802516\\
0.00471717628051222	-0.0221761104346239\\
0.00267415457859095	-0.0204302170192127\\
0.000808693501075894	-0.0186546107751505\\
-0.000878308403698412	-0.0168700190477431\\
-0.0023878270339583	-0.0150951863025989\\
-0.00372251553085262	-0.0133468849689432\\
-0.00488651002274898	-0.0116399449189636\\
-0.00588523996522822	-0.00998729942479235\\
-0.00672524451380725	-0.00840004548579029\\
-0.0074139961623903	-0.00688751648583054\\
-0.00795973268449115	-0.00545736522100845\\
-0.008371298227537	-0.00411565543045849\\
-0.00865799423400289	-0.00286696006465894\\
-0.00882944069748217	-0.00171446463479276\\
-0.00889544810763869	-0.000660074101565268\\
-0.00886590029570318	0.000295478119355128\\
-0.00875064826200419	0.00115252033698993\\
-0.00855941494905505	0.00191233312949136\\
-0.00830171081791028	0.00257704131144773\\
-0.00798675999170088	0.00314950826209398\\
-0.00762343664819541	0.00363323343505467\\
-0.00722021127255854	0.00403225375636875\\
-0.00678510632175976	0.00435104950798773\\
-0.00632566080282327	0.00459445518936493\\
-0.00584890322775219	0.00476757575071076\\
-0.0053613323779107	0.00487570849841491\\
-0.00486890528927426	0.00492427088636449\\
-0.00437703185660871	0.00491873432665546\\
-0.00389057544864363	0.00486456407965079\\
-0.00341385892698862	0.00476716521655007\\
-0.00295067546822923	0.00463183458759393\\
-0.00250430360066348	0.00446371867565746\\
-0.00207752588384768	0.00426777716815806\\
-0.00167265067987498	0.00404875203972702\\
-0.00129153648950079	0.00381114190374182\\
-0.000935618353269023	0.00355918136231772\\
-0.000605935847127738	0.00329682506141285\\
-0.000303162233129304	0.00302773613998434\\
-2.76343581994211e-05	0.00275527874929883\\
0.000220617072819468	0.00248251431018889\\
0.000441837190008274	0.00221220117188806\\
0.000636516923578116	0.00194679733569842\\
0.000805363514555193	0.00168846590977077\\
0.00094927181128901	0.00143908296733817\\
0.00106929656023656	0.00120024748947545\\
0.00116662586868698	0.000973293084504253\\
0.00124255598760549	0.00075930118918513\\
0.0012984675347561	0.000559115471506067\\
0.00133580325184409	0.000373357170879851\\
0.00135604736470483	0.000202441128607457\\
0.00136070659263245	4.65922792762281e-05\\
0.00135129283184099	-9.41376079146401e-05\\
0.00132930751881026	-0.000219853130307275\\
0.0012962276618945	-0.000330798569157574\\
0.00125349351405138	-0.000427341478431267\\
0.00120249784585205	-0.000509956681993278\\
0.00114457676601413	-0.000579210798379155\\
0.00108100202649987	-0.000635747395142653\\
0.00101297474067203	-0.000680272858278375\\
0.000941620436020258	-0.00071354304651774\\
0.000867985357473459	-0.000736350785467992\\
0.000793033933206605	-0.000749514242668539\\
0.00071764731203437	-0.000753866211722346\\
0.000642622879859015	-0.000750244321753548\\
0.000568674662102606	-0.000739482177564095\\
0.000496434519500811	-0.000722401426017946\\
0.000426454045964188	-0.000699804735366232\\
0.000359207079321585	-0.000672469666426028\\
0.000295092738550027	-0.000641143407715584\\
0.000234438904470124	-0.000606538340799028\\
0.00017750606475351	-0.000569328397166138\\
0.000124491448361023	-0.000530146163924875\\
7.55333791241739e-05	-0.00048958069236849\\
3.07157830197681e-05	-0.000448175961044058\\
-9.92721130439483e-06	-0.000406429943241629\\
-4.64066340830975e-05	-0.000364794227787027\\
-7.87740482430989e-05	-0.000323674141600014\\
-0.000107116980504669	-0.000283429322615703\\
-0.000131554449735036	-0.000244374692303666\\
-0.000152232627545015	-0.000206781778099796\\
-0.000169320661298547	-0.000170880337535314\\
-0.00018300668506374	-0.000136860237651928\\
-0.000193494039601776	-0.000104873545380362\\
-0.000200997718289991	-7.50367868821478e-05\\
-0.000205741051926484	-4.7433336364934e-05\\
-0.000207952641680063	-2.21158975357922e-05\\
-0.000207863546041484	8.90956385793358e-07\\
-0.000205704724506348	2.15882153513624e-05\\
-0.000201704737879662	3.99998662668609e-05\\
-0.000196087702536847	5.6170353428141e-05\\
-0.000189071493702946	7.01620883390116e-05\\
-0.000180866190815406	8.20530288754051e-05\\
-0.000171672756308465	9.19343450694052e-05\\
-0.000161681937689134	9.99081861933112e-05\\
-0.000151073381554845	0.000106085561342893\\
-0.000140014947218436	0.000110584343364089\\
-0.000128662206843484	0.000113527403749523\\
-0.000117158118437592	0.000115040884058919\\
-0.000105632857687913	0.000115252607496787\\
-9.4203794436323e-05	0.000114290632515899\\
-8.29755995655289e-05	0.000112281948707942\\
-7.20404681861588e-05	0.0001093513137937\\
-6.14784452628642e-05	0.000105620229232946\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.40326197731957	-1.1202449073469\\
2.28621024787265	-1.17051729446921\\
2.16471448829813	-1.21495759574515\\
2.03932629565099	-1.25388192647138\\
1.910566747453	-1.2875954819799\\
1.77892747889706	-1.31639268555941\\
1.64487174413219	-1.34055734764876\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	0\\
2.978	-0.22\\
2.93642	-0.4158\\
2.8776338	-0.587862\\
2.803949882	-0.73683918\\
2.71759485698	-0.8635502502\\
2.6206993858922	-0.968954710878\\
2.51528646805426	-1.05412917837942\\
1.50883546061207	-1.3603628352012\\
1.37131445083784	-1.37521009774229\\
1.23383239753265	-1.37482053305185\\
1.09776022558266	-1.36072171949993\\
0.96431766857184	-1.3344255701082\\
0.834576190576384	-1.29741477995456\\
0.709463098474709	-1.25113092101675\\
0.589766684598455	-1.19696413876254\\
0.476142245263842	-1.13624439334613\\
0.369118827410051	-1.0702341785379\\
0.269106563067539	-1.00012264342512\\
0.176404459528603	-0.927021035389361\\
0.0912085217482746	-0.851959377803285\\
0.0136200925284962	-0.775884292197784\\
-0.0563456946945894	-0.699657872230855\\
-0.11875144624842	-0.624057515538311\\
-0.173729108184384	-0.549776619359638\\
-0.221471712844908	-0.477426046605236\\
-0.26222533991093	-0.407536270660221\\
-0.296281350871241	-0.340560109603106\\
-0.323968947226808	-0.276875963555671\\
-0.34564809447455	-0.216791472477423\\
-0.361702846052773	-0.160547515782226\\
-0.372535094012645	-0.108322479598726\\
-0.378558766236404	-0.0602367222375891\\
-0.380194483575423	-0.0163571733901897\\
-0.377864684344786	0.0232979923063716\\
-0.371989218193765	0.058754661510213\\
-0.362981406475908	0.0900781171785682\\
-0.351244561865078	0.117368446108302\\
-0.33716895609668	0.14075605768398\\
-0.321129221344155	0.16039734752525\\
-0.303482167853441	0.17647053490714\\
-0.284564998033264	0.18917169820177\\
-0.264693895214772	0.19871102818492\\
-0.244162963725981	0.205309314887905\\
-0.22324349574881	0.209194679771712\\
-0.202183539611868	0.210599561369422\\
-0.181207743692501	0.209757959193667\\
-0.160517449928146	0.20690293764355\\
-0.140291011040945	0.20226438887201\\
-0.120684305932055	0.196067051088903\\
-0.101831428274733	0.188528776573218\\
-0.0838455241003959	0.17985904174337\\
-0.0668197551024886	0.170257689979072\\
-0.0508283654533472	0.159913896491414\\
-0.0359278311145865	0.149005343387607\\
-0.0221580718985559	0.137697592160305\\
-0.00954370788514291	0.12614364013413\\
0.00190465680578025	0.114483646909232\\
0.0121891384595533	0.10284481653773\\
0.0213232805633535	0.0913414210380021\\
0.0293307756511402	0.0800749508778665\\
0.0362442134736367	0.0691343782249658\\
0.0421038653791473	0.0585965190551056\\
0.0469565134403153	0.0485264806116803\\
0.0508543315609634	0.0389781812064807\\
0.053853824553937	0.0299949299297363\\
0.0560148300020739	0.021610054481369\\
0.0573995866053764	0.0138475660330247\\
0.0580718716822949	0.00672285076918458\\
0.0580962095346985	0.000243378524036632\\
0.0575371515065148	-0.00559058028183688\\
0.0564586277660844	-0.0107852374043047\\
0.0549233701220361	-0.0153525764404827\\
0.0529924045411723	-0.019309655808638\\
0.0507246114729832	-0.0226779306818914\\
0.0481763515968831	-0.0254825987610006\\
0.0454011541924242	-0.0277519740445889\\
0.042449464986487	-0.0295168920593724\\
0.0393684500512786	-0.0308101493520839\\
0.0362018521090783	-0.0316659794220033\\
0.0329898954400072	-0.0321195666907108\\
0.0297692354834431	-0.0322065995656405\\
0.0265729491677011	-0.0319628631574207\\
0.0234305619918562	-0.0314238717584488\\
0.0203681079136772	-0.0306245407817895\\
0.0174082181641794	-0.0295988974949783\\
0.0145702352079896	-0.0283798295618984\\
0.0118703481953388	-0.0269988701265075\\
0.00932174640199976	-0.0254860179333906\\
0.0069347873239746	-0.0238695907802516\\
0.00471717628051222	-0.0221761104346239\\
0.00267415457859095	-0.0204302170192127\\
0.000808693501075894	-0.0186546107751505\\
-0.000878308403698412	-0.0168700190477431\\
-0.0023878270339583	-0.0150951863025989\\
-0.00372251553085262	-0.0133468849689432\\
-0.00488651002274898	-0.0116399449189636\\
-0.00588523996522822	-0.00998729942479235\\
-0.00672524451380725	-0.00840004548579029\\
-0.0074139961623903	-0.00688751648583054\\
-0.00795973268449115	-0.00545736522100845\\
-0.008371298227537	-0.00411565543045849\\
-0.00865799423400289	-0.00286696006465894\\
-0.00882944069748217	-0.00171446463479276\\
-0.00889544810763869	-0.000660074101565268\\
-0.00886590029570318	0.000295478119355128\\
-0.00875064826200419	0.00115252033698993\\
-0.00855941494905505	0.00191233312949136\\
-0.00830171081791028	0.00257704131144773\\
-0.00798675999170088	0.00314950826209398\\
-0.00762343664819541	0.00363323343505467\\
-0.00722021127255854	0.00403225375636875\\
-0.00678510632175976	0.00435104950798773\\
-0.00632566080282327	0.00459445518936493\\
-0.00584890322775219	0.00476757575071076\\
-0.0053613323779107	0.00487570849841491\\
-0.00486890528927426	0.00492427088636449\\
-0.00437703185660871	0.00491873432665546\\
-0.00389057544864363	0.00486456407965079\\
-0.00341385892698862	0.00476716521655007\\
-0.00295067546822923	0.00463183458759393\\
-0.00250430360066348	0.00446371867565746\\
-0.00207752588384768	0.00426777716815806\\
-0.00167265067987498	0.00404875203972702\\
-0.00129153648950079	0.00381114190374182\\
-0.000935618353269023	0.00355918136231772\\
-0.000605935847127738	0.00329682506141285\\
-0.000303162233129304	0.00302773613998434\\
-2.76343581994211e-05	0.00275527874929883\\
0.000220617072819468	0.00248251431018889\\
0.000441837190008274	0.00221220117188806\\
0.000636516923578116	0.00194679733569842\\
0.000805363514555193	0.00168846590977077\\
0.00094927181128901	0.00143908296733817\\
0.00106929656023656	0.00120024748947545\\
0.00116662586868698	0.000973293084504253\\
0.00124255598760549	0.00075930118918513\\
0.0012984675347561	0.000559115471506067\\
0.00133580325184409	0.000373357170879851\\
0.00135604736470483	0.000202441128607457\\
0.00136070659263245	4.65922792762281e-05\\
0.00135129283184099	-9.41376079146401e-05\\
0.00132930751881026	-0.000219853130307275\\
0.0012962276618945	-0.000330798569157574\\
0.00125349351405138	-0.000427341478431267\\
0.00120249784585205	-0.000509956681993278\\
0.00114457676601413	-0.000579210798379155\\
0.00108100202649987	-0.000635747395142653\\
0.00101297474067203	-0.000680272858278375\\
0.000941620436020258	-0.00071354304651774\\
0.000867985357473459	-0.000736350785467992\\
0.000793033933206605	-0.000749514242668539\\
0.00071764731203437	-0.000753866211722346\\
0.000642622879859015	-0.000750244321753548\\
0.000568674662102606	-0.000739482177564095\\
0.000496434519500811	-0.000722401426017946\\
0.000426454045964188	-0.000699804735366232\\
0.000359207079321585	-0.000672469666426028\\
0.000295092738550027	-0.000641143407715584\\
0.000234438904470124	-0.000606538340799028\\
0.00017750606475351	-0.000569328397166138\\
0.000124491448361023	-0.000530146163924875\\
7.55333791241739e-05	-0.00048958069236849\\
3.07157830197681e-05	-0.000448175961044058\\
-9.92721130439483e-06	-0.000406429943241629\\
-4.64066340830975e-05	-0.000364794227787027\\
-7.87740482430989e-05	-0.000323674141600014\\
-0.000107116980504669	-0.000283429322615703\\
-0.000131554449735036	-0.000244374692303666\\
-0.000152232627545015	-0.000206781778099796\\
-0.000169320661298547	-0.000170880337535314\\
-0.00018300668506374	-0.000136860237651928\\
-0.000193494039601776	-0.000104873545380362\\
-0.000200997718289991	-7.50367868821478e-05\\
-0.000205741051926484	-4.7433336364934e-05\\
-0.000207952641680063	-2.21158975357922e-05\\
-0.000207863546041484	8.90956385793358e-07\\
-0.000205704724506348	2.15882153513624e-05\\
-0.000201704737879662	3.99998662668609e-05\\
-0.000196087702536847	5.6170353428141e-05\\
-0.000189071493702946	7.01620883390116e-05\\
-0.000180866190815406	8.20530288754051e-05\\
-0.000171672756308465	9.19343450694052e-05\\
-0.000161681937689134	9.99081861933112e-05\\
-0.000151073381554845	0.000106085561342893\\
-0.000140014947218436	0.000110584343364089\\
-0.000128662206843484	0.000113527403749523\\
-0.000117158118437592	0.000115040884058919\\
-0.000105632857687913	0.000115252607496787\\
-9.4203794436323e-05	0.000114290632515899\\
-8.29755995655289e-05	0.000112281948707942\\
-7.20404681861588e-05	0.0001093513137937\\
-6.14784452628642e-05	0.000105620229232946\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.2	0\\
3.176	-0.24\\
3.13064	-0.4536\\
3.0665096	-0.641304\\
2.986127144	-0.80382456\\
2.89192166216	-0.9420548184\\
2.7862175118824	-1.057041502776\\
2.67122160151374	-1.14995910368664\\
2.5490130661668	-1.22208535346935\\
2.42153525369289	-1.2747781247391\\
2.2900667766347	-1.31468477058188\\
2.1551476945461	-1.34919082088602\\
2.01728746498712	-1.37860229558987\\
1.87696604969448	-1.40321415292636\\
1.73463500292833	-1.42331046766145\\
1.59071854105612	-1.43916461872213\\
1.44561459253745	-1.45103948518668\\
1.30056489294528	-1.45049699592176\\
1.15701451438287	-1.43550378562411\\
1.01624902853287	-1.40765485849999\\
0.87939760098254	-1.36851427550327\\
0.74743734017742	-1.3196026080512\\
0.621198732051037	-1.26238608126382\\
0.501371997416783	-1.19826734634254\\
0.388514216271786	-1.12857781144997\\
0.283057071078571	-1.05457145193215\\
0.185315069693892	-0.977420013846792\\
0.0954941177507419	-0.898209519431502\\
0.0137003198243993	-0.817937979263426\\
-0.0600511015075531	-0.737514213319523\\
-0.125826869691235	-0.657757681836816\\
-0.183766792359636	-0.579399226684011\\
-0.2340750548376	-0.503082624779646\\
-0.277011740519392	-0.429366856817921\\
-0.312884640227811	-0.35872899708419\\
-0.34204140356311	-0.29156763335299\\
-0.364862076529248	-0.22820672966138\\
-0.38175206143348	-0.168899849042317\\
-0.393135527232954	-0.113834657994737\\
-0.399449291180151	-0.0631376394719682\\
-0.401137185820826	-0.0168789464067563\\
-0.398644919139226	0.024922666816002\\
-0.392415429934394	0.0622948920483244\\
-0.382884735350701	0.0953069458369313\\
-0.37047826287187	0.124064724788308\\
-0.355607655012203	0.148706078596664\\
-0.338668031388381	0.169396236238218\\
-0.320035689813058	0.186323415753235\\
-0.300066225497136	0.199694643159217\\
-0.279093045357835	0.209731801393009\\
-0.257426252778886	0.216667925789492\\
-0.235351876930043	0.220743758488431\\
-0.213131419896784	0.222204570332592\\
-0.191001694367883	0.221297255289011\\
-0.169174924448193	0.218267699196899\\
-0.14783908227599	0.213358421722028\\
-0.127158433498248	0.206806487777424\\
-0.107274265263297	0.198841682349507\\
-0.0883057711992085	0.189684940640886\\
-0.0703510688295367	0.179547023696718\\
-0.0534883260085368	0.16862742821\\
-0.0377769742095514	0.157113517989854\\
-0.0232589878483691	0.145179863611823\\
-0.00996021024482128	0.132987776035478\\
0.00210829170081995	0.120685019456412\\
0.0129488605348888	0.108405688340689\\
0.022575883880202	0.0962702334531312\\
0.0310144460521818	0.0843856217197979\\
0.0382990075464418	0.0728456149425999\\
0.0444721228158113	0.0617311526936958\\
0.0495832053300858	0.0511108251427451\\
0.053687347539632	0.041041422095462\\
0.0568442020528273	0.0315685451319526\\
0.0591169290941748	0.0227272704134746\\
0.0605712141404457	0.0145428504627096\\
0.0612743585406851	0.00703144400239411\\
0.0612944449154938	0.000200863748086185\\
0.0606995782036666	-0.00594866711827181\\
0.0595572023809854	-0.0114237582268113\\
0.0579334921167626	-0.0162371026422287\\
0.0558928179577944	-0.0204067415896821\\
0.053497283035145	-0.0239553492264933\\
0.0508063287744092	-0.0269095426073585\\
0.0478764066520028	-0.0292992212240636\\
0.0447607126753171	-0.0311569397668575\\
0.0415089809695467	-0.0325173170577034\\
0.038167332624658	-0.0334164834488878\\
0.0347781757880115	-0.0338915683664648\\
0.0313801528771495	-0.0339802291086195\\
0.0280081307286023	-0.0337202214854725\\
0.0246932294876237	-0.0331490124097855\\
0.0214628860758668	-0.0323034341175693\\
0.0183409481445269	-0.031219379313399\\
0.0153477945248757	-0.0299315361965118\\
0.0125004783219409	-0.0284731620293482\\
0.00981288895608015	-0.0268758936586075\\
0.00729592963724468	-0.0251695931883547\\
0.00495770695392031	-0.0233822268332437\\
0.00280372946938917	-0.0215397748453114\\
0.000837112438617248	-0.0196661703077192\\
-0.000941214013463651	-0.017783264520809\\
-0.00253229568020182	-0.0159108166673817\\
-0.00393894622346416	-0.0140665054326234\\
-0.00516554225016562	-0.0122659602670146\\
-0.00621782325169528	-0.0105228100152966\\
-0.00710269792055502	-0.00884874668859741\\
-0.00782805814332324	-0.00725360222768216\\
-0.0084026017623814	-0.00574543619058162\\
-0.00883566500190993	-0.00433063239528532\\
-0.00913706526746651	-0.0030140026555658\\
-0.00931695485379277	-0.00179889586326256\\
-0.00938568593294847	-0.000687310791557031\\
-0.00935368704485912	0.000319988880893519\\
-0.00923135117513011	0.00122335869729008\\
-0.0090289353806227	0.00202415794507408\\
-0.00875647181175981	0.00272463568862895\\
-0.0084236898816656	0.00332781930094203\\
-0.00803994924576416	0.00383740635901439\\
-0.00761418318099523	0.00425766064768937\\
-0.00715485189089323	0.00459331290101995\\
-0.0066699052108925	0.00484946680000728\\
-0.00616675414678292	0.0050315106410958\\
-0.00565225064761647	0.00514503499166451\\
-0.0051326749918905	0.00519575655725971\\
-0.00461373015181822	0.00518944840072279\\
-0.00410054249423499	0.00513187657583233\\
-0.00359766817746773	0.0050287431676726\\
-0.00310910461060252	0.00488563566865211\\
-0.0026383063543178	0.00470798256284715\\
-0.00218820486011838	0.00450101494199422\\
-0.00176123146673772	0.00426973393380663\\
-0.00135934309802774	0.00401888368709974\\
-0.000984050135208488	0.00375292962819254\\
-0.000636445967319074	0.00347604167889414\\
-0.000317237756545411	0.00319208210773663\\
-2.67779892836604e-05	0.00290459767261751\\
0.000234903581144752	0.00261681570428412\\
0.000468067958718876	0.00233164377574124\\
0.000673235218948398	0.00205167260229523\\
0.000851153400965485	0.00177918182017086\\
0.00100276823077121	0.00151614829805723\\
0.00112919389528865	0.00126425664517438\\
0.00123168505440145	0.00102491159112808\\
0.00131161024705897	0.000799251926575128\\
0.00137042681798014	0.000588165709211719\\
0.00140965746362939	0.000392306456492533\\
0.00143086847007743	0.00021211006448034\\
0.00143564969117988	4.78122110245637e-05\\
0.00142559629326029	-0.000100533979195881\\
0.00140229227220006	-0.000233040210602322\\
0.00136729573052385	-0.000349965416762096\\
0.00132212588571003	-0.000451698448138272\\
0.00126825176652048	-0.000538741191895447\\
0.00120708254158469	-0.000611692249357951\\
0.00113995941372662	-0.000671231278580624\\
0.0010681490045171	-0.000718104092095224\\
0.00099283814618336	-0.000753108583337412\\
0.000915129992221159	-0.000777081539622007\\
0.000836041353732967	-0.000790886384881922\\
0.000756501165556264	-0.000795401881767026\\
0.000677349984541669	-0.00079151181014595\\
0.000599340421783117	-0.000780095627585522\\
0.000523138411082589	-0.000762020107005282\\
0.000449325217341288	-0.000738131937413012\\
0.000378400090800704	-0.00070925126540584\\
0.000310783476006171	-0.000676166147945326\\
0.00024682068793103	-0.000639627880751411\\
0.000186785971784093	-0.000600347161469373\\
0.000130886867534008	-0.000558991042500845\\
7.92688050335922e-05	-0.000516180625004161\\
3.20198607328817e-05	-0.000472489443007104\\
-1.08243877450864e-05	-0.000428442484779682\\
-4.9275967497807e-05	-0.000384515797527205\\
-8.33896296002773e-05	-0.000341136621024704\\
-0.000113258029196498	-0.000298683995962206\\
-0.000139007008541131	-0.000257489793446335\\
-0.00016079101986589	-0.000217840113247589\\
-0.000178788719859514	-0.000179976999936241\\
-0.000193198762655181	-0.000144100427956665\\
-0.000204235813544729	-0.000110370508895481\\
-0.000212126801209875	-7.89098766514596e-05\\
-0.000217107422096408	-4.98062088653262e-05\\
-0.000219418906673323	-2.31148457691528e-05\\
-0.000219305053725813	1.13852947509477e-06\\
-0.000217009535535797	2.29551819001666e-05\\
-0.000212773473809424	4.23606172637296e-05\\
-0.000206833283517594	5.94019029182991e-05\\
-0.000199418779419771	7.41450409782285e-05\\
-0.000190751537937533	8.66724148223828e-05\\
-0.000181043505224143	9.70803271338978e-05\\
-0.000170495840729851	0.000105476644942922\\
-0.000159297984277689	0.000111978564521615\\
-0.000147626933627967	0.000116710506497223\\
-0.000135646718706937	0.000119802149210297\\
-0.000123508058090941	0.000121386606159961\\
-0.000111348182955635	0.000121598751353059\\
-9.92908135043035e-05	0.000120573694513317\\
-8.7446272863062e-05	0.000118445406412415\\
-7.5911723557314e-05	0.00011534549305748\\
-6.47715119465677e-05	0.000111402116107463\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.42153525369289	-1.2747781247391\\
2.2900667766347	-1.31468477058188\\
2.1551476945461	-1.34919082088602\\
2.01728746498712	-1.37860229558987\\
1.87696604969448	-1.40321415292636\\
1.73463500292833	-1.42331046766145\\
1.59071854105612	-1.43916461872213\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.2	0\\
3.176	-0.24\\
3.13064	-0.4536\\
3.0665096	-0.641304\\
2.986127144	-0.80382456\\
2.89192166216	-0.9420548184\\
2.7862175118824	-1.057041502776\\
2.67122160151374	-1.14995910368664\\
2.5490130661668	-1.22208535346935\\
1.44561459253745	-1.45103948518668\\
1.30056489294528	-1.45049699592176\\
1.15701451438287	-1.43550378562411\\
1.01624902853287	-1.40765485849999\\
0.87939760098254	-1.36851427550327\\
0.74743734017742	-1.3196026080512\\
0.621198732051037	-1.26238608126382\\
0.501371997416783	-1.19826734634254\\
0.388514216271786	-1.12857781144997\\
0.283057071078571	-1.05457145193215\\
0.185315069693892	-0.977420013846792\\
0.0954941177507419	-0.898209519431502\\
0.0137003198243993	-0.817937979263426\\
-0.0600511015075531	-0.737514213319523\\
-0.125826869691235	-0.657757681836816\\
-0.183766792359636	-0.579399226684011\\
-0.2340750548376	-0.503082624779646\\
-0.277011740519392	-0.429366856817921\\
-0.312884640227811	-0.35872899708419\\
-0.34204140356311	-0.29156763335299\\
-0.364862076529248	-0.22820672966138\\
-0.38175206143348	-0.168899849042317\\
-0.393135527232954	-0.113834657994737\\
-0.399449291180151	-0.0631376394719682\\
-0.401137185820826	-0.0168789464067563\\
-0.398644919139226	0.024922666816002\\
-0.392415429934394	0.0622948920483244\\
-0.382884735350701	0.0953069458369313\\
-0.37047826287187	0.124064724788308\\
-0.355607655012203	0.148706078596664\\
-0.338668031388381	0.169396236238218\\
-0.320035689813058	0.186323415753235\\
-0.300066225497136	0.199694643159217\\
-0.279093045357835	0.209731801393009\\
-0.257426252778886	0.216667925789492\\
-0.235351876930043	0.220743758488431\\
-0.213131419896784	0.222204570332592\\
-0.191001694367883	0.221297255289011\\
-0.169174924448193	0.218267699196899\\
-0.14783908227599	0.213358421722028\\
-0.127158433498248	0.206806487777424\\
-0.107274265263297	0.198841682349507\\
-0.0883057711992085	0.189684940640886\\
-0.0703510688295367	0.179547023696718\\
-0.0534883260085368	0.16862742821\\
-0.0377769742095514	0.157113517989854\\
-0.0232589878483691	0.145179863611823\\
-0.00996021024482128	0.132987776035478\\
0.00210829170081995	0.120685019456412\\
0.0129488605348888	0.108405688340689\\
0.022575883880202	0.0962702334531312\\
0.0310144460521818	0.0843856217197979\\
0.0382990075464418	0.0728456149425999\\
0.0444721228158113	0.0617311526936958\\
0.0495832053300858	0.0511108251427451\\
0.053687347539632	0.041041422095462\\
0.0568442020528273	0.0315685451319526\\
0.0591169290941748	0.0227272704134746\\
0.0605712141404457	0.0145428504627096\\
0.0612743585406851	0.00703144400239411\\
0.0612944449154938	0.000200863748086185\\
0.0606995782036666	-0.00594866711827181\\
0.0595572023809854	-0.0114237582268113\\
0.0579334921167626	-0.0162371026422287\\
0.0558928179577944	-0.0204067415896821\\
0.053497283035145	-0.0239553492264933\\
0.0508063287744092	-0.0269095426073585\\
0.0478764066520028	-0.0292992212240636\\
0.0447607126753171	-0.0311569397668575\\
0.0415089809695467	-0.0325173170577034\\
0.038167332624658	-0.0334164834488878\\
0.0347781757880115	-0.0338915683664648\\
0.0313801528771495	-0.0339802291086195\\
0.0280081307286023	-0.0337202214854725\\
0.0246932294876237	-0.0331490124097855\\
0.0214628860758668	-0.0323034341175693\\
0.0183409481445269	-0.031219379313399\\
0.0153477945248757	-0.0299315361965118\\
0.0125004783219409	-0.0284731620293482\\
0.00981288895608015	-0.0268758936586075\\
0.00729592963724468	-0.0251695931883547\\
0.00495770695392031	-0.0233822268332437\\
0.00280372946938917	-0.0215397748453114\\
0.000837112438617248	-0.0196661703077192\\
-0.000941214013463651	-0.017783264520809\\
-0.00253229568020182	-0.0159108166673817\\
-0.00393894622346416	-0.0140665054326234\\
-0.00516554225016562	-0.0122659602670146\\
-0.00621782325169528	-0.0105228100152966\\
-0.00710269792055502	-0.00884874668859741\\
-0.00782805814332324	-0.00725360222768216\\
-0.0084026017623814	-0.00574543619058162\\
-0.00883566500190993	-0.00433063239528532\\
-0.00913706526746651	-0.0030140026555658\\
-0.00931695485379277	-0.00179889586326256\\
-0.00938568593294847	-0.000687310791557031\\
-0.00935368704485912	0.000319988880893519\\
-0.00923135117513011	0.00122335869729008\\
-0.0090289353806227	0.00202415794507408\\
-0.00875647181175981	0.00272463568862895\\
-0.0084236898816656	0.00332781930094203\\
-0.00803994924576416	0.00383740635901439\\
-0.00761418318099523	0.00425766064768937\\
-0.00715485189089323	0.00459331290101995\\
-0.0066699052108925	0.00484946680000728\\
-0.00616675414678292	0.0050315106410958\\
-0.00565225064761647	0.00514503499166451\\
-0.0051326749918905	0.00519575655725971\\
-0.00461373015181822	0.00518944840072279\\
-0.00410054249423499	0.00513187657583233\\
-0.00359766817746773	0.0050287431676726\\
-0.00310910461060252	0.00488563566865211\\
-0.0026383063543178	0.00470798256284715\\
-0.00218820486011838	0.00450101494199422\\
-0.00176123146673772	0.00426973393380663\\
-0.00135934309802774	0.00401888368709974\\
-0.000984050135208488	0.00375292962819254\\
-0.000636445967319074	0.00347604167889414\\
-0.000317237756545411	0.00319208210773663\\
-2.67779892836604e-05	0.00290459767261751\\
0.000234903581144752	0.00261681570428412\\
0.000468067958718876	0.00233164377574124\\
0.000673235218948398	0.00205167260229523\\
0.000851153400965485	0.00177918182017086\\
0.00100276823077121	0.00151614829805723\\
0.00112919389528865	0.00126425664517438\\
0.00123168505440145	0.00102491159112808\\
0.00131161024705897	0.000799251926575128\\
0.00137042681798014	0.000588165709211719\\
0.00140965746362939	0.000392306456492533\\
0.00143086847007743	0.00021211006448034\\
0.00143564969117988	4.78122110245637e-05\\
0.00142559629326029	-0.000100533979195881\\
0.00140229227220006	-0.000233040210602322\\
0.00136729573052385	-0.000349965416762096\\
0.00132212588571003	-0.000451698448138272\\
0.00126825176652048	-0.000538741191895447\\
0.00120708254158469	-0.000611692249357951\\
0.00113995941372662	-0.000671231278580624\\
0.0010681490045171	-0.000718104092095224\\
0.00099283814618336	-0.000753108583337412\\
0.000915129992221159	-0.000777081539622007\\
0.000836041353732967	-0.000790886384881922\\
0.000756501165556264	-0.000795401881767026\\
0.000677349984541669	-0.00079151181014595\\
0.000599340421783117	-0.000780095627585522\\
0.000523138411082589	-0.000762020107005282\\
0.000449325217341288	-0.000738131937413012\\
0.000378400090800704	-0.00070925126540584\\
0.000310783476006171	-0.000676166147945326\\
0.00024682068793103	-0.000639627880751411\\
0.000186785971784093	-0.000600347161469373\\
0.000130886867534008	-0.000558991042500845\\
7.92688050335922e-05	-0.000516180625004161\\
3.20198607328817e-05	-0.000472489443007104\\
-1.08243877450864e-05	-0.000428442484779682\\
-4.9275967497807e-05	-0.000384515797527205\\
-8.33896296002773e-05	-0.000341136621024704\\
-0.000113258029196498	-0.000298683995962206\\
-0.000139007008541131	-0.000257489793446335\\
-0.00016079101986589	-0.000217840113247589\\
-0.000178788719859514	-0.000179976999936241\\
-0.000193198762655181	-0.000144100427956665\\
-0.000204235813544729	-0.000110370508895481\\
-0.000212126801209875	-7.89098766514596e-05\\
-0.000217107422096408	-4.98062088653262e-05\\
-0.000219418906673323	-2.31148457691528e-05\\
-0.000219305053725813	1.13852947509477e-06\\
-0.000217009535535797	2.29551819001666e-05\\
-0.000212773473809424	4.23606172637296e-05\\
-0.000206833283517594	5.94019029182991e-05\\
-0.000199418779419771	7.41450409782285e-05\\
-0.000190751537937533	8.66724148223828e-05\\
-0.000181043505224143	9.70803271338978e-05\\
-0.000170495840729851	0.000105476644942922\\
-0.000159297984277689	0.000111978564521615\\
-0.000147626933627967	0.000116710506497223\\
-0.000135646718706937	0.000119802149210297\\
-0.000123508058090941	0.000121386606159961\\
-0.000111348182955635	0.000121598751353059\\
-9.92908135043035e-05	0.000120573694513317\\
-8.7446272863062e-05	0.000118445406412415\\
-7.5911723557314e-05	0.00011534549305748\\
-6.47715119465677e-05	0.000111402116107463\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.4	0\\
3.374	-0.26\\
3.32486	-0.4914\\
3.2553854	-0.694746\\
3.168304406	-0.87080994\\
3.06624846734	-1.0205593866\\
2.9517356378726	-1.145128294674\\
2.82715673497321	-1.24578902899386\\
2.69476415501403	-1.3239257995918\\
2.55666319150063	-1.38100963513402\\
2.41480569242356	-1.41857499077068\\
2.26996955242229	-1.44836140001279\\
2.1226512887018	-1.47318263720488\\
1.97331790320975	-1.49333385492051\\
1.82240799825225	-1.50909904957495\\
1.67033287143762	-1.5207512681463\\
1.5174775891936	-1.52855282244021\\
1.36473305928204	-1.52744529911555\\
1.21361565176882	-1.5111740751322\\
1.06547382848924	-1.48141823279586\\
0.921491449252718	-1.4398237923652\\
0.782692393447322	-1.38799055805395\\
0.649946319287994	-1.32746074159329\\
0.523975389351718	-1.25970929936276\\
0.405361798515552	-1.18613590836166\\
0.294555948777847	-1.10805849737705\\
0.191885124526135	-1.02670824251713\\
0.0975625314543322	-0.943225930718026\\
0.0116965723751665	-0.858659590791657\\
-0.0656997565198343	-0.773963288950008\\
-0.134699454960137	-0.689996984403024\\
-0.195452189006807	-0.607527340466708\\
-0.248175127758743	-0.527229387519356\\
-0.293144021357898	-0.449688935991546\\
-0.330684585383558	-0.375405640256602\\
-0.361164247152816	-0.304796617692586\\
-0.384984300273621	-0.238200531208046\\
-0.402572505079609	-0.175882048059879\\
-0.414376164354202	-0.11803659274593\\
-0.420855696057793	-0.0647953170359169\\
-0.422478717630448	-0.0162302157265459\\
-0.419714649869533	0.0276406776091535\\
-0.413029842386014	0.0668480748351914\\
-0.402883217226986	0.101466251590274\\
-0.389722422411592	0.131607948153945\\
-0.373980482853621	0.15741939557971\\
-0.356072932422911	0.179075504307101\\
-0.336395407711042	0.196775247118682\\
-0.315321681393251	0.210737263177918\\
-0.293202110893306	0.221195704999451\\
-0.270362476334422	0.228396345588837\\
-0.247103180468082	0.232592958663395\\
-0.223698782383696	0.234043980843864\\
-0.200397836283911	0.233009460997847\\
-0.177423006431266	0.229748298526453\\
-0.154971429499572	0.224515769316935\\
-0.133215295966053	0.217561335335198\\
-0.112302622826224	0.209126731398284\\
-0.0923581907721165	0.199444320541078\\
-0.0734846200156983	0.188735707564182\\
-0.0557635601347649	0.177210598809333\\
-0.0392569706405773	0.165065894941877\\
-0.0240084703894026	0.152485002511747\\
-0.0100447354594514	0.139637349299512\\
0.00262307333209922	0.126678087915506\\
0.0139978705111738	0.113747971790746\\
0.0240952092672291	0.100973387560554\\
0.0329418620550067	0.0884665278777754\\
0.0405744309434564	0.0763256888844972\\
0.0470379986336266	0.0646356769017018\\
0.0523848295684435	0.053468309348169\\
0.0566731291140942	0.0428829954565077\\
0.059965867414039	0.0329273829994475\\
0.0623296732098489	0.0236380579580989\\
0.0638338016939793	0.0150412848413041\\
0.0645491793127569	0.00715377618777575\\
0.0645475273765291	-1.65193622775079e-05\\
0.0639005653601588	-0.00646962016370267\\
0.062679293891824	-0.0122127146833483\\
0.0609533566314044	-0.0172593726041959\\
0.0587904795307128	-0.0216287710069167\\
0.0562559853447831	-0.0253449418592963\\
0.0534123807239986	-0.028436046207845\\
0.0503190127580526	-0.0309336796594604\\
0.0470317914611206	-0.0328722129693196\\
0.0436029743792707	-0.0342881708184997\\
0.040081009261813	-0.0352196511745768\\
0.0365104305634829	-0.0357057869833004\\
0.0329318054293511	-0.0357862513413187\\
0.0293817247543389	-0.0355008067501219\\
0.0258928348992845	-0.0348888985505436\\
0.0224939056807427	-0.0339892921854177\\
0.0192099303272477	-0.0328397535349502\\
0.0160622532058297	-0.03147677121418\\
0.0130687212644952	-0.0299353194133449\\
0.0102438553046492	-0.02824865959846\\
0.00759903738774135	-0.0264481791690789\\
0.00514271088864684	-0.0245632649909451\\
0.00288058993057531	-0.0226212095807153\\
0.000815875169005179	-0.0206471476157013\\
-0.00105052686809799	-0.0186640203710317\\
-0.00271978343280986	-0.0166925656471187\\
-0.00419491650672245	-0.0147513307391259\\
-0.00548058710817655	-0.012856706014541\\
-0.00658288477840348	-0.0110229767022693\\
-0.00750912383382368	-0.009262390554202\\
-0.00826764774536362	-0.00758523911539943\\
-0.00886764278829594	-0.00599995042932313\\
-0.00931896189905206	-0.00451319110756122\\
-0.00963195947974205	-0.00312997580689989\\
-0.00981733770756562	-0.0018537822782357\\
-0.00988600473553117	-0.000686670279655565\\
-0.00984894501334486	0.000370597221863109\\
-0.00971710181324374	0.00131843200101128\\
-0.00950127191502028	0.00215829898223453\\
-0.00921201228746897	0.0028925962755131\\
-0.0088595584997981	0.00352453787670869\\
-0.00845375450589634	0.00405803993901763\\
-0.00800399336632579	0.0044976113957055\\
-0.00751916840704904	0.00484824959276753\\
-0.00700763425962947	0.00511534147419568\\
-0.00647717718435556	0.00530457075273906\\
-0.00593499404476549	0.00542183139590071\\
-0.00538767927868677	0.00547314766078719\\
-0.00484121919642906	0.00546460082257715\\
-0.00430099293043282	0.00540226265996234\\
-0.00377177936173188	0.00529213568700939\\
-0.00325776935628372	0.00514010005448164\\
-0.00276258265781754	0.00495186698466185\\
-0.00228928880261979	0.00473293855197741\\
-0.00184043144491563	0.00448857357704165\\
-0.00141805550853272	0.00422375936382905\\
-0.00102373661070278	0.00394318897829942\\
-0.000658612236548807	0.00365124374153975\\
-0.000323414177444741	0.00335198059104066\\
-1.85017824766346e-05	0.00304912394968107\\
0.000256104390819428	0.00274606173296062\\
0.00050068890287769	0.00244584512058262\\
0.000715808074701348	0.00215119171823659\\
0.000902257248595628	0.00186449173894279\\
0.00106103893261452	0.00158781684018895\\
0.00119333205890538	0.0013229312629086\\
0.0013004625519781	0.00107130493072721\\
0.00138387537022377	0.000834128182456675\\
0.00144510815294263	0.00061232782718863\\
0.00148576657586019	0.000406584229175504\\
0.00150750149072738	0.000217349148671935\\
0.00151198789920058	4.48640847320032e-05\\
0.00150090578783445	-0.000110821113661255\\
0.0014759228297266	-0.000249829581078575\\
0.00143867893913226	-0.000372438905943377\\
0.00139077264820603	-0.000479062909262265\\
0.00133374925989037	-0.000570233883156642\\
0.00126909071780737	-0.000646585420830015\\
0.00119820712275459	-0.00070883595052775\\
0.00112242981597955	-0.000757773067750434\\
0.00104300594172221	-0.000794238742573345\\
0.00096109439547339	-0.000819115462488232\\
0.000877763059894715	-0.000833313355786748\\
0.000793987227274961	-0.000837758326197545\\
0.000710649105644432	-0.000833381216305286\\
0.000628538305120512	-0.000821108005239201\\
0.000548353201597779	-0.000801851035227332\\
0.000470703076411341	-0.000776501251864377\\
0.000396110932979434	-0.000745921434319073\\
0.000325016894560923	-0.000710940384185109\\
0.000257782091038654	-0.000672348035222691\\
0.000194692946958225	-0.000630891440804287\\
0.000135965787816257	-0.000587271591419681\\
8.17516867103232e-05	-0.000542141011059338\\
3.21414788478795e-05	-0.000496102078624437\\
-1.28291230167986e-05	-0.000449706018646781\\
-5.31743734648409e-05	-0.000403452504480423\\
-8.89533551334306e-05	-0.000357789816685897\\
-0.000120264905083827	-0.000313115499503964\\
-0.000147242650988345	-0.000269777459045185\\
-0.000170050195792529	-0.000228075448041832\\
-0.000188876484158368	-0.000188262883658396\\
-0.00020393137884604	-0.000150548946876719\\
-0.000215441470276485	-0.000115100914304443\\
-0.00022364613786112	-8.20466758463506e-05\\
-0.00022879387730868	-5.14773944756036e-05\\
-0.000231138904038398	-2.34502672971753e-05\\
-0.000230938039054759	2.00864983638202e-06\\
-0.000228447880178937	2.49015887582197e-05\\
-0.000223922258388908	4.52562179002915e-05\\
-0.000217609976193993	6.31228219491532e-05\\
-0.000209752822456629	7.85715373736371e-05\\
-0.000200583855868435	9.16896658819363e-05\\
-0.000190325947380377	0.000102579084880586\\
-0.00017919057026732	0.000111353771130565\\
-0.000167376825162896	0.000118137451044241\\
-0.000155070686317286	0.000123061388456106\\
-0.000142444454493063	0.000126262318242224\\
-0.000129656401306332	0.000127880531867308\\
-0.000116850589425211	0.000128058118811211\\
-0.00010415685283795	0.000126937365872611\\
-9.16909213810358e-05	0.000124659314569145\\
-7.95546738560024e-05	0.000121362475250334\\
-6.78365043449123e-05	0.000117181695110901\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.41480569242356	-1.41857499077068\\
2.26996955242229	-1.44836140001279\\
2.1226512887018	-1.47318263720488\\
1.97331790320975	-1.49333385492051\\
1.82240799825225	-1.50909904957495\\
1.67033287143762	-1.5207512681463\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.4	0\\
3.374	-0.26\\
3.32486	-0.4914\\
3.2553854	-0.694746\\
3.168304406	-0.87080994\\
3.06624846734	-1.0205593866\\
2.9517356378726	-1.145128294674\\
2.82715673497321	-1.24578902899386\\
2.69476415501403	-1.3239257995918\\
2.55666319150063	-1.38100963513402\\
1.5174775891936	-1.52855282244021\\
1.36473305928204	-1.52744529911555\\
1.21361565176882	-1.5111740751322\\
1.06547382848924	-1.48141823279586\\
0.921491449252718	-1.4398237923652\\
0.782692393447322	-1.38799055805395\\
0.649946319287994	-1.32746074159329\\
0.523975389351718	-1.25970929936276\\
0.405361798515552	-1.18613590836166\\
0.294555948777847	-1.10805849737705\\
0.191885124526135	-1.02670824251713\\
0.0975625314543322	-0.943225930718026\\
0.0116965723751665	-0.858659590791657\\
-0.0656997565198343	-0.773963288950008\\
-0.134699454960137	-0.689996984403024\\
-0.195452189006807	-0.607527340466708\\
-0.248175127758743	-0.527229387519356\\
-0.293144021357898	-0.449688935991546\\
-0.330684585383558	-0.375405640256602\\
-0.361164247152816	-0.304796617692586\\
-0.384984300273621	-0.238200531208046\\
-0.402572505079609	-0.175882048059879\\
-0.414376164354202	-0.11803659274593\\
-0.420855696057793	-0.0647953170359169\\
-0.422478717630448	-0.0162302157265459\\
-0.419714649869533	0.0276406776091535\\
-0.413029842386014	0.0668480748351914\\
-0.402883217226986	0.101466251590274\\
-0.389722422411592	0.131607948153945\\
-0.373980482853621	0.15741939557971\\
-0.356072932422911	0.179075504307101\\
-0.336395407711042	0.196775247118682\\
-0.315321681393251	0.210737263177918\\
-0.293202110893306	0.221195704999451\\
-0.270362476334422	0.228396345588837\\
-0.247103180468082	0.232592958663395\\
-0.223698782383696	0.234043980843864\\
-0.200397836283911	0.233009460997847\\
-0.177423006431266	0.229748298526453\\
-0.154971429499572	0.224515769316935\\
-0.133215295966053	0.217561335335198\\
-0.112302622826224	0.209126731398284\\
-0.0923581907721165	0.199444320541078\\
-0.0734846200156983	0.188735707564182\\
-0.0557635601347649	0.177210598809333\\
-0.0392569706405773	0.165065894941877\\
-0.0240084703894026	0.152485002511747\\
-0.0100447354594514	0.139637349299512\\
0.00262307333209922	0.126678087915506\\
0.0139978705111738	0.113747971790746\\
0.0240952092672291	0.100973387560554\\
0.0329418620550067	0.0884665278777754\\
0.0405744309434564	0.0763256888844972\\
0.0470379986336266	0.0646356769017018\\
0.0523848295684435	0.053468309348169\\
0.0566731291140942	0.0428829954565077\\
0.059965867414039	0.0329273829994475\\
0.0623296732098489	0.0236380579580989\\
0.0638338016939793	0.0150412848413041\\
0.0645491793127569	0.00715377618777575\\
0.0645475273765291	-1.65193622775079e-05\\
0.0639005653601588	-0.00646962016370267\\
0.062679293891824	-0.0122127146833483\\
0.0609533566314044	-0.0172593726041959\\
0.0587904795307128	-0.0216287710069167\\
0.0562559853447831	-0.0253449418592963\\
0.0534123807239986	-0.028436046207845\\
0.0503190127580526	-0.0309336796594604\\
0.0470317914611206	-0.0328722129693196\\
0.0436029743792707	-0.0342881708184997\\
0.040081009261813	-0.0352196511745768\\
0.0365104305634829	-0.0357057869833004\\
0.0329318054293511	-0.0357862513413187\\
0.0293817247543389	-0.0355008067501219\\
0.0258928348992845	-0.0348888985505436\\
0.0224939056807427	-0.0339892921854177\\
0.0192099303272477	-0.0328397535349502\\
0.0160622532058297	-0.03147677121418\\
0.0130687212644952	-0.0299353194133449\\
0.0102438553046492	-0.02824865959846\\
0.00759903738774135	-0.0264481791690789\\
0.00514271088864684	-0.0245632649909451\\
0.00288058993057531	-0.0226212095807153\\
0.000815875169005179	-0.0206471476157013\\
-0.00105052686809799	-0.0186640203710317\\
-0.00271978343280986	-0.0166925656471187\\
-0.00419491650672245	-0.0147513307391259\\
-0.00548058710817655	-0.012856706014541\\
-0.00658288477840348	-0.0110229767022693\\
-0.00750912383382368	-0.009262390554202\\
-0.00826764774536362	-0.00758523911539943\\
-0.00886764278829594	-0.00599995042932313\\
-0.00931896189905206	-0.00451319110756122\\
-0.00963195947974205	-0.00312997580689989\\
-0.00981733770756562	-0.0018537822782357\\
-0.00988600473553117	-0.000686670279655565\\
-0.00984894501334486	0.000370597221863109\\
-0.00971710181324374	0.00131843200101128\\
-0.00950127191502028	0.00215829898223453\\
-0.00921201228746897	0.0028925962755131\\
-0.0088595584997981	0.00352453787670869\\
-0.00845375450589634	0.00405803993901763\\
-0.00800399336632579	0.0044976113957055\\
-0.00751916840704904	0.00484824959276753\\
-0.00700763425962947	0.00511534147419568\\
-0.00647717718435556	0.00530457075273906\\
-0.00593499404476549	0.00542183139590071\\
-0.00538767927868677	0.00547314766078719\\
-0.00484121919642906	0.00546460082257715\\
-0.00430099293043282	0.00540226265996234\\
-0.00377177936173188	0.00529213568700939\\
-0.00325776935628372	0.00514010005448164\\
-0.00276258265781754	0.00495186698466185\\
-0.00228928880261979	0.00473293855197741\\
-0.00184043144491563	0.00448857357704165\\
-0.00141805550853272	0.00422375936382905\\
-0.00102373661070278	0.00394318897829942\\
-0.000658612236548807	0.00365124374153975\\
-0.000323414177444741	0.00335198059104066\\
-1.85017824766346e-05	0.00304912394968107\\
0.000256104390819428	0.00274606173296062\\
0.00050068890287769	0.00244584512058262\\
0.000715808074701348	0.00215119171823659\\
0.000902257248595628	0.00186449173894279\\
0.00106103893261452	0.00158781684018895\\
0.00119333205890538	0.0013229312629086\\
0.0013004625519781	0.00107130493072721\\
0.00138387537022377	0.000834128182456675\\
0.00144510815294263	0.00061232782718863\\
0.00148576657586019	0.000406584229175504\\
0.00150750149072738	0.000217349148671935\\
0.00151198789920058	4.48640847320032e-05\\
0.00150090578783445	-0.000110821113661255\\
0.0014759228297266	-0.000249829581078575\\
0.00143867893913226	-0.000372438905943377\\
0.00139077264820603	-0.000479062909262265\\
0.00133374925989037	-0.000570233883156642\\
0.00126909071780737	-0.000646585420830015\\
0.00119820712275459	-0.00070883595052775\\
0.00112242981597955	-0.000757773067750434\\
0.00104300594172221	-0.000794238742573345\\
0.00096109439547339	-0.000819115462488232\\
0.000877763059894715	-0.000833313355786748\\
0.000793987227274961	-0.000837758326197545\\
0.000710649105644432	-0.000833381216305286\\
0.000628538305120512	-0.000821108005239201\\
0.000548353201597779	-0.000801851035227332\\
0.000470703076411341	-0.000776501251864377\\
0.000396110932979434	-0.000745921434319073\\
0.000325016894560923	-0.000710940384185109\\
0.000257782091038654	-0.000672348035222691\\
0.000194692946958225	-0.000630891440804287\\
0.000135965787816257	-0.000587271591419681\\
8.17516867103232e-05	-0.000542141011059338\\
3.21414788478795e-05	-0.000496102078624437\\
-1.28291230167986e-05	-0.000449706018646781\\
-5.31743734648409e-05	-0.000403452504480423\\
-8.89533551334306e-05	-0.000357789816685897\\
-0.000120264905083827	-0.000313115499503964\\
-0.000147242650988345	-0.000269777459045185\\
-0.000170050195792529	-0.000228075448041832\\
-0.000188876484158368	-0.000188262883658396\\
-0.00020393137884604	-0.000150548946876719\\
-0.000215441470276485	-0.000115100914304443\\
-0.00022364613786112	-8.20466758463506e-05\\
-0.00022879387730868	-5.14773944756036e-05\\
-0.000231138904038398	-2.34502672971753e-05\\
-0.000230938039054759	2.00864983638202e-06\\
-0.000228447880178937	2.49015887582197e-05\\
-0.000223922258388908	4.52562179002915e-05\\
-0.000217609976193993	6.31228219491532e-05\\
-0.000209752822456629	7.85715373736371e-05\\
-0.000200583855868435	9.16896658819363e-05\\
-0.000190325947380377	0.000102579084880586\\
-0.00017919057026732	0.000111353771130565\\
-0.000167376825162896	0.000118137451044241\\
-0.000155070686317286	0.000123061388456106\\
-0.000142444454493063	0.000126262318242224\\
-0.000129656401306332	0.000127880531867308\\
-0.000116850589425211	0.000128058118811211\\
-0.00010415685283795	0.000126937365872611\\
-9.16909213810358e-05	0.000124659314569145\\
-7.95546738560024e-05	0.000121362475250334\\
-6.78365043449123e-05	0.000117181695110901\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.6	0\\
3.572	-0.28\\
3.51908	-0.5292\\
3.4442612	-0.748188\\
3.350481668	-0.93779532\\
3.24057527252	-1.0990639548\\
3.1172537638628	-1.233215086572\\
2.98309186843269	-1.34161895430108\\
2.84051524386127	-1.42576624571424\\
2.69179112930837	-1.48724114552894\\
2.53902151491768	-1.52769614390689\\
2.38378259491631	-1.55238920001377\\
2.22655632244014	-1.57226272476168\\
2.06779515719379	-1.58761165246347\\
1.90792320863525	-1.59871948558545\\
1.74733735647515	-1.60585852160097\\
1.58640834782509	-1.60929008650061\\
1.42570815656178	-1.60700191263305\\
1.26682090285919	-1.58887253702593\\
1.11115416549827	-1.55666737360925\\
0.95994256021845	-1.51211605279815\\
0.814252689864432	-1.45689870354018\\
0.674989279647171	-1.39263410217261\\
0.542902317655164	-1.32086961992006\\
0.418595028685807	-1.24307288969357\\
0.302532518326527	-1.1606251035928\\
0.19505093381991	-1.07481584506617\\
0.0963669984257554	-0.986839353941545\\
0.00658778658675885	-0.897792118389966\\
-0.0742793819342056	-0.808671685209645\\
-0.146317039783732	-0.72037657849526\\
-0.209687761450468	-0.633707216667361\\
-0.264624533336025	-0.549367718855578\\
-0.311421382699667	-0.467968493636417\\
-0.350424333299948	-0.390029506002809\\
-0.382022745507201	-0.315984122072533\\
-0.406641089038657	-0.24618343531456\\
-0.424731187326581	-0.180900982879238\\
-0.436764963912447	-0.120337765858656\\
-0.443227713200602	-0.0646274928815458\\
-0.444611910427935	-0.0138419722733311\\
-0.441411568828255	0.0320034159967955\\
-0.434117145700261	0.0729442312799415\\
-0.423210993428064	0.109061522721973\\
-0.409163346448805	0.140476469792582\\
-0.392428830702985	0.167345157458205\\
-0.373443478224717	0.189853524782683\\
-0.352622226212028	0.208212520126886\\
-0.330356877138488	0.2226534907354\\
-0.307014494200917	0.233423829375709\\
-0.282936204615094	0.24078289585823\\
-0.258436381941702	0.244998226733916\\
-0.233802177716233	0.246342042254695\\
-0.209293372136148	0.245088055800849\\
-0.18514251339271	0.241508587434379\\
-0.161555315389689	0.235871980030212\\
-0.138711284033073	0.22844031356616\\
-0.116764542971788	0.219467410612851\\
-0.0958448305869135	0.209197123848745\\
-0.0760586411346574	0.197861894522562\\
-0.0574904842162803	0.185681569183771\\
-0.0402042381475781	0.172862460687022\\
-0.0242445743042703	0.159596638433078\\
-0.00963843110225061	0.146061432020197\\
0.00360348209058962	0.132419131928402\\
0.0154851691432399	0.118816870526503\\
0.0260238357991928	0.105386666559529\\
0.0352483974315585	0.0922456163236566\\
0.043198018926372	0.0794962149481351\\
0.0499206980824404	0.0672267915606844\\
0.0554719023420776	0.0555120425963719\\
0.0599132671523303	0.044413648102527\\
0.0633113628100344	0.0339809565770412\\
0.0657365352738678	0.0242517246383337\\
0.0672618251385791	0.0152528986471135\\
0.0679619677654336	0.00700142626854425\\
0.0679124764519482	-0.000494913134853532\\
0.0671888095052919	-0.007236669466563\\
0.0658656211582483	-0.0132318834704359\\
0.0640160954343266	-0.0184952572392171\\
0.0617113613284538	-0.0230473410587281\\
0.0590199870198837	-0.0269137430857007\\
0.0560075502719718	-0.030124367479119\\
0.0527362816961314	-0.0327126857584043\\
0.0492647771609137	-0.034715045352177\\
0.0456477753076086	-0.0361700185330506\\
0.041935995886558	-0.0371177942105064\\
0.0381760344487468	-0.0375996143781116\\
0.0344103088102293	-0.0376572563851751\\
0.0306770526474613	-0.0373325616276805\\
0.0270103515744954	-0.0366670107296586\\
0.0234402170930812	-0.0357013448141423\\
0.0199926938888776	-0.0344752320420362\\
0.0166899960662055	-0.0330269782267203\\
0.0135506680651386	-0.0313932800106689\\
0.0105897661835271	-0.0296090188161158\\
0.00781905682824136	-0.027707093552857\\
0.00524722784020182	-0.0257182898803954\\
0.00288010947256422	-0.023671183676376\\
0.000720901846964734	-0.0215920762559949\\
-0.00122959403454445	-0.0195049588150918\\
-0.00297274438755727	-0.0174315035301282\\
-0.00451185226139324	-0.0153910787383597\\
-0.00585193082523168	-0.0134007856383844\\
-0.00699948222443395	-0.0114755139920228\\
-0.00796228366147166	-0.00962801437037709\\
-0.00874918211819089	-0.00786898456719222\\
-0.00936989890805628	-0.00620716789865391\\
-0.00983484502985457	-0.00464946121798289\\
-0.0101549480891745	-0.00320103059319914\\
-0.0103414913616707	-0.00186543272496178\\
-0.0104059653933005	-0.000644740316298539\\
-0.0103599323678344	0.000460330254661366\\
-0.0102149033212365	0.00145029046597867\\
-0.00998222814608606	0.00232675175150445\\
-0.0096729982069898	0.00309229939096261\\
-0.00929796127973327	0.00375036927256533\\
-0.00886744843240506	0.00430512847328212\\
-0.00839131238548561	0.00476136046919442\\
-0.00787887681940326	0.00512435566082354\\
-0.00733889604173511	0.00539980777668151\\
-0.00677952438141642	0.00559371660318687\\
-0.00620829464331544	0.00571229738100983\\
-0.0056321049325914	0.00576189710724039\\
-0.00505721314361385	0.00574891788977549\\
-0.00448923840209792	0.00567974741515933\\
-0.0039331687507126	0.00556069651385318\\
-0.00339337437695869	0.00539794373753913\\
-0.00287362569681058	0.00519748680148108\\
-0.00237711562770918	0.00496510069101403\\
-0.00190648540924082	0.00470630218468355\\
-0.00146385335852689	0.00442632050713927\\
-0.00105084597929909	0.00413007379227804\\
-0.000668630878201077	0.00382215101098014\\
-0.000317950978430853	0.00350679899770223\\
8.40441146656421e-07	0.0031879141957751\\
0.000287744314354949	0.00286903873208292\\
0.000543080357098862	0.00255336042743913\\
0.000767451991997395	0.00224371634898533\\
0.000961711943486102	0.00194259951488706\\
0.00112692878039108	0.00165216836904975\\
0.00126435464580164	0.00137425865410566\\
0.00137539437821314	0.00111039732411493\\
0.00146157619360135	0.000861818153882126\\
0.00152452406551473	0.000629478719133778\\
0.00156593190958162	0.000414078440668928\\
0.00158753965014601	0.000216077405643873\\
0.00159111122015249	3.57157000648852e-05\\
0.00157841452095681	-0.000126966991956853\\
0.00155120334647112	-0.000272111744856849\\
0.0015112012559693	-0.000400020905018276\\
0.00146008736195796	-0.000511138940113378\\
0.00139948398372818	-0.000606033782297836\\
0.00133094610348409	-0.00068537880244087\\
0.00125595255022957	-0.000749935532545192\\
0.00117589882679821	-0.00080053723431363\\
0.001092091487442	-0.000838073393562088\\
0.00100574396714699	-0.000863475202950079\\
0.000917973759210013	-0.00087770207936977\\
0.000829800834474633	-0.000881729247353794\\
0.000742147193868046	-0.000876536406065878\\
0.000655837445383436	-0.000863097484846095\\
0.000571600297293453	-0.000842371480899829\\
0.000490070861039534	-0.000815294362539191\\
0.000411793659800611	-0.000782772012389226\\
0.000337226242087575	-0.000745674177130364\\
0.000266743303724967	-0.000704829383626085\\
0.000200641226161369	-0.000661020775635973\\
0.000139142944092518	-0.000614982820688513\\
8.24030607896266e-05	-0.000567398833028914\\
3.05131352091281e-05	-0.000518899255804985\\
-1.64929291654118e-05	-0.000470060643745399\\
-5.86334578108437e-05	-0.000421405286454318\\
-9.59735990136238e-05	-0.000373401412027802\\
-0.00012861999010599	-0.000326463910923659\\
-0.000156715542188059	-0.000280955520820694\\
-0.000180434383640041	-0.000237188414519819\\
-0.000199976997110424	-0.000195426134703833\\
-0.000215565579262665	-0.000155885821522407\\
-0.000227439647407055	-0.0001187406814439\\
-0.000235851912262936	-8.41226485588045e-05\\
-0.000241064431510599	-5.21251924766305e-05\\
-0.000243345054518389	-2.28062300779076e-05\\
-0.000242964164680217	3.80889838172213e-06\\
-0.00024019172217906	2.77244250115716e-05\\
-0.000235294606706228	4.89711547283205e-05\\
-0.000228534256713617	6.76034999261112e-05\\
-0.000220164599153131	8.36965756048618e-05\\
-0.000210430261357162	9.73433779596887e-05\\
-0.000199565054727218	0.000108652066299436\\
-0.000187790718212997	0.000117743365142214\\
-0.000175315908168068	0.000124748100449292\\
-0.000162335420045951	0.00012980488122117\\
-0.000149029626535586	0.000133057935103648\\
-0.000135564116110902	0.000134655104246842\\
-0.000122089515567577	0.000134746005433248\\
-0.000108741479922909	0.000133480356446681\\
-9.56408330434783e-05	0.000131006468794303\\
-8.28938425215562e-05	0.000127469905219221\\
-7.05926126266108e-05	0.000123012298949455\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.53902151491768	-1.52769614390689\\
2.38378259491631	-1.55238920001377\\
2.22655632244014	-1.57226272476168\\
2.06779515719379	-1.58761165246347\\
1.90792320863525	-1.59871948558545\\
1.74733735647515	-1.60585852160097\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.6	0\\
3.572	-0.28\\
3.51908	-0.5292\\
3.4442612	-0.748188\\
3.350481668	-0.93779532\\
3.24057527252	-1.0990639548\\
3.1172537638628	-1.233215086572\\
2.98309186843269	-1.34161895430108\\
2.84051524386127	-1.42576624571424\\
2.69179112930837	-1.48724114552894\\
1.58640834782509	-1.60929008650061\\
1.42570815656178	-1.60700191263305\\
1.26682090285919	-1.58887253702593\\
1.11115416549827	-1.55666737360925\\
0.95994256021845	-1.51211605279815\\
0.814252689864432	-1.45689870354018\\
0.674989279647171	-1.39263410217261\\
0.542902317655164	-1.32086961992006\\
0.418595028685807	-1.24307288969357\\
0.302532518326527	-1.1606251035928\\
0.19505093381991	-1.07481584506617\\
0.0963669984257554	-0.986839353941545\\
0.00658778658675885	-0.897792118389966\\
-0.0742793819342056	-0.808671685209645\\
-0.146317039783732	-0.72037657849526\\
-0.209687761450468	-0.633707216667361\\
-0.264624533336025	-0.549367718855578\\
-0.311421382699667	-0.467968493636417\\
-0.350424333299948	-0.390029506002809\\
-0.382022745507201	-0.315984122072533\\
-0.406641089038657	-0.24618343531456\\
-0.424731187326581	-0.180900982879238\\
-0.436764963912447	-0.120337765858656\\
-0.443227713200602	-0.0646274928815458\\
-0.444611910427935	-0.0138419722733311\\
-0.441411568828255	0.0320034159967955\\
-0.434117145700261	0.0729442312799415\\
-0.423210993428064	0.109061522721973\\
-0.409163346448805	0.140476469792582\\
-0.392428830702985	0.167345157458205\\
-0.373443478224717	0.189853524782683\\
-0.352622226212028	0.208212520126886\\
-0.330356877138488	0.2226534907354\\
-0.307014494200917	0.233423829375709\\
-0.282936204615094	0.24078289585823\\
-0.258436381941702	0.244998226733916\\
-0.233802177716233	0.246342042254695\\
-0.209293372136148	0.245088055800849\\
-0.18514251339271	0.241508587434379\\
-0.161555315389689	0.235871980030212\\
-0.138711284033073	0.22844031356616\\
-0.116764542971788	0.219467410612851\\
-0.0958448305869135	0.209197123848745\\
-0.0760586411346574	0.197861894522562\\
-0.0574904842162803	0.185681569183771\\
-0.0402042381475781	0.172862460687022\\
-0.0242445743042703	0.159596638433078\\
-0.00963843110225061	0.146061432020197\\
0.00360348209058962	0.132419131928402\\
0.0154851691432399	0.118816870526503\\
0.0260238357991928	0.105386666559529\\
0.0352483974315585	0.0922456163236566\\
0.043198018926372	0.0794962149481351\\
0.0499206980824404	0.0672267915606844\\
0.0554719023420776	0.0555120425963719\\
0.0599132671523303	0.044413648102527\\
0.0633113628100344	0.0339809565770412\\
0.0657365352738678	0.0242517246383337\\
0.0672618251385791	0.0152528986471135\\
0.0679619677654336	0.00700142626854425\\
0.0679124764519482	-0.000494913134853532\\
0.0671888095052919	-0.007236669466563\\
0.0658656211582483	-0.0132318834704359\\
0.0640160954343266	-0.0184952572392171\\
0.0617113613284538	-0.0230473410587281\\
0.0590199870198837	-0.0269137430857007\\
0.0560075502719718	-0.030124367479119\\
0.0527362816961314	-0.0327126857584043\\
0.0492647771609137	-0.034715045352177\\
0.0456477753076086	-0.0361700185330506\\
0.041935995886558	-0.0371177942105064\\
0.0381760344487468	-0.0375996143781116\\
0.0344103088102293	-0.0376572563851751\\
0.0306770526474613	-0.0373325616276805\\
0.0270103515744954	-0.0366670107296586\\
0.0234402170930812	-0.0357013448141423\\
0.0199926938888776	-0.0344752320420362\\
0.0166899960662055	-0.0330269782267203\\
0.0135506680651386	-0.0313932800106689\\
0.0105897661835271	-0.0296090188161158\\
0.00781905682824136	-0.027707093552857\\
0.00524722784020182	-0.0257182898803954\\
0.00288010947256422	-0.023671183676376\\
0.000720901846964734	-0.0215920762559949\\
-0.00122959403454445	-0.0195049588150918\\
-0.00297274438755727	-0.0174315035301282\\
-0.00451185226139324	-0.0153910787383597\\
-0.00585193082523168	-0.0134007856383844\\
-0.00699948222443395	-0.0114755139920228\\
-0.00796228366147166	-0.00962801437037709\\
-0.00874918211819089	-0.00786898456719222\\
-0.00936989890805628	-0.00620716789865391\\
-0.00983484502985457	-0.00464946121798289\\
-0.0101549480891745	-0.00320103059319914\\
-0.0103414913616707	-0.00186543272496178\\
-0.0104059653933005	-0.000644740316298539\\
-0.0103599323678344	0.000460330254661366\\
-0.0102149033212365	0.00145029046597867\\
-0.00998222814608606	0.00232675175150445\\
-0.0096729982069898	0.00309229939096261\\
-0.00929796127973327	0.00375036927256533\\
-0.00886744843240506	0.00430512847328212\\
-0.00839131238548561	0.00476136046919442\\
-0.00787887681940326	0.00512435566082354\\
-0.00733889604173511	0.00539980777668151\\
-0.00677952438141642	0.00559371660318687\\
-0.00620829464331544	0.00571229738100983\\
-0.0056321049325914	0.00576189710724039\\
-0.00505721314361385	0.00574891788977549\\
-0.00448923840209792	0.00567974741515933\\
-0.0039331687507126	0.00556069651385318\\
-0.00339337437695869	0.00539794373753913\\
-0.00287362569681058	0.00519748680148108\\
-0.00237711562770918	0.00496510069101403\\
-0.00190648540924082	0.00470630218468355\\
-0.00146385335852689	0.00442632050713927\\
-0.00105084597929909	0.00413007379227804\\
-0.000668630878201077	0.00382215101098014\\
-0.000317950978430853	0.00350679899770223\\
8.40441146656421e-07	0.0031879141957751\\
0.000287744314354949	0.00286903873208292\\
0.000543080357098862	0.00255336042743913\\
0.000767451991997395	0.00224371634898533\\
0.000961711943486102	0.00194259951488706\\
0.00112692878039108	0.00165216836904975\\
0.00126435464580164	0.00137425865410566\\
0.00137539437821314	0.00111039732411493\\
0.00146157619360135	0.000861818153882126\\
0.00152452406551473	0.000629478719133778\\
0.00156593190958162	0.000414078440668928\\
0.00158753965014601	0.000216077405643873\\
0.00159111122015249	3.57157000648852e-05\\
0.00157841452095681	-0.000126966991956853\\
0.00155120334647112	-0.000272111744856849\\
0.0015112012559693	-0.000400020905018276\\
0.00146008736195796	-0.000511138940113378\\
0.00139948398372818	-0.000606033782297836\\
0.00133094610348409	-0.00068537880244087\\
0.00125595255022957	-0.000749935532545192\\
0.00117589882679821	-0.00080053723431363\\
0.001092091487442	-0.000838073393562088\\
0.00100574396714699	-0.000863475202950079\\
0.000917973759210013	-0.00087770207936977\\
0.000829800834474633	-0.000881729247353794\\
0.000742147193868046	-0.000876536406065878\\
0.000655837445383436	-0.000863097484846095\\
0.000571600297293453	-0.000842371480899829\\
0.000490070861039534	-0.000815294362539191\\
0.000411793659800611	-0.000782772012389226\\
0.000337226242087575	-0.000745674177130364\\
0.000266743303724967	-0.000704829383626085\\
0.000200641226161369	-0.000661020775635973\\
0.000139142944092518	-0.000614982820688513\\
8.24030607896266e-05	-0.000567398833028914\\
3.05131352091281e-05	-0.000518899255804985\\
-1.64929291654118e-05	-0.000470060643745399\\
-5.86334578108437e-05	-0.000421405286454318\\
-9.59735990136238e-05	-0.000373401412027802\\
-0.00012861999010599	-0.000326463910923659\\
-0.000156715542188059	-0.000280955520820694\\
-0.000180434383640041	-0.000237188414519819\\
-0.000199976997110424	-0.000195426134703833\\
-0.000215565579262665	-0.000155885821522407\\
-0.000227439647407055	-0.0001187406814439\\
-0.000235851912262936	-8.41226485588045e-05\\
-0.000241064431510599	-5.21251924766305e-05\\
-0.000243345054518389	-2.28062300779076e-05\\
-0.000242964164680217	3.80889838172213e-06\\
-0.00024019172217906	2.77244250115716e-05\\
-0.000235294606706228	4.89711547283205e-05\\
-0.000228534256713617	6.76034999261112e-05\\
-0.000220164599153131	8.36965756048618e-05\\
-0.000210430261357162	9.73433779596887e-05\\
-0.000199565054727218	0.000108652066299436\\
-0.000187790718212997	0.000117743365142214\\
-0.000175315908168068	0.000124748100449292\\
-0.000162335420045951	0.00012980488122117\\
-0.000149029626535586	0.000133057935103648\\
-0.000135564116110902	0.000134655104246842\\
-0.000122089515567577	0.000134746005433248\\
-0.000108741479922909	0.000133480356446681\\
-9.56408330434783e-05	0.000131006468794303\\
-8.28938425215562e-05	0.000127469905219221\\
-7.05926126266108e-05	0.000123012298949455\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.8	0\\
3.77	-0.3\\
3.7133	-0.567\\
3.633137	-0.80163\\
3.53265893	-1.0047807\\
3.4149020777	-1.177568523\\
3.282771889853	-1.32130187847\\
3.13902700189217	-1.4374488796083\\
2.9862663327085	-1.52760669183669\\
2.82691906711611	-1.59347265592387\\
2.66323733741181	-1.63681729704309\\
2.49729140730381	-1.65945930107996\\
2.32987463099148	-1.67416776312328\\
2.16142398158725	-1.68450649404227\\
1.99234815534864	-1.69075826238613\\
1.82302871790742	-1.69319437441223\\
1.65382122516278	-1.69207492744639\\
1.48505631835609	-1.68764906806684\\
1.31831733904652	-1.66738979309577\\
1.15506908427743	-1.63248254769084\\
0.996594964142482	-1.5847412013495\\
0.844002306379602	-1.5259265776288\\
0.698228891329214	-1.45773415050388\\
0.560050528870572	-1.38178362458641\\
0.430089497369089	-1.29961031501483\\
0.308823674044064	-1.21265823325026\\
0.1965961963111	-1.12227477732964\\
0.0936255043883217	-1.02970691922778\\
1.56266139379885e-05	-0.936098777743837\\
-0.0842334196491467	-0.842490462630847\\
-0.159215227089431	-0.749818074402848\\
-0.225106701514793	-0.65891474425362\\
-0.282157961482471	-0.570512599676778\\
-0.330682515838557	-0.485245543560853\\
-0.371047789600648	-0.403652737620912\\
-0.403666058090524	-0.326182684898756\\
-0.428985839150506	-0.253197810599828\\
-0.447483783712986	-0.184979445624795\\
-0.459657095982088	-0.121733122691017\\
-0.466016506064458	-0.0635941008237064\\
-0.467079810077947	-0.0106330401348899\\
-0.463365985589308	0.0371382448863938\\
-0.455389883693639	0.0797610189566852\\
-0.443657493150601	0.117323905430381\\
-0.428661766730361	0.149957264202403\\
-0.410878995284841	0.177827714455198\\
-0.390765711031025	0.201132842538163\\
-0.36875609809228	0.220096129387449\\
-0.345259885466487	0.234962126257932\\
-0.320660695248608	0.245991902178788\\
-0.295314817100031	0.25345878148577\\
-0.269550378595311	0.257644385047196\\
-0.243666880155111	0.258834984402007\\
-0.217935062757379	0.257318173977318\\
-0.192597076471847	0.253379862855324\\
-0.167866918050149	0.247301584216976\\
-0.14393110629012	0.239358117600293\\
-0.120949564643192	0.229815416469276\\
-0.0990566815145252	0.218928831286668\\
-0.0783625198835799	0.206941616309453\\
-0.0589541492168933	0.194083706666866\\
-0.0408970741247064	0.180570750921869\\
-0.0242367358004912	0.166603383242152\\
-0.00900006395069254	0.152366718497986\\
0.00480294135363316	0.138030053043257\\
0.01717761671399	0.123746753603568\\
0.0281430483711712	0.109654316571812\\
0.0377305063789226	0.0958745800775138\\
0.0459819135221096	0.0825140714318702\\
0.0529483608157568	0.0696644729364722\\
0.0586886797718817	0.0574031895612493\\
0.0632680800346753	0.0457940026279362\\
0.0667568594708428	0.034887794361675\\
0.0692291923686852	0.0247233289784233\\
0.0707620000530564	0.0153280768437124\\
0.07143390696846	0.00671906915403553\\
0.0713242841226386	-0.00109622845821402\\
0.0705123807201729	-0.00811903402465647\\
0.0690765438507521	-0.0143583686942081\\
0.0670935252297658	-0.0198301862098625\\
0.0646378732185806	-0.0245565201118529\\
0.061781407676328	-0.0285646554225256\\
0.0585927746115374	-0.0318863306479059\\
0.0551370771071105	-0.034556975044269\\
0.0514755785820552	-0.0366149852505532\\
0.0476654741236848	-0.0381010445837034\\
0.0437597253699147	-0.0390574875377015\\
0.0398069542378224	-0.0395277113209228\\
0.0358513906765611	-0.0395556356126128\\
0.0319328695646604	-0.0391852111190076\\
0.0280868718683031	-0.0384599769635729\\
0.0243446052228985	-0.0374226664540459\\
0.0207331191898054	-0.0361148603309312\\
0.0172754505681235	-0.0345766862168186\\
0.0139907943029286	-0.0328465626519491\\
0.0108946957212239	-0.030960985817047\\
0.00799926004047744	-0.0289543568074647\\
0.00531337532740084	-0.026858847130766\\
0.00284294533235789	-0.0247042999504295\\
0.000591128883495655	-0.0225181644886223\\
-0.00144141720931531	-0.0203254609281097\\
-0.00325629452075203	-0.0181487731143672\\
-0.00485712115583755	-0.0160082663508552\\
-0.00624929391585615	-0.013921727600186\\
-0.00743975646071432	-0.0119046254485818\\
-0.00843677518647954	-0.00997018725765214\\
-0.00924972428780343	-0.00812949101323897\\
-0.00988888123611691	-0.00639156948313473\\
-0.0103652336772379	-0.00476352441120957\\
-0.0106902985374743	-0.00325064860236483\\
-0.0108759539263124	-0.00185655388838091\\
-0.0109342842370036	-0.000583303106911575\\
-0.0108774386742556	0.000568455627479943\\
-0.0107175032810398	0.00159935393215751\\
-0.0104663863943353	0.00251116886704574\\
-0.0101357173323578	0.0033066906197747\\
-0.00973675800325451	0.00398959329103301\\
-0.00928032702702899	0.00456430976225516\\
-0.00877673587815574	0.00503591148873254\\
-0.00823573648538825	0.00540999392767486\\
-0.00766647966704363	0.0056925681834462\\
-0.00707748373386304	0.00588995933180594\\
-0.00647661255666187	0.00600871177201165\\
-0.0058710623716142	0.00605550185047667\\
-0.00526735658135516	0.00603705790259043\\
-0.00467134780430847	0.0059600877704669\\
-0.00408822642692337	0.00583121377385106\\
-0.00352253492300754	0.00565691503915829\\
-0.00297818722025321	0.00544347702754321\\
-0.00245849241557179	0.00519694804681421\\
-0.0019661821672028	0.00492310248368997\\
-0.00150344112199867	0.00462741045204125\\
-0.00107193977009497	0.004315013519037\\
-0.000672869155680691	0.00399070614414279\\
-0.000306976911151033	0.00365892244529658\\
2.53958780371698e-05	0.00332372789188203\\
0.000324277429526181	0.00298881551489011\\
0.000590028051571029	0.00265750622044848\\
0.000823303330895682	0.00233275279324653\\
0.00102501804897891	0.00201714718083231\\
0.00119631111476403	0.00171293065785119\\
0.001338511762823	0.00142200648058966\\
0.00145310722844784	0.0011459546562484\\
0.00154171207522571	0.000886048467778774\\
0.00160603931657355	0.000643272413478326\\
0.00164787344062086	0.000418341240473138\\
0.00166904541785723	0.000211719772363738\\
0.0016714097431914	2.3643253341641e-05\\
0.00165682353856023	-0.000145862046311663\\
0.00162712771900658	-0.00029695819553652\\
0.00158413020421823	-0.000429975147883526\\
0.00152959113886653	-0.000545390653516996\\
0.00146521006866133	-0.000643810702051949\\
0.00139261500479004	-0.000725950638712888\\
0.00131335329725798	-0.000792617075320604\\
0.00122888422750655	-0.000844690697514342\\
0.00114057322245519	-0.000883110050513562\\
0.00104968758568442	-0.000908856367707725\\
0.000957393636733882	-0.000922939489505395\\
0.000864755146311057	-0.000926384904228244\\
0.000772732953467405	-0.000920221928436525\\
0.000682185650373443	-0.000905473030939613\\
0.000593871221085144	-0.000883144292882996\\
0.000508449522514823	-0.000854216985703211\\
0.000426485498576385	-0.000819640239384372\\
0.000348453022046028	-0.000780324765303573\\
0.000274739262948246	-0.000737137590977819\\
0.00020564948713076	-0.000690897758174862\\
0.000141412194023715	-0.000642372931070451\\
8.21845082871372e-05	-0.000592276857365778\\
2.80577460413458e-05	-0.000541267622457914\\
-2.09369174402799e-05	-0.000489946634816257\\
-6.48227453993402e-05	-0.000438858279590603\\
-0.000103671763108501	-0.000388490177091609\\
-0.000137599161415661	-0.000339273983071598\\
-0.000166757828277948	-0.000291586668622872\\
-0.000191333050171227	-0.00024575221893279\\
-0.000211537419373466	-0.000202043692022388\\
-0.000227605977461746	-0.000160685580882803\\
-0.000239791619966581	-0.000121856425048348\\
-0.000248360782021266	-8.5691620546855e-05\\
-0.000253589420050271	-5.22863802900429e-05\\
-0.000255759300075872	-2.16988002560115e-05\\
-0.000255154599098154	6.04700977717681e-06\\
-0.000252058822227227	3.09577687092746e-05\\
-0.00024675203482112	5.30678740610698e-05\\
-0.000239508405807412	7.24362901370748e-05\\
-0.000230594055637001	8.91435017041086e-05\\
-0.000220265199927262	0.000103288557097398\\
-0.000208766577789223	0.000114986221380384\\
-0.000196330152087096	0.000124364257021268\\
-0.000183174067434311	0.000131560846527851\\
-0.000169501850572462	0.000136722168618497\\
-0.000155501836891072	0.000140000136813893\\
-0.000141346806208911	0.000141550306821611\\
-0.000127193810532877	0.000141529956760341\\
-0.000113184176319118	0.000140096342137595\\
-9.94436637635429e-05	0.000137405125555747\\
-8.60827658258902e-05	0.000133608979376527\\
-7.31971300237439e-05	0.000128856358021463\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.49729140730381	-1.65945930107996\\
2.32987463099148	-1.67416776312328\\
2.16142398158725	-1.68450649404227\\
1.99234815534864	-1.69075826238613\\
1.82302871790742	-1.69319437441223\\
1.65382122516278	-1.69207492744639\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.8	0\\
3.77	-0.3\\
3.7133	-0.567\\
3.633137	-0.80163\\
3.53265893	-1.0047807\\
3.4149020777	-1.177568523\\
3.282771889853	-1.32130187847\\
3.13902700189217	-1.4374488796083\\
2.9862663327085	-1.52760669183669\\
2.82691906711611	-1.59347265592387\\
2.66323733741181	-1.63681729704309\\
1.48505631835609	-1.68764906806684\\
1.31831733904652	-1.66738979309577\\
1.15506908427743	-1.63248254769084\\
0.996594964142482	-1.5847412013495\\
0.844002306379602	-1.5259265776288\\
0.698228891329214	-1.45773415050388\\
0.560050528870572	-1.38178362458641\\
0.430089497369089	-1.29961031501483\\
0.308823674044064	-1.21265823325026\\
0.1965961963111	-1.12227477732964\\
0.0936255043883217	-1.02970691922778\\
1.56266139379885e-05	-0.936098777743837\\
-0.0842334196491467	-0.842490462630847\\
-0.159215227089431	-0.749818074402848\\
-0.225106701514793	-0.65891474425362\\
-0.282157961482471	-0.570512599676778\\
-0.330682515838557	-0.485245543560853\\
-0.371047789600648	-0.403652737620912\\
-0.403666058090524	-0.326182684898756\\
-0.428985839150506	-0.253197810599828\\
-0.447483783712986	-0.184979445624795\\
-0.459657095982088	-0.121733122691017\\
-0.466016506064458	-0.0635941008237064\\
-0.467079810077947	-0.0106330401348899\\
-0.463365985589308	0.0371382448863938\\
-0.455389883693639	0.0797610189566852\\
-0.443657493150601	0.117323905430381\\
-0.428661766730361	0.149957264202403\\
-0.410878995284841	0.177827714455198\\
-0.390765711031025	0.201132842538163\\
-0.36875609809228	0.220096129387449\\
-0.345259885466487	0.234962126257932\\
-0.320660695248608	0.245991902178788\\
-0.295314817100031	0.25345878148577\\
-0.269550378595311	0.257644385047196\\
-0.243666880155111	0.258834984402007\\
-0.217935062757379	0.257318173977318\\
-0.192597076471847	0.253379862855324\\
-0.167866918050149	0.247301584216976\\
-0.14393110629012	0.239358117600293\\
-0.120949564643192	0.229815416469276\\
-0.0990566815145252	0.218928831286668\\
-0.0783625198835799	0.206941616309453\\
-0.0589541492168933	0.194083706666866\\
-0.0408970741247064	0.180570750921869\\
-0.0242367358004912	0.166603383242152\\
-0.00900006395069254	0.152366718497986\\
0.00480294135363316	0.138030053043257\\
0.01717761671399	0.123746753603568\\
0.0281430483711712	0.109654316571812\\
0.0377305063789226	0.0958745800775138\\
0.0459819135221096	0.0825140714318702\\
0.0529483608157568	0.0696644729364722\\
0.0586886797718817	0.0574031895612493\\
0.0632680800346753	0.0457940026279362\\
0.0667568594708428	0.034887794361675\\
0.0692291923686852	0.0247233289784233\\
0.0707620000530564	0.0153280768437124\\
0.07143390696846	0.00671906915403553\\
0.0713242841226386	-0.00109622845821402\\
0.0705123807201729	-0.00811903402465647\\
0.0690765438507521	-0.0143583686942081\\
0.0670935252297658	-0.0198301862098625\\
0.0646378732185806	-0.0245565201118529\\
0.061781407676328	-0.0285646554225256\\
0.0585927746115374	-0.0318863306479059\\
0.0551370771071105	-0.034556975044269\\
0.0514755785820552	-0.0366149852505532\\
0.0476654741236848	-0.0381010445837034\\
0.0437597253699147	-0.0390574875377015\\
0.0398069542378224	-0.0395277113209228\\
0.0358513906765611	-0.0395556356126128\\
0.0319328695646604	-0.0391852111190076\\
0.0280868718683031	-0.0384599769635729\\
0.0243446052228985	-0.0374226664540459\\
0.0207331191898054	-0.0361148603309312\\
0.0172754505681235	-0.0345766862168186\\
0.0139907943029286	-0.0328465626519491\\
0.0108946957212239	-0.030960985817047\\
0.00799926004047744	-0.0289543568074647\\
0.00531337532740084	-0.026858847130766\\
0.00284294533235789	-0.0247042999504295\\
0.000591128883495655	-0.0225181644886223\\
-0.00144141720931531	-0.0203254609281097\\
-0.00325629452075203	-0.0181487731143672\\
-0.00485712115583755	-0.0160082663508552\\
-0.00624929391585615	-0.013921727600186\\
-0.00743975646071432	-0.0119046254485818\\
-0.00843677518647954	-0.00997018725765214\\
-0.00924972428780343	-0.00812949101323897\\
-0.00988888123611691	-0.00639156948313473\\
-0.0103652336772379	-0.00476352441120957\\
-0.0106902985374743	-0.00325064860236483\\
-0.0108759539263124	-0.00185655388838091\\
-0.0109342842370036	-0.000583303106911575\\
-0.0108774386742556	0.000568455627479943\\
-0.0107175032810398	0.00159935393215751\\
-0.0104663863943353	0.00251116886704574\\
-0.0101357173323578	0.0033066906197747\\
-0.00973675800325451	0.00398959329103301\\
-0.00928032702702899	0.00456430976225516\\
-0.00877673587815574	0.00503591148873254\\
-0.00823573648538825	0.00540999392767486\\
-0.00766647966704363	0.0056925681834462\\
-0.00707748373386304	0.00588995933180594\\
-0.00647661255666187	0.00600871177201165\\
-0.0058710623716142	0.00605550185047667\\
-0.00526735658135516	0.00603705790259043\\
-0.00467134780430847	0.0059600877704669\\
-0.00408822642692337	0.00583121377385106\\
-0.00352253492300754	0.00565691503915829\\
-0.00297818722025321	0.00544347702754321\\
-0.00245849241557179	0.00519694804681421\\
-0.0019661821672028	0.00492310248368997\\
-0.00150344112199867	0.00462741045204125\\
-0.00107193977009497	0.004315013519037\\
-0.000672869155680691	0.00399070614414279\\
-0.000306976911151033	0.00365892244529658\\
2.53958780371698e-05	0.00332372789188203\\
0.000324277429526181	0.00298881551489011\\
0.000590028051571029	0.00265750622044848\\
0.000823303330895682	0.00233275279324653\\
0.00102501804897891	0.00201714718083231\\
0.00119631111476403	0.00171293065785119\\
0.001338511762823	0.00142200648058966\\
0.00145310722844784	0.0011459546562484\\
0.00154171207522571	0.000886048467778774\\
0.00160603931657355	0.000643272413478326\\
0.00164787344062086	0.000418341240473138\\
0.00166904541785723	0.000211719772363738\\
0.0016714097431914	2.3643253341641e-05\\
0.00165682353856023	-0.000145862046311663\\
0.00162712771900658	-0.00029695819553652\\
0.00158413020421823	-0.000429975147883526\\
0.00152959113886653	-0.000545390653516996\\
0.00146521006866133	-0.000643810702051949\\
0.00139261500479004	-0.000725950638712888\\
0.00131335329725798	-0.000792617075320604\\
0.00122888422750655	-0.000844690697514342\\
0.00114057322245519	-0.000883110050513562\\
0.00104968758568442	-0.000908856367707725\\
0.000957393636733882	-0.000922939489505395\\
0.000864755146311057	-0.000926384904228244\\
0.000772732953467405	-0.000920221928436525\\
0.000682185650373443	-0.000905473030939613\\
0.000593871221085144	-0.000883144292882996\\
0.000508449522514823	-0.000854216985703211\\
0.000426485498576385	-0.000819640239384372\\
0.000348453022046028	-0.000780324765303573\\
0.000274739262948246	-0.000737137590977819\\
0.00020564948713076	-0.000690897758174862\\
0.000141412194023715	-0.000642372931070451\\
8.21845082871372e-05	-0.000592276857365778\\
2.80577460413458e-05	-0.000541267622457914\\
-2.09369174402799e-05	-0.000489946634816257\\
-6.48227453993402e-05	-0.000438858279590603\\
-0.000103671763108501	-0.000388490177091609\\
-0.000137599161415661	-0.000339273983071598\\
-0.000166757828277948	-0.000291586668622872\\
-0.000191333050171227	-0.00024575221893279\\
-0.000211537419373466	-0.000202043692022388\\
-0.000227605977461746	-0.000160685580882803\\
-0.000239791619966581	-0.000121856425048348\\
-0.000248360782021266	-8.5691620546855e-05\\
-0.000253589420050271	-5.22863802900429e-05\\
-0.000255759300075872	-2.16988002560115e-05\\
-0.000255154599098154	6.04700977717681e-06\\
-0.000252058822227227	3.09577687092746e-05\\
-0.00024675203482112	5.30678740610698e-05\\
-0.000239508405807412	7.24362901370748e-05\\
-0.000230594055637001	8.91435017041086e-05\\
-0.000220265199927262	0.000103288557097398\\
-0.000208766577789223	0.000114986221380384\\
-0.000196330152087096	0.000124364257021268\\
-0.000183174067434311	0.000131560846527851\\
-0.000169501850572462	0.000136722168618497\\
-0.000155501836891072	0.000140000136813893\\
-0.000141346806208911	0.000141550306821611\\
-0.000127193810532877	0.000141529956760341\\
-0.000113184176319118	0.000140096342137595\\
-9.94436637635429e-05	0.000137405125555747\\
-8.60827658258902e-05	0.000133608979376527\\
-7.31971300237439e-05	0.000128856358021463\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4	0\\
3.968	-0.32\\
3.90752	-0.6048\\
3.8220128	-0.855072\\
3.714836192	-1.07176608\\
3.58922888288	-1.2560730912\\
3.4482900158432	-1.409388670368\\
3.29496213535165	-1.53327880491552\\
3.13201742155573	-1.62944713795913\\
2.96204700492386	-1.69970416631879\\
2.78745315990593	-1.7459384501793\\
2.61044416779073	-1.77008992115196\\
2.43250627305758	-1.77937894733149\\
2.25405985701951	-1.78446416038067\\
2.07549712561074	-1.78562731408774\\
1.89718328154969	-1.78313844061049\\
1.71945766911031	-1.77725612439377\\
1.54263489111422	-1.76822777996096\\
1.36806804200659	-1.74566849107629\\
1.19727719738966	-1.70790844616932\\
1.03159266526052	-1.65684532129135\\
0.872160659691695	-1.59432005568827\\
0.719950248082834	-1.52210411608861\\
0.575761375154031	-1.44188872928803\\
0.440233775766567	-1.35527599387463\\
0.313856598560185	-1.26377177206383\\
0.196978573088838	-1.16878025471346\\
0.0898185644337385	-1.071600086551\\
-0.0075236290001888	-0.973421934339273\\
-0.0950563668007215	-0.875327378005327\\
-0.172885267153194	-0.778289003524722\\
-0.241202424798887	-0.683171576456931\\
-0.300275842432022	-0.590734176331349\\
-0.350439159877523	-0.501633174455012\\
-0.392081753979699	-0.416425941021758\\
-0.42563927113186	-0.335575171521613\\
-0.451584643857486	-0.259453727256265\\
-0.470419632871976	-0.18834989014489\\
-0.482666926656296	-0.122472937843204\\
-0.488862821795621	-0.0619589513932536\\
-0.489550499203058	-0.00687677407436614\\
-0.48527390387772	0.0427659532533763\\
-0.476572229046139	0.0870167483158107\\
-0.463974999407255	0.125972296388844\\
-0.447997742738186	0.159772566690685\\
-0.429138234308643	0.188595084295435\\
-0.407873294378967	0.212649399296756\\
-0.38465611549847	0.232171788804977\\
-0.359914093351037	0.247420221474326\\
-0.334047132484837	0.258669608661997\\
-0.307426396380409	0.266207361044281\\
-0.28039346992262	0.270329264577894\\
-0.253259901411383	0.271335685112367\\
-0.226307090737156	0.269528106742268\\
-0.199786490222981	0.265206005141757\\
-0.173920084857993	0.258664053649879\\
-0.148901119180924	0.250189656770691\\
-0.124895038879752	0.240060803011714\\
-0.1020406162199	0.228544226598518\\
-0.0804512296638348	0.215893865560656\\
-0.0602162694667374	0.202349601970974\\
-0.0414026425946823	0.18813626872055\\
-0.024056351983886	0.173462906107964\\
-0.00820412691433041	0.158522250695556\\
0.00614491691741292	0.143490438317433\\
0.0189976071968078	0.128526902793949\\
0.0303750523762951	0.113774451794873\\
0.0403110025140707	0.0993595013777562\\
0.0488502476129281	0.0853924509885735\\
0.0560470657257704	0.0719681811284233\\
0.0619637313700708	0.059166656443004\\
0.0666690931362404	0.0470536176616965\\
0.0702372277944307	0.0356813465819028\\
0.0727461767088577	0.0250894891442694\\
0.0742767689647534	0.0153059225589567\\
0.0749115343054119	0.00634765340658572\\
0.0747337077689505	-0.00177826536461404\\
0.0738263268084457	-0.00907380960504769\\
0.072271420675907	-0.0155490613253875\\
0.070149290949863	-0.0212212972604394\\
0.0675378812869249	-0.0261140966293818\\
0.0645122337774112	-0.0302564750951361\\
0.0611440286810749	-0.0336820509633636\\
0.0575012038075614	-0.0364282487351347\\
0.0536476493833237	-0.0385355442423774\\
0.0496429739076765	-0.040046754756472\\
0.0455423362405172	-0.0410063766715925\\
0.0413963389776687	-0.041459972628485\\
0.0372509780513284	-0.0414536092634033\\
0.0331476434371088	-0.0410333461421959\\
0.0291231658499401	-0.0402447758716871\\
0.0252099043629888	-0.0391326148695124\\
0.0214358699811028	-0.0377403438188601\\
0.0178248803375944	-0.0361098964350844\\
0.0143967408550609	-0.0342813948253354\\
0.0111674479122301	-0.0322929294283079\\
0.00814940978456006	-0.0301803812767001\\
0.00535168137181145	-0.0279772841274861\\
0.00278020898661958	-0.0257147238519187\\
0.000438081750080706	-0.0234212723653887\\
-0.00167421358030509	-0.0211229533038579\\
-0.00355853724184925	-0.0188432366154416\\
-0.00521884316482051	-0.0166030592297125\\
-0.00666093006384643	-0.0144208689902592\\
-0.0078921989723313	-0.0123126890848487\\
-0.00892141900024437	-0.0102922002791307\\
-0.00975850283536368	-0.00837083835119317\\
-0.0104142932586174	-0.00655790423253749\\
-0.0109003617069596	-0.00486068448342199\\
-0.011228819693398	-0.00328457986438383\\
-0.0114121436842586	-0.00183323990860565\\
-0.0114630138391905	-0.000508701549319224\\
-0.0113941668402373	0.000688469989531749\\
-0.0112182628727771	0.00175903967460231\\
-0.0109477666733351	0.00270496199441979\\
-0.010594842427104	0.00352924246231132\\
-0.0101712621812249	0.00423580245879059\\
-0.00968832733812153	0.00482934843103402\\
-0.00915680270594725	0.00531524632174277\\
-0.00858686250993093	0.00569940196016322\\
-0.00798804770841693	0.00598814801513999\\
-0.00736923390997016	0.00618813798446768\\
-0.00673860915226837	0.00630624757701793\\
-0.00610366077881407	0.00634948373454298\\
-0.00547117063491706	0.00632490143897009\\
-0.00484721779906058	0.00623952835856478\\
-0.00423718806879915	0.00610029730261436\\
-0.00364578943087586	0.00591398637923284\\
-0.00307707276243615	0.00568716668439714\\
-0.00253445703321604	0.00542615729220104\\
-0.00202075830658579	0.00513698726630254\\
-0.0015382218695527	0.00482536437033087\\
-0.0010885568575274	0.00449665012025305\\
-0.000672972778129349	0.00415584079398049\\
-0.000292217378889812	0.00380755399239537\\
5.33846542146701e-05	0.00345602033104482\\
0.000363892637466557	0.00310507983251887\\
0.000639710896018589	0.00275818258552033\\
0.000881550219755233	0.00241839323736643\\
0.00109039010892066	0.00208839889165427\\
0.00126744210808034	0.00177051999159677\\
0.00141411448624324	0.00146672378162906\\
0.00153197848172743	0.00117863995484183\\
0.00162273629284592	0.000907578111184907\\
0.0016881909599241	0.000654546670781824\\
0.00173021825069522	0.000420272907711232\\
0.00175074062988228	0.000205223791870586\\
0.00175170336485181	9.62734969529947e-06\\
0.00173505279267587	-0.000166505721759412\\
0.00170271674979076	-0.000323360428851057\\
0.00165658714369626	-0.000461296060945028\\
0.00159850462677425	-0.000580825169220152\\
0.00153024531527669	-0.000682593114975561\\
0.00145350948177612	-0.000767358335005674\\
0.00136991213680785	-0.000835973449682719\\
0.00128097540496833	-0.000889367318395232\\
0.00118812259226307	-0.000928528127052542\\
0.00109267383490571	-0.000954487573573595\\
0.000995843214935033	-0.000968306199706807\\
0.00089873722481207	-0.000971059901229629\\
0.000802354461453283	-0.000963827633587874\\
0.000707586429815842	-0.000947680316374415\\
0.000615219337043986	-0.000923670927718557\\
0.000525936760178876	-0.0008928257686511\\
0.000440323073398488	-0.000856136867803878\\
0.000358867524562154	-0.000814555488363339\\
0.000281968855363832	-0.00076898669198322\\
0.000209940364531704	-0.000720284908321281\\
0.000143015319137472	-0.000669250453942324\\
8.13526250912878e-05	-0.000616626940461839\\
2.50426741988094e-05	-0.000563099508924783\\
-2.58867083464092e-05	-0.000509293825452186\\
-7.14642855536418e-05	-0.000455775772072327\\
-0.000111769462184615	-0.00040305176630973\\
-0.000146926426530644	-0.000351569643460295\\
-0.000177098430176764	-0.000301720036461201\\
-0.000202482249156505	-0.000253838189797405\\
-0.000223302863746706	-0.000208206145902014\\
-0.00023980838824042	-0.000165055244937142\\
-0.000252265276402359	-0.000124568881619386\\
-0.00026095382298408	-8.68854658172111e-05\\
-0.000266163976677788	-5.21015369370819e-05\\
-0.000268191475235348	-2.02749855755949e-05\\
-0.000267334309184798	8.57166050549937e-06\\
-0.000263889516647455	3.44479253734292e-05\\
-0.000258150308197372	5.73920845008318e-05\\
-0.000250403517510323	7.74679068704858e-05\\
-0.000240927370716876	9.47614679344696e-05\\
-0.000229989564895605	0.00010937805821271\\
-0.000217845644007505	0.000121439208881\\
-0.00020473765876814	0.00013107985239365\\
-0.00019089309546503	0.000138445633031099\\
-0.000176524057537581	0.000143690379274492\\
-0.000161826682827501	0.000146973747100801\\
-0.000146980778760154	0.000148459040673471\\
-0.00013214965731194	0.000148311214482139\\
-0.000117480151435428	0.00014669505876512\\
-0.000103102794632213	0.00014377356803215\\
-8.91321455629972e-05	0.000139706490692157\\
-7.56672399450731e-05	0.000134649056179241\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.61044416779073	-1.77008992115196\\
2.43250627305758	-1.77937894733149\\
2.25405985701951	-1.78446416038067\\
2.07549712561074	-1.78562731408774\\
1.89718328154969	-1.78313844061049\\
1.71945766911031	-1.77725612439377\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	0\\
3.968	-0.32\\
3.90752	-0.6048\\
3.8220128	-0.855072\\
3.714836192	-1.07176608\\
3.58922888288	-1.2560730912\\
3.4482900158432	-1.409388670368\\
3.29496213535165	-1.53327880491552\\
3.13201742155573	-1.62944713795913\\
2.96204700492386	-1.69970416631879\\
2.78745315990593	-1.7459384501793\\
1.54263489111422	-1.76822777996096\\
1.36806804200659	-1.74566849107629\\
1.19727719738966	-1.70790844616932\\
1.03159266526052	-1.65684532129135\\
0.872160659691695	-1.59432005568827\\
0.719950248082834	-1.52210411608861\\
0.575761375154031	-1.44188872928803\\
0.440233775766567	-1.35527599387463\\
0.313856598560185	-1.26377177206383\\
0.196978573088838	-1.16878025471346\\
0.0898185644337385	-1.071600086551\\
-0.0075236290001888	-0.973421934339273\\
-0.0950563668007215	-0.875327378005327\\
-0.172885267153194	-0.778289003524722\\
-0.241202424798887	-0.683171576456931\\
-0.300275842432022	-0.590734176331349\\
-0.350439159877523	-0.501633174455012\\
-0.392081753979699	-0.416425941021758\\
-0.42563927113186	-0.335575171521613\\
-0.451584643857486	-0.259453727256265\\
-0.470419632871976	-0.18834989014489\\
-0.482666926656296	-0.122472937843204\\
-0.488862821795621	-0.0619589513932536\\
-0.489550499203058	-0.00687677407436614\\
-0.48527390387772	0.0427659532533763\\
-0.476572229046139	0.0870167483158107\\
-0.463974999407255	0.125972296388844\\
-0.447997742738186	0.159772566690685\\
-0.429138234308643	0.188595084295435\\
-0.407873294378967	0.212649399296756\\
-0.38465611549847	0.232171788804977\\
-0.359914093351037	0.247420221474326\\
-0.334047132484837	0.258669608661997\\
-0.307426396380409	0.266207361044281\\
-0.28039346992262	0.270329264577894\\
-0.253259901411383	0.271335685112367\\
-0.226307090737156	0.269528106742268\\
-0.199786490222981	0.265206005141757\\
-0.173920084857993	0.258664053649879\\
-0.148901119180924	0.250189656770691\\
-0.124895038879752	0.240060803011714\\
-0.1020406162199	0.228544226598518\\
-0.0804512296638348	0.215893865560656\\
-0.0602162694667374	0.202349601970974\\
-0.0414026425946823	0.18813626872055\\
-0.024056351983886	0.173462906107964\\
-0.00820412691433041	0.158522250695556\\
0.00614491691741292	0.143490438317433\\
0.0189976071968078	0.128526902793949\\
0.0303750523762951	0.113774451794873\\
0.0403110025140707	0.0993595013777562\\
0.0488502476129281	0.0853924509885735\\
0.0560470657257704	0.0719681811284233\\
0.0619637313700708	0.059166656443004\\
0.0666690931362404	0.0470536176616965\\
0.0702372277944307	0.0356813465819028\\
0.0727461767088577	0.0250894891442694\\
0.0742767689647534	0.0153059225589567\\
0.0749115343054119	0.00634765340658572\\
0.0747337077689505	-0.00177826536461404\\
0.0738263268084457	-0.00907380960504769\\
0.072271420675907	-0.0155490613253875\\
0.070149290949863	-0.0212212972604394\\
0.0675378812869249	-0.0261140966293818\\
0.0645122337774112	-0.0302564750951361\\
0.0611440286810749	-0.0336820509633636\\
0.0575012038075614	-0.0364282487351347\\
0.0536476493833237	-0.0385355442423774\\
0.0496429739076765	-0.040046754756472\\
0.0455423362405172	-0.0410063766715925\\
0.0413963389776687	-0.041459972628485\\
0.0372509780513284	-0.0414536092634033\\
0.0331476434371088	-0.0410333461421959\\
0.0291231658499401	-0.0402447758716871\\
0.0252099043629888	-0.0391326148695124\\
0.0214358699811028	-0.0377403438188601\\
0.0178248803375944	-0.0361098964350844\\
0.0143967408550609	-0.0342813948253354\\
0.0111674479122301	-0.0322929294283079\\
0.00814940978456006	-0.0301803812767001\\
0.00535168137181145	-0.0279772841274861\\
0.00278020898661958	-0.0257147238519187\\
0.000438081750080706	-0.0234212723653887\\
-0.00167421358030509	-0.0211229533038579\\
-0.00355853724184925	-0.0188432366154416\\
-0.00521884316482051	-0.0166030592297125\\
-0.00666093006384643	-0.0144208689902592\\
-0.0078921989723313	-0.0123126890848487\\
-0.00892141900024437	-0.0102922002791307\\
-0.00975850283536368	-0.00837083835119317\\
-0.0104142932586174	-0.00655790423253749\\
-0.0109003617069596	-0.00486068448342199\\
-0.011228819693398	-0.00328457986438383\\
-0.0114121436842586	-0.00183323990860565\\
-0.0114630138391905	-0.000508701549319224\\
-0.0113941668402373	0.000688469989531749\\
-0.0112182628727771	0.00175903967460231\\
-0.0109477666733351	0.00270496199441979\\
-0.010594842427104	0.00352924246231132\\
-0.0101712621812249	0.00423580245879059\\
-0.00968832733812153	0.00482934843103402\\
-0.00915680270594725	0.00531524632174277\\
-0.00858686250993093	0.00569940196016322\\
-0.00798804770841693	0.00598814801513999\\
-0.00736923390997016	0.00618813798446768\\
-0.00673860915226837	0.00630624757701793\\
-0.00610366077881407	0.00634948373454298\\
-0.00547117063491706	0.00632490143897009\\
-0.00484721779906058	0.00623952835856478\\
-0.00423718806879915	0.00610029730261436\\
-0.00364578943087586	0.00591398637923284\\
-0.00307707276243615	0.00568716668439714\\
-0.00253445703321604	0.00542615729220104\\
-0.00202075830658579	0.00513698726630254\\
-0.0015382218695527	0.00482536437033087\\
-0.0010885568575274	0.00449665012025305\\
-0.000672972778129349	0.00415584079398049\\
-0.000292217378889812	0.00380755399239537\\
5.33846542146701e-05	0.00345602033104482\\
0.000363892637466557	0.00310507983251887\\
0.000639710896018589	0.00275818258552033\\
0.000881550219755233	0.00241839323736643\\
0.00109039010892066	0.00208839889165427\\
0.00126744210808034	0.00177051999159677\\
0.00141411448624324	0.00146672378162906\\
0.00153197848172743	0.00117863995484183\\
0.00162273629284592	0.000907578111184907\\
0.0016881909599241	0.000654546670781824\\
0.00173021825069522	0.000420272907711232\\
0.00175074062988228	0.000205223791870586\\
0.00175170336485181	9.62734969529947e-06\\
0.00173505279267587	-0.000166505721759412\\
0.00170271674979076	-0.000323360428851057\\
0.00165658714369626	-0.000461296060945028\\
0.00159850462677425	-0.000580825169220152\\
0.00153024531527669	-0.000682593114975561\\
0.00145350948177612	-0.000767358335005674\\
0.00136991213680785	-0.000835973449682719\\
0.00128097540496833	-0.000889367318395232\\
0.00118812259226307	-0.000928528127052542\\
0.00109267383490571	-0.000954487573573595\\
0.000995843214935033	-0.000968306199706807\\
0.00089873722481207	-0.000971059901229629\\
0.000802354461453283	-0.000963827633587874\\
0.000707586429815842	-0.000947680316374415\\
0.000615219337043986	-0.000923670927718557\\
0.000525936760178876	-0.0008928257686511\\
0.000440323073398488	-0.000856136867803878\\
0.000358867524562154	-0.000814555488363339\\
0.000281968855363832	-0.00076898669198322\\
0.000209940364531704	-0.000720284908321281\\
0.000143015319137472	-0.000669250453942324\\
8.13526250912878e-05	-0.000616626940461839\\
2.50426741988094e-05	-0.000563099508924783\\
-2.58867083464092e-05	-0.000509293825452186\\
-7.14642855536418e-05	-0.000455775772072327\\
-0.000111769462184615	-0.00040305176630973\\
-0.000146926426530644	-0.000351569643460295\\
-0.000177098430176764	-0.000301720036461201\\
-0.000202482249156505	-0.000253838189797405\\
-0.000223302863746706	-0.000208206145902014\\
-0.00023980838824042	-0.000165055244937142\\
-0.000252265276402359	-0.000124568881619386\\
-0.00026095382298408	-8.68854658172111e-05\\
-0.000266163976677788	-5.21015369370819e-05\\
-0.000268191475235348	-2.02749855755949e-05\\
-0.000267334309184798	8.57166050549937e-06\\
-0.000263889516647455	3.44479253734292e-05\\
-0.000258150308197372	5.73920845008318e-05\\
-0.000250403517510323	7.74679068704858e-05\\
-0.000240927370716876	9.47614679344696e-05\\
-0.000229989564895605	0.00010937805821271\\
-0.000217845644007505	0.000121439208881\\
-0.00020473765876814	0.00013107985239365\\
-0.00019089309546503	0.000138445633031099\\
-0.000176524057537581	0.000143690379274492\\
-0.000161826682827501	0.000146973747100801\\
-0.000146980778760154	0.000148459040673471\\
-0.00013214965731194	0.000148311214482139\\
-0.000117480151435428	0.00014669505876512\\
-0.000103102794632213	0.00014377356803215\\
-8.91321455629972e-05	0.000139706490692157\\
-7.56672399450731e-05	0.000134649056179241\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.2	0\\
4.166	-0.34\\
4.10174	-0.6426\\
4.0108886	-0.908514\\
3.897013454	-1.13875146\\
3.76355568806	-1.3345776594\\
3.6138081418334	-1.497475462266\\
3.45089726881113	-1.62910873022274\\
3.27776851040297	-1.73128758408158\\
3.0971749427316	-1.80593567671372\\
2.91166898240005	-1.85505960331551\\
2.72359692827765	-1.88072054122396\\
2.53509611028472	-1.88500817992933\\
2.34661510942522	-1.884810008595\\
2.15852951154524	-1.88085597879979\\
1.9711880299825	-1.87341481562736\\
1.78491367423974	-1.86274355742764\\
1.60000488890987	-1.84908785329867\\
1.41758693322389	-1.82417955685979\\
1.23923490377427	-1.7835202944962\\
1.06632572823187	-1.72909175542401\\
0.900044212961391	-1.66281515270479\\
0.741390407088346	-1.58653805873045\\
0.591188077731722	-1.50202329356624\\
0.450094100533443	-1.41093977198279\\
0.318608580049657	-1.31485520483786\\
0.197085525813754	-1.21523054235904\\
0.085743921743303	-1.11341604070451\\
-0.0153209611375357	-1.01064882880839\\
-0.106126146118915	-0.908051849813794\\
-0.186789551140968	-0.806634050220523\\
-0.257518720149405	-0.707291690084374\\
-0.318599785055505	-0.610810649060996\\
-0.370386745620439	-0.517869605649346\\
-0.413291142672676	-0.429043970522368\\
-0.447772188592962	-0.344810459202863\\
-0.47432740803529	-0.265552194423281\\
-0.493483831453033	-0.191564234177424\\
-0.505789774214471	-0.123059427614378\\
-0.51180722495762	-0.0601745074314931\\
-0.512104858376878	-0.00297633419258184\\
-0.507251679870442	0.0485317850643642\\
-0.497811302415945	0.0944037745449719\\
-0.484336849682738	0.134744527332069\\
-0.467366473726024	0.169703759567136\\
-0.447419470627722	0.199470030983025\\
-0.424992973132972	0.224264974947495\\
-0.400559195656368	0.244337774766042\\
-0.37456320397086	0.259959916855075\\
-0.347421179414195	0.271420245566653\\
-0.319519145519054	0.279020338951408\\
-0.291212123558237	0.283070219608172\\
-0.262823682557919	0.283884410003179\\
-0.234645848832054	0.281778337258653\\
-0.206939339990455	0.277065088415993\\
-0.179934088633111	0.270052513573439\\
-0.15383002152517	0.261040671079406\\
-0.128798060912772	0.250319606123983\\
-0.104981315752486	0.238167451602862\\
-0.0824964319507033	0.224848838017824\\
-0.0614350722095921	0.210613597411112\\
-0.0418654977204961	0.19569574489096\\
-0.0238342257031048	0.180312720173914\\
-0.00736773863042149	0.164664870726833\\
0.00752577712129766	0.148935157517192\\
0.0208546835266319	0.133289064053343\\
0.0326421524561664	0.117874689295345\\
0.0429244529681858	0.102823005120194\\
0.0517492788993214	0.088248259311356\\
0.0591741294483503	0.0742485054902883\\
0.0652647536479927	0.0609062419964244\\
0.070093667891191	0.0482891424319827\\
0.0737387540311575	0.0364508613996653\\
0.0762819440168158	0.0254318998565831\\
0.0778079955637401	0.0152605154692432\\
0.0784033620003346	0.00595366436594484\\
0.0781551581732663	-0.00248203827068311\\
0.0771502231471722	-0.0100493502609414\\
0.0754742793922157	-0.0167594375495645\\
0.0732111872188328	-0.0226309217338296\\
0.0704422923905998	-0.0276889482823299\\
0.0672458641212841	-0.0319642826931569\\
0.0636966200376871	-0.0354924408359696\\
0.059865334162073	-0.0383128587561414\\
0.0558185235323995	-0.0404681062967346\\
0.0516182087303694	-0.042003148020301\\
0.0473217433212386	-0.0429646540913079\\
0.0429817070198085	-0.043400363014301\\
0.0386458572783233	-0.0433584974148517\\
0.0343571339382035	-0.0428872334011989\\
0.0301537115927135	-0.0420342234548993\\
0.0260690943658454	-0.0408461722686808\\
0.0221322479180057	-0.0393684644783972\\
0.0183677636357699	-0.0376448428223581\\
0.0147960501454	-0.0357171349036993\\
0.0114335475026131	-0.0336250264278693\\
0.00829295964907868	-0.0314058785353437\\
0.00538350098440696	-0.0290945866467172\\
0.00271115317635834	-0.0267234780804862\\
0.000278928617351002	-0.0243222455900734\\
-0.00191286277192911	-0.0219179138928012\\
-0.00386634639456193	-0.0195348362263281\\
-0.00558581819098584	-0.0171947179642391\\
-0.0070774846258575	-0.0149166643487166\\
-0.00834920957098343	-0.0127172494512592\\
-0.00941026992588692	-0.010610603549035\\
-0.0102711215460412	-0.00860851620154277\\
-0.0109431767887196	-0.00672055242678437\\
-0.011438594739243	-0.00495417950523397\\
-0.0117700849473217	-0.00331490208078627\\
-0.0119507252851192	-0.00180640337797548\\
-0.0119937943362858	-0.000430690511666007\\
-0.0119126185389729	0.000811757973129174\\
-0.0117204341360015	0.00192184402971355\\
-0.0114302638319673	0.00290170304034235\\
-0.0110548079200168	0.00375455911950484\\
-0.0106063495200612	0.00448458399955604\\
-0.0100966734649006	0.00509676055160656\\
-0.00953699828060696	0.00559675184293596\\
-0.00893792063193666	0.00599077648670306\\
-0.00830937154181402	0.00628549090122642\\
-0.0076605836452855	0.00648787896528518\\
-0.00700006870195698	0.00660514943328521\\
-0.00633560456594174	0.00664464136015239\\
-0.00567423079786861	0.00661373768073132\\
-0.0050222520986241	0.00651978699244505\\
-0.00438524874831781	0.00637003350306296\\
-0.00376809324555896	0.00617155502758844\\
-0.00317497236062041	0.00593120884938549\\
-0.00260941384056951	0.00565558520050898\\
-0.00207431703411801	0.00535096806451504\\
-0.00157198673797048	0.00502330296147533\\
-0.00110416960405799	0.00467817133912485\\
-0.000672092487496175	0.00432077116561816\\
-0.000276502157715579	0.00395590329780596\\
8.2294160664114e-05	0.00358796318379693\\
0.000404387905599196	0.00322093744935082\\
0.000690228396984778	0.00285840491385582\\
0.000940582555261954	0.00250354158277176\\
0.00115649547215879	0.00215912916896839\\
0.00133925214264436	0.00182756670485567\\
0.00149034062465493	0.00151088482010567\\
0.00161141685221789	0.00121076227562961\\
0.00170427128850237	0.000928544362844858\\
0.00177079756827339	0.000665262797710135\\
0.00181296324438457	0.000421656761111783\\
0.00183278272044078	0.000198194760562148\\
0.00183229242168697	-4.90298753814478e-06\\
0.00181352822859166	-0.000187641930953027\\
0.00177850517251997	-0.000350230560716891\\
0.00172919937033025	-0.000493058021897199\\
0.0016675321546562	-0.000616672156740504\\
0.001595356339003	-0.000721758156532074\\
0.00151444454152508	-0.000809117974779167\\
0.0014264794783797	-0.000879650631453758\\
0.00133304612676507	-0.000934333516146353\\
0.00123562564904425	-0.000974204777208224\\
0.00113559096260506	-0.00100034686439183\\
0.00103420383518375	-0.00101387127421315\\
0.000932613382152728	-0.00101590453031021\\
0.000831855840603281	-0.00100757541549446\\
0.000732855494802747	-0.000990003458005344\\
0.000636426628634239	-0.000964288661685084\\
0.000543276382796239	-0.000931502458379999\\
0.000454008397714076	-0.000892679850821623\\
0.000369127127162989	-0.000848812705510869\\
0.000289042712395381	-0.000800844147676081\\
0.00021407631198058	-0.000749664004148011\\
0.000144465788487453	-0.000696105234931268\\
8.03716594587648e-05	-0.000640941290286886\\
2.18832267383573e-05	-0.000584884327204074\\
-3.09751949773929e-05	-0.000528584217157503\\
-7.82380225717942e-05	-0.000472628275944013\\
-0.000119992187181037	-0.000417541646092432\\
-0.000156371013457546	-0.000363788262765085\\
-0.000187548246971828	-0.000311772335142822\\
-0.000213732274664964	-0.000261840276931357\\
-0.000235160576842136	-0.000214283021771725\\
-0.00025209444303317	-0.000169338661910339\\
-0.000264813978174769	-0.000127195351415988\\
-0.00027361342002046	-8.79944184569123e-05\\
-0.000278796783481378	-5.1833634609175e-05\\
-0.00028067384276139	-1.87705928001197e-05\\
-0.000279556457685787	1.11738507560312e-05\\
-0.000275755246540886	3.80121114490068e-05\\
-0.000269576604045067	6.17864249581947e-05\\
-0.000261320059758378	8.25654428668819e-05\\
-0.000251275969302775	0.000100440904556032\\
-0.000239723528199705	0.000115524411030706\\
-0.000226929095924944	0.000127944322747606\\
-0.00021314481591841	0.00013784280006534\\
-0.000198607515753345	0.000145373001650647\\
-0.000183537870447254	0.000150696453060917\\
-0.000168139810967299	0.00015398059479955\\
-0.000152600159325666	0.000155396516416325\\
-0.00013708847125494	0.000155116880707259\\
-0.000121757067278738	0.000153314039762027\\
-0.000106741233027368	0.000150158342513698\\
-9.21595698708612e-05	0.000145816631565065\\
-7.81144773312967e-05	0.000140450925395645\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.53509611028472	-1.88500817992933\\
2.34661510942522	-1.884810008595\\
2.15852951154524	-1.88085597879979\\
1.9711880299825	-1.87341481562736\\
1.78491367423974	-1.86274355742764\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.2	0\\
4.166	-0.34\\
4.10174	-0.6426\\
4.0108886	-0.908514\\
3.897013454	-1.13875146\\
3.76355568806	-1.3345776594\\
3.6138081418334	-1.497475462266\\
3.45089726881113	-1.62910873022274\\
3.27776851040297	-1.73128758408158\\
3.0971749427316	-1.80593567671372\\
2.91166898240005	-1.85505960331551\\
2.72359692827765	-1.88072054122396\\
1.60000488890987	-1.84908785329867\\
1.41758693322389	-1.82417955685979\\
1.23923490377427	-1.7835202944962\\
1.06632572823187	-1.72909175542401\\
0.900044212961391	-1.66281515270479\\
0.741390407088346	-1.58653805873045\\
0.591188077731722	-1.50202329356624\\
0.450094100533443	-1.41093977198279\\
0.318608580049657	-1.31485520483786\\
0.197085525813754	-1.21523054235904\\
0.085743921743303	-1.11341604070451\\
-0.0153209611375357	-1.01064882880839\\
-0.106126146118915	-0.908051849813794\\
-0.186789551140968	-0.806634050220523\\
-0.257518720149405	-0.707291690084374\\
-0.318599785055505	-0.610810649060996\\
-0.370386745620439	-0.517869605649346\\
-0.413291142672676	-0.429043970522368\\
-0.447772188592962	-0.344810459202863\\
-0.47432740803529	-0.265552194423281\\
-0.493483831453033	-0.191564234177424\\
-0.505789774214471	-0.123059427614378\\
-0.51180722495762	-0.0601745074314931\\
-0.512104858376878	-0.00297633419258184\\
-0.507251679870442	0.0485317850643642\\
-0.497811302415945	0.0944037745449719\\
-0.484336849682738	0.134744527332069\\
-0.467366473726024	0.169703759567136\\
-0.447419470627722	0.199470030983025\\
-0.424992973132972	0.224264974947495\\
-0.400559195656368	0.244337774766042\\
-0.37456320397086	0.259959916855075\\
-0.347421179414195	0.271420245566653\\
-0.319519145519054	0.279020338951408\\
-0.291212123558237	0.283070219608172\\
-0.262823682557919	0.283884410003179\\
-0.234645848832054	0.281778337258653\\
-0.206939339990455	0.277065088415993\\
-0.179934088633111	0.270052513573439\\
-0.15383002152517	0.261040671079406\\
-0.128798060912772	0.250319606123983\\
-0.104981315752486	0.238167451602862\\
-0.0824964319507033	0.224848838017824\\
-0.0614350722095921	0.210613597411112\\
-0.0418654977204961	0.19569574489096\\
-0.0238342257031048	0.180312720173914\\
-0.00736773863042149	0.164664870726833\\
0.00752577712129766	0.148935157517192\\
0.0208546835266319	0.133289064053343\\
0.0326421524561664	0.117874689295345\\
0.0429244529681858	0.102823005120194\\
0.0517492788993214	0.088248259311356\\
0.0591741294483503	0.0742485054902883\\
0.0652647536479927	0.0609062419964244\\
0.070093667891191	0.0482891424319827\\
0.0737387540311575	0.0364508613996653\\
0.0762819440168158	0.0254318998565831\\
0.0778079955637401	0.0152605154692432\\
0.0784033620003346	0.00595366436594484\\
0.0781551581732663	-0.00248203827068311\\
0.0771502231471722	-0.0100493502609414\\
0.0754742793922157	-0.0167594375495645\\
0.0732111872188328	-0.0226309217338296\\
0.0704422923905998	-0.0276889482823299\\
0.0672458641212841	-0.0319642826931569\\
0.0636966200376871	-0.0354924408359696\\
0.059865334162073	-0.0383128587561414\\
0.0558185235323995	-0.0404681062967346\\
0.0516182087303694	-0.042003148020301\\
0.0473217433212386	-0.0429646540913079\\
0.0429817070198085	-0.043400363014301\\
0.0386458572783233	-0.0433584974148517\\
0.0343571339382035	-0.0428872334011989\\
0.0301537115927135	-0.0420342234548993\\
0.0260690943658454	-0.0408461722686808\\
0.0221322479180057	-0.0393684644783972\\
0.0183677636357699	-0.0376448428223581\\
0.0147960501454	-0.0357171349036993\\
0.0114335475026131	-0.0336250264278693\\
0.00829295964907868	-0.0314058785353437\\
0.00538350098440696	-0.0290945866467172\\
0.00271115317635834	-0.0267234780804862\\
0.000278928617351002	-0.0243222455900734\\
-0.00191286277192911	-0.0219179138928012\\
-0.00386634639456193	-0.0195348362263281\\
-0.00558581819098584	-0.0171947179642391\\
-0.0070774846258575	-0.0149166643487166\\
-0.00834920957098343	-0.0127172494512592\\
-0.00941026992588692	-0.010610603549035\\
-0.0102711215460412	-0.00860851620154277\\
-0.0109431767887196	-0.00672055242678437\\
-0.011438594739243	-0.00495417950523397\\
-0.0117700849473217	-0.00331490208078627\\
-0.0119507252851192	-0.00180640337797548\\
-0.0119937943362858	-0.000430690511666007\\
-0.0119126185389729	0.000811757973129174\\
-0.0117204341360015	0.00192184402971355\\
-0.0114302638319673	0.00290170304034235\\
-0.0110548079200168	0.00375455911950484\\
-0.0106063495200612	0.00448458399955604\\
-0.0100966734649006	0.00509676055160656\\
-0.00953699828060696	0.00559675184293596\\
-0.00893792063193666	0.00599077648670306\\
-0.00830937154181402	0.00628549090122642\\
-0.0076605836452855	0.00648787896528518\\
-0.00700006870195698	0.00660514943328521\\
-0.00633560456594174	0.00664464136015239\\
-0.00567423079786861	0.00661373768073132\\
-0.0050222520986241	0.00651978699244505\\
-0.00438524874831781	0.00637003350306296\\
-0.00376809324555896	0.00617155502758844\\
-0.00317497236062041	0.00593120884938549\\
-0.00260941384056951	0.00565558520050898\\
-0.00207431703411801	0.00535096806451504\\
-0.00157198673797048	0.00502330296147533\\
-0.00110416960405799	0.00467817133912485\\
-0.000672092487496175	0.00432077116561816\\
-0.000276502157715579	0.00395590329780596\\
8.2294160664114e-05	0.00358796318379693\\
0.000404387905599196	0.00322093744935082\\
0.000690228396984778	0.00285840491385582\\
0.000940582555261954	0.00250354158277176\\
0.00115649547215879	0.00215912916896839\\
0.00133925214264436	0.00182756670485567\\
0.00149034062465493	0.00151088482010567\\
0.00161141685221789	0.00121076227562961\\
0.00170427128850237	0.000928544362844858\\
0.00177079756827339	0.000665262797710135\\
0.00181296324438457	0.000421656761111783\\
0.00183278272044078	0.000198194760562148\\
0.00183229242168697	-4.90298753814478e-06\\
0.00181352822859166	-0.000187641930953027\\
0.00177850517251997	-0.000350230560716891\\
0.00172919937033025	-0.000493058021897199\\
0.0016675321546562	-0.000616672156740504\\
0.001595356339003	-0.000721758156532074\\
0.00151444454152508	-0.000809117974779167\\
0.0014264794783797	-0.000879650631453758\\
0.00133304612676507	-0.000934333516146353\\
0.00123562564904425	-0.000974204777208224\\
0.00113559096260506	-0.00100034686439183\\
0.00103420383518375	-0.00101387127421315\\
0.000932613382152728	-0.00101590453031021\\
0.000831855840603281	-0.00100757541549446\\
0.000732855494802747	-0.000990003458005344\\
0.000636426628634239	-0.000964288661685084\\
0.000543276382796239	-0.000931502458379999\\
0.000454008397714076	-0.000892679850821623\\
0.000369127127162989	-0.000848812705510869\\
0.000289042712395381	-0.000800844147676081\\
0.00021407631198058	-0.000749664004148011\\
0.000144465788487453	-0.000696105234931268\\
8.03716594587648e-05	-0.000640941290286886\\
2.18832267383573e-05	-0.000584884327204074\\
-3.09751949773929e-05	-0.000528584217157503\\
-7.82380225717942e-05	-0.000472628275944013\\
-0.000119992187181037	-0.000417541646092432\\
-0.000156371013457546	-0.000363788262765085\\
-0.000187548246971828	-0.000311772335142822\\
-0.000213732274664964	-0.000261840276931357\\
-0.000235160576842136	-0.000214283021771725\\
-0.00025209444303317	-0.000169338661910339\\
-0.000264813978174769	-0.000127195351415988\\
-0.00027361342002046	-8.79944184569123e-05\\
-0.000278796783481378	-5.1833634609175e-05\\
-0.00028067384276139	-1.87705928001197e-05\\
-0.000279556457685787	1.11738507560312e-05\\
-0.000275755246540886	3.80121114490068e-05\\
-0.000269576604045067	6.17864249581947e-05\\
-0.000261320059758378	8.25654428668819e-05\\
-0.000251275969302775	0.000100440904556032\\
-0.000239723528199705	0.000115524411030706\\
-0.000226929095924944	0.000127944322747606\\
-0.00021314481591841	0.00013784280006534\\
-0.000198607515753345	0.000145373001650647\\
-0.000183537870447254	0.000150696453060917\\
-0.000168139810967299	0.00015398059479955\\
-0.000152600159325666	0.000155396516416325\\
-0.00013708847125494	0.000155116880707259\\
-0.000121757067278738	0.000153314039762027\\
-0.000106741233027368	0.000150158342513698\\
-9.21595698708612e-05	0.000145816631565065\\
-7.81144773312967e-05	0.000140450925395645\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.4	0\\
4.364	-0.36\\
4.29596	-0.6804\\
4.1997644	-0.961956\\
4.079190716	-1.20573684\\
3.93788249324	-1.4130822276\\
3.7793262678236	-1.585562254164\\
3.6068324022706	-1.72493865552996\\
3.4235195992502	-1.83312803020402\\
3.23230288053934	-1.91216718710864\\
3.03588480489417	-1.96418075645171\\
2.83674968876457	-1.99135116129596\\
2.63716058736029	-1.99589101404282\\
2.43815717468552	-1.99003412674765\\
2.2400967857477	-1.98060388937823\\
2.04331005519223	-1.96786730555474\\
1.84810211017894	-1.95207945013289\\
1.65475373143694	-1.93348378742002\\
1.46419265325476	-1.90561078182171\\
1.27804575635826	-1.86146896896502\\
1.09773309158783	-1.80312664770434\\
0.924474362378559	-1.73258729209269\\
0.759296762466431	-1.65177599912128\\
0.603043954920852	-1.56252807545579\\
0.456385988580622	-1.4665796634023\\
0.319829958988608	-1.36556029592013\\
0.193731232765911	-1.26098726222698\\
0.0783050668378232	-1.15426165928087\\
-0.0263615331658336	-1.04666600003657\\
-0.120297857837466	-0.939363246716328\\
-0.203637571463561	-0.833397136260948\\
-0.276606938012411	-0.729693665488497\\
-0.339513298526252	-0.629063605138407\\
-0.392733890003446	-0.532205914771941\\
-0.436705083432886	-0.439711934294402\\
-0.471912106685053	-0.352070232521673\\
-0.498879306545153	-0.269671998601001\\
-0.518160993353792	-0.192816868086385\\
-0.530332901548028	-0.121719081942368\\
-0.535984289907361	-0.0565138835933279\\
-0.535710696531687	0.00273593375674101\\
-0.530107355528264	0.0560334100342356\\
-0.5197632750699	0.103440804583638\\
-0.505255969906673	0.145073051632265\\
-0.487146835560703	0.181091343459705\\
-0.465977146293722	0.211696892669805\\
-0.442264654490503	0.237124918032197\\
-0.4165007653227	0.257638891678027\\
-0.38914825741845	0.273525079042495\\
-0.360639517730441	0.28508739688009\\
-0.331375256833929	0.292642608965125\\
-0.301723669458728	0.296515873752006\\
-0.27202000412646	0.297036653322678\\
-0.242566505286155	0.294534988403056\\
-0.213632691277018	0.289338140091366\\
-0.185455931756025	0.281767595209931\\
-0.158242288869571	0.272136428864541\\
-0.132167587383067	0.260747014865044\\
-0.107378680171382	0.247889072116846\\
-0.083994876879152	0.2338380329223\\
-0.0621095051473535	0.218853717317985\\
-0.0417915755372613	0.203179296100922\\
-0.0230875231328058	0.187040524044556\\
-0.00602300073746769	0.170645223953381\\
0.00939529942571124	0.154183001631789\\
0.0231778165783152	0.137825171526039\\
0.0353503038498756	0.121724872715604\\
0.0459520393557811	0.106017355059056\\
0.0550340809175384	0.0908204156175722\\
0.0626575775139445	0.0762349659640611\\
0.0688921486755705	0.0623457116162606\\
0.0738143412342783	0.0492219255870775\\
0.0775061711247725	0.0369182989049419\\
0.0800537563149695	0.0254758519019704\\
0.0815460454229971	0.0149228910802764\\
0.0820736451659921	0.00527599742994909\\
0.0817277484830276	-0.00345896682964503\\
0.0805991639835292	-0.0112858449949833\\
0.0787774462941454	-0.0182171768938379\\
0.0763501259107586	-0.0242732038338686\\
0.0734020363066028	-0.0294808960415576\\
0.0700147352997966	-0.0338730100680621\\
0.066266017040673	-0.0374871825912356\\
0.0622295104370551	-0.0403650660361793\\
0.0579743593894284	-0.0425515104762669\\
0.0535649798526701	-0.0440937953675831\\
0.0490608884710609	-0.0450409138160918\\
0.044516597342902	-0.0454429112815887\\
0.03998156935413	-0.04535027988772\\
0.0355002284706939	-0.044813408834361\\
0.0311120193908945	-0.0438820907979943\\
0.0268515110251661	-0.0426050836572843\\
0.0227485383857588	-0.0410297263940725\\
0.0188283776264347	-0.0392016075932411\\
0.0151119491667787	-0.0371642845965605\\
0.0116160440614204	-0.0349590510535823\\
0.00835356902598382	-0.0326247503543661\\
0.00533380580383103	-0.0301976322215279\\
0.00256268084585521	-0.0277112495797582\\
4.30415752184217e-05	-0.0251963927063679\\
-0.00222506418410687	-0.022681057593253\\
-0.00424410872565857	-0.020190445415517\\
-0.00601880772579851	-0.0177469900013994\\
-0.00755584874866648	-0.0153704102286796\\
-0.00886362718176098	-0.013077784330945\\
-0.00995199149972842	-0.0108836431796744\\
-0.0108319994709018	-0.00880007971173413\\
-0.0115156866502489	-0.00683687179347054\\
-0.0120158482451587	-0.00500161594909859\\
-0.012345835198126	-0.00329986952967286\\
-0.0125193651038153	-0.00173529905689297\\
-0.0125503483678975	-0.00030983264082214\\
-0.0124527298218926	0.000976185460049829\\
-0.0122403458322691	0.0021238398962341\\
-0.0119267967832854	0.00313549048983761\\
-0.0115253346713671	0.00401462111918238\\
-0.0110487654239271	0.00476569247440086\\
-0.0105093654469917	0.00539399976935348\\
-0.00991881181327998	0.00590553633711731\\
-0.00928812542480663	0.00630686388473357\\
-0.00862762642093254	0.00660499003874088\\
-0.00794690105323653	0.00680725367696005\\
-0.00725477921177776	0.00692121841458769\\
-0.0065593217623471	0.0069545744943067\\
-0.00586781684023602	0.00691504922111074\\
-0.00518678424193369	0.00681032598302327\\
-0.00452198706104226	0.00664797180891431\\
-0.00387844972762955	0.00643537333412711\\
-0.00326048163028182	0.00617968097347735\\
-0.00267170552636604	0.0058877610391578\\
-0.00211508997757818	0.00556615548787862\\
-0.00159298508389332	0.00522104893684858\\
-0.00110716082873801	0.00485824255155305\\
-0.000658847390810858	0.00448313437927155\\
-0.00024877682276831	0.00410070568042548\\
0.000122774456697666	0.00371551279465976\\
0.000455942863650068	0.00333168406952402\\
0.000751235001270729	0.00295292137620661\\
0.00100948557511662	0.00258250573845888\\
0.00123181623582675	0.00222330660710133\\
0.0014195956681076	0.00187779432280852\\
0.00157440120047929	0.00154805532371691\\
0.00169798216760902	0.00123580967129729\\
0.00179222521634969	0.000942430487406656\\
0.00185912170805279	0.000668964917031022\\
0.00190073733350505	0.000416156254522641\\
0.00191918402307704	0.000184466895719872\\
0.00191659420346106	-2.58981961598194e-05\\
0.00189509742377206	-0.000214967796889943\\
0.00185679934781425	-0.000382980759578155\\
0.00180376308597407	-0.000530362618401764\\
0.00173799281945817	-0.000657702665158995\\
0.00166141965139928	-0.000765731680588913\\
0.00157588960363229	-0.000855300477669949\\
0.00148315366460567	-0.000927359390266183\\
0.00138485978283565	-0.000982938817700131\\
0.00128254669141429	-0.00102313091421368\\
0.00117763944222091	-0.00104907249193374\\
0.00107144652352466	-0.00106192918696246\\
0.000965158431462797	-0.00106288092061868\\
0.000859847564292487	-0.00105310867170309\\
0.000756469308196284	-0.00103378256096203\\
0.000655864184627738	-0.00100605123568546\\
0.00055876093156977	-0.000971032530579686\\
0.000465780394501901	-0.000929805370678694\\
0.000377440107195799	-0.000883402873061015\\
0.00029415944754835	-0.000832806596474493\\
0.000216265259390162	-0.000778941881581879\\
0.000143997837453891	-0.000722674219362707\\
7.75171793367086e-05	-0.000664806581171825\\
1.69094152378772e-05	-0.000606077640988314\\
-3.78066666034498e-05	-0.00054716081841327\\
-8.66730735946097e-05	-0.000488664069911598\\
-0.000129786109150707	-0.000431130355560977\\
-0.000167289980059688	-0.000375038709089809\\
-0.000199370564077174	-0.000320805840174859\\
-0.00022624938405214	-0.000268788199749656\\
-0.000248177828189087	-0.000219284441369476\\
-0.000265431649630449	-0.00017253821441362\\
-0.000278305772431371	-0.000128741228009213\\
-0.000287109425227886	-8.80365279651546e-05\\
-0.000292161618492471	-5.05219326458505e-05\\
-0.000293786976245673	-1.62535775320183e-05\\
-0.000292311928461098	1.47504778457508e-05\\
-0.000288061266170369	4.25066229072855e-05\\
-0.00028135505744701	6.70620872335939e-05\\
-0.000272505919021516	8.84913842549355e-05\\
-0.000261816635248357	0.000106892837731594\\
-0.00024957811350003	0.00012238521748327\\
-0.000236067662791535	0.000135104507084946\\
-0.000221547580525975	0.000145200822655605\\
-0.000206264030681711	0.000152835498442642\\
-0.000190446195515056	0.000158178351666549\\
-0.000174305681909916	0.0001614051360514\\
-0.000158036162846191	0.000162695190637251\\
-0.000141813234060376	0.000162229287858145\\
-0.000125794465812539	0.000160187682478368\\
-0.000110119629731361	0.000156748360811785\\
-9.49110809609866e-05	0.000152085487703743\\
-8.02742762580399e-05	0.000146368047029467\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.63716058736029	-1.99589101404282\\
2.43815717468552	-1.99003412674765\\
2.2400967857477	-1.98060388937823\\
2.04331005519223	-1.96786730555474\\
1.84810211017894	-1.95207945013289\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.4	0\\
4.364	-0.36\\
4.29596	-0.6804\\
4.1997644	-0.961956\\
4.079190716	-1.20573684\\
3.93788249324	-1.4130822276\\
3.7793262678236	-1.585562254164\\
3.6068324022706	-1.72493865552996\\
3.4235195992502	-1.83312803020402\\
3.23230288053934	-1.91216718710864\\
3.03588480489417	-1.96418075645171\\
2.83674968876457	-1.99135116129596\\
1.65475373143694	-1.93348378742002\\
1.46419265325476	-1.90561078182171\\
1.27804575635826	-1.86146896896502\\
1.09773309158783	-1.80312664770434\\
0.924474362378559	-1.73258729209269\\
0.759296762466431	-1.65177599912128\\
0.603043954920852	-1.56252807545579\\
0.456385988580622	-1.4665796634023\\
0.319829958988608	-1.36556029592013\\
0.193731232765911	-1.26098726222698\\
0.0783050668378232	-1.15426165928087\\
-0.0263615331658336	-1.04666600003657\\
-0.120297857837466	-0.939363246716328\\
-0.203637571463561	-0.833397136260948\\
-0.276606938012411	-0.729693665488497\\
-0.339513298526252	-0.629063605138407\\
-0.392733890003446	-0.532205914771941\\
-0.436705083432886	-0.439711934294402\\
-0.471912106685053	-0.352070232521673\\
-0.498879306545153	-0.269671998601001\\
-0.518160993353792	-0.192816868086385\\
-0.530332901548028	-0.121719081942368\\
-0.535984289907361	-0.0565138835933279\\
-0.535710696531687	0.00273593375674101\\
-0.530107355528264	0.0560334100342356\\
-0.5197632750699	0.103440804583638\\
-0.505255969906673	0.145073051632265\\
-0.487146835560703	0.181091343459705\\
-0.465977146293722	0.211696892669805\\
-0.442264654490503	0.237124918032197\\
-0.4165007653227	0.257638891678027\\
-0.38914825741845	0.273525079042495\\
-0.360639517730441	0.28508739688009\\
-0.331375256833929	0.292642608965125\\
-0.301723669458728	0.296515873752006\\
-0.27202000412646	0.297036653322678\\
-0.242566505286155	0.294534988403056\\
-0.213632691277018	0.289338140091366\\
-0.185455931756025	0.281767595209931\\
-0.158242288869571	0.272136428864541\\
-0.132167587383067	0.260747014865044\\
-0.107378680171382	0.247889072116846\\
-0.083994876879152	0.2338380329223\\
-0.0621095051473535	0.218853717317985\\
-0.0417915755372613	0.203179296100922\\
-0.0230875231328058	0.187040524044556\\
-0.00602300073746769	0.170645223953381\\
0.00939529942571124	0.154183001631789\\
0.0231778165783152	0.137825171526039\\
0.0353503038498756	0.121724872715604\\
0.0459520393557811	0.106017355059056\\
0.0550340809175384	0.0908204156175722\\
0.0626575775139445	0.0762349659640611\\
0.0688921486755705	0.0623457116162606\\
0.0738143412342783	0.0492219255870775\\
0.0775061711247725	0.0369182989049419\\
0.0800537563149695	0.0254758519019704\\
0.0815460454229971	0.0149228910802764\\
0.0820736451659921	0.00527599742994909\\
0.0817277484830276	-0.00345896682964503\\
0.0805991639835292	-0.0112858449949833\\
0.0787774462941454	-0.0182171768938379\\
0.0763501259107586	-0.0242732038338686\\
0.0734020363066028	-0.0294808960415576\\
0.0700147352997966	-0.0338730100680621\\
0.066266017040673	-0.0374871825912356\\
0.0622295104370551	-0.0403650660361793\\
0.0579743593894284	-0.0425515104762669\\
0.0535649798526701	-0.0440937953675831\\
0.0490608884710609	-0.0450409138160918\\
0.044516597342902	-0.0454429112815887\\
0.03998156935413	-0.04535027988772\\
0.0355002284706939	-0.044813408834361\\
0.0311120193908945	-0.0438820907979943\\
0.0268515110251661	-0.0426050836572843\\
0.0227485383857588	-0.0410297263940725\\
0.0188283776264347	-0.0392016075932411\\
0.0151119491667787	-0.0371642845965605\\
0.0116160440614204	-0.0349590510535823\\
0.00835356902598382	-0.0326247503543661\\
0.00533380580383103	-0.0301976322215279\\
0.00256268084585521	-0.0277112495797582\\
4.30415752184217e-05	-0.0251963927063679\\
-0.00222506418410687	-0.022681057593253\\
-0.00424410872565857	-0.020190445415517\\
-0.00601880772579851	-0.0177469900013994\\
-0.00755584874866648	-0.0153704102286796\\
-0.00886362718176098	-0.013077784330945\\
-0.00995199149972842	-0.0108836431796744\\
-0.0108319994709018	-0.00880007971173413\\
-0.0115156866502489	-0.00683687179347054\\
-0.0120158482451587	-0.00500161594909859\\
-0.012345835198126	-0.00329986952967286\\
-0.0125193651038153	-0.00173529905689297\\
-0.0125503483678975	-0.00030983264082214\\
-0.0124527298218926	0.000976185460049829\\
-0.0122403458322691	0.0021238398962341\\
-0.0119267967832854	0.00313549048983761\\
-0.0115253346713671	0.00401462111918238\\
-0.0110487654239271	0.00476569247440086\\
-0.0105093654469917	0.00539399976935348\\
-0.00991881181327998	0.00590553633711731\\
-0.00928812542480663	0.00630686388473357\\
-0.00862762642093254	0.00660499003874088\\
-0.00794690105323653	0.00680725367696005\\
-0.00725477921177776	0.00692121841458769\\
-0.0065593217623471	0.0069545744943067\\
-0.00586781684023602	0.00691504922111074\\
-0.00518678424193369	0.00681032598302327\\
-0.00452198706104226	0.00664797180891431\\
-0.00387844972762955	0.00643537333412711\\
-0.00326048163028182	0.00617968097347735\\
-0.00267170552636604	0.0058877610391578\\
-0.00211508997757818	0.00556615548787862\\
-0.00159298508389332	0.00522104893684858\\
-0.00110716082873801	0.00485824255155305\\
-0.000658847390810858	0.00448313437927155\\
-0.00024877682276831	0.00410070568042548\\
0.000122774456697666	0.00371551279465976\\
0.000455942863650068	0.00333168406952402\\
0.000751235001270729	0.00295292137620661\\
0.00100948557511662	0.00258250573845888\\
0.00123181623582675	0.00222330660710133\\
0.0014195956681076	0.00187779432280852\\
0.00157440120047929	0.00154805532371691\\
0.00169798216760902	0.00123580967129729\\
0.00179222521634969	0.000942430487406656\\
0.00185912170805279	0.000668964917031022\\
0.00190073733350505	0.000416156254522641\\
0.00191918402307704	0.000184466895719872\\
0.00191659420346106	-2.58981961598194e-05\\
0.00189509742377206	-0.000214967796889943\\
0.00185679934781425	-0.000382980759578155\\
0.00180376308597407	-0.000530362618401764\\
0.00173799281945817	-0.000657702665158995\\
0.00166141965139928	-0.000765731680588913\\
0.00157588960363229	-0.000855300477669949\\
0.00148315366460567	-0.000927359390266183\\
0.00138485978283565	-0.000982938817700131\\
0.00128254669141429	-0.00102313091421368\\
0.00117763944222091	-0.00104907249193374\\
0.00107144652352466	-0.00106192918696246\\
0.000965158431462797	-0.00106288092061868\\
0.000859847564292487	-0.00105310867170309\\
0.000756469308196284	-0.00103378256096203\\
0.000655864184627738	-0.00100605123568546\\
0.00055876093156977	-0.000971032530579686\\
0.000465780394501901	-0.000929805370678694\\
0.000377440107195799	-0.000883402873061015\\
0.00029415944754835	-0.000832806596474493\\
0.000216265259390162	-0.000778941881581879\\
0.000143997837453891	-0.000722674219362707\\
7.75171793367086e-05	-0.000664806581171825\\
1.69094152378772e-05	-0.000606077640988314\\
-3.78066666034498e-05	-0.00054716081841327\\
-8.66730735946097e-05	-0.000488664069911598\\
-0.000129786109150707	-0.000431130355560977\\
-0.000167289980059688	-0.000375038709089809\\
-0.000199370564077174	-0.000320805840174859\\
-0.00022624938405214	-0.000268788199749656\\
-0.000248177828189087	-0.000219284441369476\\
-0.000265431649630449	-0.00017253821441362\\
-0.000278305772431371	-0.000128741228009213\\
-0.000287109425227886	-8.80365279651546e-05\\
-0.000292161618492471	-5.05219326458505e-05\\
-0.000293786976245673	-1.62535775320183e-05\\
-0.000292311928461098	1.47504778457508e-05\\
-0.000288061266170369	4.25066229072855e-05\\
-0.00028135505744701	6.70620872335939e-05\\
-0.000272505919021516	8.84913842549355e-05\\
-0.000261816635248357	0.000106892837731594\\
-0.00024957811350003	0.00012238521748327\\
-0.000236067662791535	0.000135104507084946\\
-0.000221547580525975	0.000145200822655605\\
-0.000206264030681711	0.000152835498442642\\
-0.000190446195515056	0.000158178351666549\\
-0.000174305681909916	0.0001614051360514\\
-0.000158036162846191	0.000162695190637251\\
-0.000141813234060376	0.000162229287858145\\
-0.000125794465812539	0.000160187682478368\\
-0.000110119629731361	0.000156748360811785\\
-9.49110809609866e-05	0.000152085487703743\\
-8.02742762580399e-05	0.000146368047029467\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.6	0\\
4.562	-0.38\\
4.49018	-0.7182\\
4.3886402	-1.015398\\
4.261367978	-1.27272222\\
4.11220929842	-1.4915867958\\
3.9448443938138	-1.673649046062\\
3.76276753573008	-1.82076858083718\\
3.56927068809743	-1.93496847632647\\
3.36743081834708	-2.01839869750357\\
3.16010062738829	-2.07330190958792\\
2.94990244925149	-2.10198178136795\\
2.73922506443586	-2.10677384815631\\
2.52969923994583	-2.0952582449003\\
2.32166405995016	-2.08035179995666\\
2.11543208040195	-2.06231979548211\\
1.91129054611814	-2.04141534283814\\
1.709502573964	-2.01787972154138\\
1.51079837328564	-1.98704200678364\\
1.31685660894225	-1.93941764343384\\
1.12914045494378	-1.87716153998468\\
0.948904511795725	-1.80235943148059\\
0.777203117844515	-1.7170139395121\\
0.61489983210998	-1.62303285734535\\
0.462677876627799	-1.52221955482181\\
0.321051337927559	-1.41626538700241\\
0.190376939718066	-1.30674398209492\\
0.0708662119323425	-1.19510727785724\\
-0.0374021051941323	-1.08268317126475\\
-0.134469569556018	-0.97067464361886\\
-0.220485591786156	-0.860160222301372\\
-0.295695155875418	-0.752095640892619\\
-0.360426811996999	-0.647316561215816\\
-0.415081034386453	-0.546542223894534\\
-0.460119024193096	-0.450379898066436\\
-0.496052024777144	-0.359330005840482\\
-0.523431205055016	-0.27379180277872\\
-0.542838155254551	-0.194069501995346\\
-0.554876028881587	-0.120378736270356\\
-0.560161354857103	-0.0528532597551621\\
-0.559316534686497	0.00844820170606439\\
-0.552963031186086	0.0635350350041076\\
-0.541715247723855	0.112477834622305\\
-0.526175090130609	0.15540157593246\\
-0.506927197395382	0.192478927352275\\
-0.484534821959723	0.223923754356586\\
-0.459536335848033	0.2499848611169\\
-0.432442334989032	0.270940008590013\\
-0.40373331086604	0.287090241229915\\
-0.373857856046688	0.298754548193527\\
-0.343231368148803	0.306264878978843\\
-0.312235215359219	0.309961527895839\\
-0.281216325695002	0.310188896642177\\
-0.250487161740256	0.30729163954746\\
-0.220326042563582	0.301611191766739\\
-0.190977774878939	0.293482676846424\\
-0.162654556213972	0.283232186649675\\
-0.135537113853361	0.271174423606105\\
-0.109776044590278	0.257610692630831\\
-0.0854933218076007	0.242827227826775\\
-0.062783938085115	0.227093837224858\\
-0.0417176533540266	0.210662847310884\\
-0.0223408205625068	0.193768327915198\\
-0.00467826284451393	0.176625577179929\\
0.0112648217301248	0.159430845746387\\
0.0255009496299984	0.142361278998736\\
0.0380584552435847	0.125575056135863\\
0.0489796257433765	0.109211704997918\\
0.0583188829357553	0.0933925719237884\\
0.0661410255795387	0.0782214264378341\\
0.0725195437031484	0.0637851812360968\\
0.0775350145773656	0.0501547087421723\\
0.0812735882183875	0.0373857364102185\\
0.0838255686131232	0.0255198039473579\\
0.0852840952822542	0.0145852666913098\\
0.0857439283316496	0.00459833049395338\\
0.0853003387927889	-0.00443589538860692\\
0.0840481048198864	-0.0125223397290251\\
0.0820806131960752	-0.0196749162381112\\
0.0794890646026845	-0.0259154859339076\\
0.0763617802226059	-0.0312728438007853\\
0.0727836064783092	-0.0357817374429674\\
0.068835414043659	-0.0394819243465016\\
0.0645936867120373	-0.0424172733162173\\
0.0601301952464574	-0.0446349146557993\\
0.0555117509749709	-0.0461844427148651\\
0.0508000336208833	-0.0471171735408757\\
0.0460514876659957	-0.0474854595488765\\
0.0413172814299368	-0.0473420623605884\\
0.0366433230031845	-0.0467395842675232\\
0.0320703271890756	-0.0457299581410894\\
0.0276339276844868	-0.044363995045888\\
0.023364828853512	-0.0426909883097479\\
0.0192889916170996	-0.0407583723641243\\
0.0154278481881574	-0.0386114342894218\\
0.0117985406202278	-0.0362930756792954\\
0.00841417840288898	-0.0338436221733886\\
0.00528411062325511	-0.0313006777963386\\
0.00241420851535208	-0.0286990210790303\\
-0.000192845466914164	-0.0260705398226625\\
-0.00253726559628464	-0.0234442012937048\\
-0.00462187105675523	-0.0208460546047059\\
-0.0064517972606112	-0.0182992620385597\\
-0.00803421287147547	-0.0158241561086427\\
-0.00937804479253855	-0.0134383192106308\\
-0.0104937130735699	-0.0111566828103139\\
-0.0113928773957625	-0.00899164322192552\\
-0.0120881965117782	-0.00695319116015672\\
-0.0125931017510745	-0.00504905239296323\\
-0.0129215854489304	-0.00328483697855946\\
-0.0130880049225115	-0.00166419473581047\\
-0.0131069023995093	-0.000188974769978272\\
-0.0129928411048123	0.00114061294697049\\
-0.0127602575285368	0.00232583576275466\\
-0.0124233297346035	0.00336927793933288\\
-0.0119958614227175	0.00427468311885994\\
-0.0114911813277929	0.0050468009492457\\
-0.0109220574290829	0.00569123898710042\\
-0.010300625345953	0.00621432083129867\\
-0.00963833021767662	0.00662295128276411\\
-0.00894588130005108	0.00692448917625536\\
-0.00823321846118759	0.00712662838863493\\
-0.00750948972159857	0.0072372873958902\\
-0.00678303895875247	0.00726450762846103\\
-0.00606140288260345	0.00721636076149018\\
-0.0053513163852433	0.0071008649736015\\
-0.00465872537376673	0.00692591011476568\\
-0.00398880620970015	0.00669919164066579\\
-0.00334599089994323	0.00642815309756922\\
-0.00273399721216257	0.00611993687780662\\
-0.00215586292103835	0.00578134291124222\\
-0.00161398342981616	0.00541879491222183\\
-0.00111015205341804	0.00503831376398126\\
-0.000645602294125542	0.00464549759292494\\
-0.000221051487821041	0.004245508063045\\
0.000163254752731219	0.00384306240552261\\
0.000507497821700942	0.00344243068969722\\
0.000812241605556682	0.00304743783855741\\
0.00107838859497128	0.002661469894146\\
0.00130713699949471	0.00228748404523427\\
0.00149993919357085	0.00192802194076137\\
0.00165846177630366	0.00158522582732815\\
0.00178454748300016	0.00126085706696497\\
0.001880179144197	0.000956316611968456\\
0.00194744584783219	0.00067266703635191\\
0.00198851142262554	0.0004106557479335\\
0.0020055853257133	0.000170739030877595\\
0.00200089598523515	-4.68934047814949e-05\\
0.00197666661895247	-0.000242293662826861\\
0.00193509352310853	-0.000415730958439422\\
0.00187832680161789	-0.000567667214906332\\
0.00180845348426014	-0.000698733173577488\\
0.00172748296379557	-0.000809705204645754\\
0.0016373346657395	-0.000901482980560735\\
0.00153982785083163	-0.000975068149078611\\
0.00143667343890624	-0.00103154411925391\\
0.00132946773378433	-0.00107205705121915\\
0.00121968792183676	-0.00109779811947566\\
0.00110868921186558	-0.00110998709971177\\
0.000997703480772869	-0.00110985731092716\\
0.000887839287981696	-0.00109864192791173\\
0.000780083121589824	-0.00107756166391872\\
0.00067530174062124	-0.00104781380968583\\
0.000574245480343303	-0.00101056260277937\\
0.000477552391289726	-0.000966930890535767\\
0.00038575308722861	-0.000917993040611163\\
0.000299276182701319	-0.000864769045272908\\
0.000218454206799744	-0.000808219759015749\\
0.000143529886420329	-0.000749243203794149\\
7.46626992146525e-05	-0.000688671872056767\\
1.1935603737397e-05	-0.000627270954772555\\
-4.4638138229507e-05	-0.000565737419669039\\
-9.51081246174254e-05	-0.000504699863879185\\
-0.000139580031120378	-0.000444719065029524\\
-0.000178208946661831	-0.000386289155414534\\
-0.000211192881182521	-0.000329839345206897\\
-0.000238766493439316	-0.000275736122567955\\
-0.000261195079536039	-0.000224285860967228\\
-0.000278768856227729	-0.000175737766916901\\
-0.000291797566687973	-0.000130287104602438\\
-0.000300605430435313	-8.80786374733971e-05\\
-0.000305526453503565	-4.92102306825261e-05\\
-0.000306900109729957	-1.3736562263917e-05\\
-0.00030506739923641	1.83271049354704e-05\\
-0.000300367285799854	4.70011343655644e-05\\
-0.000293133510848954	7.23377495089933e-05\\
-0.000283691778284655	9.44173256429894e-05\\
-0.00027235730119394	0.000113344770907156\\
-0.000259432698800356	0.000129246023935834\\
-0.000245206229658128	0.000142264691422287\\
-0.000229950345133541	0.000152558845245871\\
-0.000213920545610077	0.000160297995234638\\
-0.000197354520582859	0.000165660250272182\\
-0.000180471552852534	0.000168829677303249\\
-0.000163472166366716	0.000169993864858178\\
-0.000146537996865813	0.000169341695009032\\
-0.000129831864346342	0.00016706132519471\\
-0.000113498026435355	0.000163338379109873\\
-9.76625920511124e-05	0.000158354343842421\\
-8.24340751847834e-05	0.00015228516866329\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.73922506443586	-2.10677384815631\\
2.52969923994583	-2.0952582449003\\
2.32166405995016	-2.08035179995666\\
2.11543208040195	-2.06231979548211\\
1.91129054611814	-2.04141534283814\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.6	0\\
4.562	-0.38\\
4.49018	-0.7182\\
4.3886402	-1.015398\\
4.261367978	-1.27272222\\
4.11220929842	-1.4915867958\\
3.9448443938138	-1.673649046062\\
3.76276753573008	-1.82076858083718\\
3.56927068809743	-1.93496847632647\\
3.36743081834708	-2.01839869750357\\
3.16010062738829	-2.07330190958792\\
2.94990244925149	-2.10198178136795\\
1.709502573964	-2.01787972154138\\
1.51079837328564	-1.98704200678364\\
1.31685660894225	-1.93941764343384\\
1.12914045494378	-1.87716153998468\\
0.948904511795725	-1.80235943148059\\
0.777203117844515	-1.7170139395121\\
0.61489983210998	-1.62303285734535\\
0.462677876627799	-1.52221955482181\\
0.321051337927559	-1.41626538700241\\
0.190376939718066	-1.30674398209492\\
0.0708662119323425	-1.19510727785724\\
-0.0374021051941323	-1.08268317126475\\
-0.134469569556018	-0.97067464361886\\
-0.220485591786156	-0.860160222301372\\
-0.295695155875418	-0.752095640892619\\
-0.360426811996999	-0.647316561215816\\
-0.415081034386453	-0.546542223894534\\
-0.460119024193096	-0.450379898066436\\
-0.496052024777144	-0.359330005840482\\
-0.523431205055016	-0.27379180277872\\
-0.542838155254551	-0.194069501995346\\
-0.554876028881587	-0.120378736270356\\
-0.560161354857103	-0.0528532597551621\\
-0.559316534686497	0.00844820170606439\\
-0.552963031186086	0.0635350350041076\\
-0.541715247723855	0.112477834622305\\
-0.526175090130609	0.15540157593246\\
-0.506927197395382	0.192478927352275\\
-0.484534821959723	0.223923754356586\\
-0.459536335848033	0.2499848611169\\
-0.432442334989032	0.270940008590013\\
-0.40373331086604	0.287090241229915\\
-0.373857856046688	0.298754548193527\\
-0.343231368148803	0.306264878978843\\
-0.312235215359219	0.309961527895839\\
-0.281216325695002	0.310188896642177\\
-0.250487161740256	0.30729163954746\\
-0.220326042563582	0.301611191766739\\
-0.190977774878939	0.293482676846424\\
-0.162654556213972	0.283232186649675\\
-0.135537113853361	0.271174423606105\\
-0.109776044590278	0.257610692630831\\
-0.0854933218076007	0.242827227826775\\
-0.062783938085115	0.227093837224858\\
-0.0417176533540266	0.210662847310884\\
-0.0223408205625068	0.193768327915198\\
-0.00467826284451393	0.176625577179929\\
0.0112648217301248	0.159430845746387\\
0.0255009496299984	0.142361278998736\\
0.0380584552435847	0.125575056135863\\
0.0489796257433765	0.109211704997918\\
0.0583188829357553	0.0933925719237884\\
0.0661410255795387	0.0782214264378341\\
0.0725195437031484	0.0637851812360968\\
0.0775350145773656	0.0501547087421723\\
0.0812735882183875	0.0373857364102185\\
0.0838255686131232	0.0255198039473579\\
0.0852840952822542	0.0145852666913098\\
0.0857439283316496	0.00459833049395338\\
0.0853003387927889	-0.00443589538860692\\
0.0840481048198864	-0.0125223397290251\\
0.0820806131960752	-0.0196749162381112\\
0.0794890646026845	-0.0259154859339076\\
0.0763617802226059	-0.0312728438007853\\
0.0727836064783092	-0.0357817374429674\\
0.068835414043659	-0.0394819243465016\\
0.0645936867120373	-0.0424172733162173\\
0.0601301952464574	-0.0446349146557993\\
0.0555117509749709	-0.0461844427148651\\
0.0508000336208833	-0.0471171735408757\\
0.0460514876659957	-0.0474854595488765\\
0.0413172814299368	-0.0473420623605884\\
0.0366433230031845	-0.0467395842675232\\
0.0320703271890756	-0.0457299581410894\\
0.0276339276844868	-0.044363995045888\\
0.023364828853512	-0.0426909883097479\\
0.0192889916170996	-0.0407583723641243\\
0.0154278481881574	-0.0386114342894218\\
0.0117985406202278	-0.0362930756792954\\
0.00841417840288898	-0.0338436221733886\\
0.00528411062325511	-0.0313006777963386\\
0.00241420851535208	-0.0286990210790303\\
-0.000192845466914164	-0.0260705398226625\\
-0.00253726559628464	-0.0234442012937048\\
-0.00462187105675523	-0.0208460546047059\\
-0.0064517972606112	-0.0182992620385597\\
-0.00803421287147547	-0.0158241561086427\\
-0.00937804479253855	-0.0134383192106308\\
-0.0104937130735699	-0.0111566828103139\\
-0.0113928773957625	-0.00899164322192552\\
-0.0120881965117782	-0.00695319116015672\\
-0.0125931017510745	-0.00504905239296323\\
-0.0129215854489304	-0.00328483697855946\\
-0.0130880049225115	-0.00166419473581047\\
-0.0131069023995093	-0.000188974769978272\\
-0.0129928411048123	0.00114061294697049\\
-0.0127602575285368	0.00232583576275466\\
-0.0124233297346035	0.00336927793933288\\
-0.0119958614227175	0.00427468311885994\\
-0.0114911813277929	0.0050468009492457\\
-0.0109220574290829	0.00569123898710042\\
-0.010300625345953	0.00621432083129867\\
-0.00963833021767662	0.00662295128276411\\
-0.00894588130005108	0.00692448917625536\\
-0.00823321846118759	0.00712662838863493\\
-0.00750948972159857	0.0072372873958902\\
-0.00678303895875247	0.00726450762846103\\
-0.00606140288260345	0.00721636076149018\\
-0.0053513163852433	0.0071008649736015\\
-0.00465872537376673	0.00692591011476568\\
-0.00398880620970015	0.00669919164066579\\
-0.00334599089994323	0.00642815309756922\\
-0.00273399721216257	0.00611993687780662\\
-0.00215586292103835	0.00578134291124222\\
-0.00161398342981616	0.00541879491222183\\
-0.00111015205341804	0.00503831376398126\\
-0.000645602294125542	0.00464549759292494\\
-0.000221051487821041	0.004245508063045\\
0.000163254752731219	0.00384306240552261\\
0.000507497821700942	0.00344243068969722\\
0.000812241605556682	0.00304743783855741\\
0.00107838859497128	0.002661469894146\\
0.00130713699949471	0.00228748404523427\\
0.00149993919357085	0.00192802194076137\\
0.00165846177630366	0.00158522582732815\\
0.00178454748300016	0.00126085706696497\\
0.001880179144197	0.000956316611968456\\
0.00194744584783219	0.00067266703635191\\
0.00198851142262554	0.0004106557479335\\
0.0020055853257133	0.000170739030877595\\
0.00200089598523515	-4.68934047814949e-05\\
0.00197666661895247	-0.000242293662826861\\
0.00193509352310853	-0.000415730958439422\\
0.00187832680161789	-0.000567667214906332\\
0.00180845348426014	-0.000698733173577488\\
0.00172748296379557	-0.000809705204645754\\
0.0016373346657395	-0.000901482980560735\\
0.00153982785083163	-0.000975068149078611\\
0.00143667343890624	-0.00103154411925391\\
0.00132946773378433	-0.00107205705121915\\
0.00121968792183676	-0.00109779811947566\\
0.00110868921186558	-0.00110998709971177\\
0.000997703480772869	-0.00110985731092716\\
0.000887839287981696	-0.00109864192791173\\
0.000780083121589824	-0.00107756166391872\\
0.00067530174062124	-0.00104781380968583\\
0.000574245480343303	-0.00101056260277937\\
0.000477552391289726	-0.000966930890535767\\
0.00038575308722861	-0.000917993040611163\\
0.000299276182701319	-0.000864769045272908\\
0.000218454206799744	-0.000808219759015749\\
0.000143529886420329	-0.000749243203794149\\
7.46626992146525e-05	-0.000688671872056767\\
1.1935603737397e-05	-0.000627270954772555\\
-4.4638138229507e-05	-0.000565737419669039\\
-9.51081246174254e-05	-0.000504699863879185\\
-0.000139580031120378	-0.000444719065029524\\
-0.000178208946661831	-0.000386289155414534\\
-0.000211192881182521	-0.000329839345206897\\
-0.000238766493439316	-0.000275736122567955\\
-0.000261195079536039	-0.000224285860967228\\
-0.000278768856227729	-0.000175737766916901\\
-0.000291797566687973	-0.000130287104602438\\
-0.000300605430435313	-8.80786374733971e-05\\
-0.000305526453503565	-4.92102306825261e-05\\
-0.000306900109729957	-1.3736562263917e-05\\
-0.00030506739923641	1.83271049354704e-05\\
-0.000300367285799854	4.70011343655644e-05\\
-0.000293133510848954	7.23377495089933e-05\\
-0.000283691778284655	9.44173256429894e-05\\
-0.00027235730119394	0.000113344770907156\\
-0.000259432698800356	0.000129246023935834\\
-0.000245206229658128	0.000142264691422287\\
-0.000229950345133541	0.000152558845245871\\
-0.000213920545610077	0.000160297995234638\\
-0.000197354520582859	0.000165660250272182\\
-0.000180471552852534	0.000168829677303249\\
-0.000163472166366716	0.000169993864858178\\
-0.000146537996865813	0.000169341695009032\\
-0.000129831864346342	0.00016706132519471\\
-0.000113498026435355	0.000163338379109873\\
-9.76625920511124e-05	0.000158354343842421\\
-8.24340751847834e-05	0.00015228516866329\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.8	0\\
4.76	-0.4\\
4.6844	-0.756\\
4.577516	-1.06884\\
4.44354524	-1.3397076\\
4.2865361036	-1.570091364\\
4.110362519804	-1.76173583796\\
3.91870266918956	-1.9165985061444\\
3.71502177694467	-2.03680892244892\\
3.50255875615482	-2.12463020789849\\
3.28431644988241	-2.18242306272412\\
3.06305520973841	-2.21261240143995\\
2.84128954151143	-2.2176566822698\\
2.62124130520614	-2.20048236305295\\
2.40323133415263	-2.1800997105351\\
2.18755410561168	-2.15677228540949\\
1.97447898205734	-2.13075123554338\\
1.76425141649107	-2.10227565566273\\
1.55740409331651	-2.06847323174557\\
1.35566746152624	-2.01736631790266\\
1.16054781829974	-1.95119643226502\\
0.973334661212893	-1.87213157086849\\
0.7951094732226	-1.78225187990293\\
0.62675570929911	-1.6835376392349\\
0.468969764674978	-1.57785944624132\\
0.32227271686651	-1.46697047808469\\
0.187022646670223	-1.35250070196287\\
0.0634273570268627	-1.2359528964336\\
-0.0484426772224302	-1.11870034249293\\
-0.14864128127457	-1.00198604052139\\
-0.237333612108749	-0.886923308341797\\
-0.314783373738423	-0.774497616296742\\
-0.381340325467746	-0.665569517293226\\
-0.437428178769459	-0.560878533017128\\
-0.483532964953306	-0.46104786183847\\
-0.520191942869235	-0.366589779159292\\
-0.547983103564879	-0.277911606956439\\
-0.56751531715531	-0.195322135904308\\
-0.579419156215144	-0.119038390598346\\
-0.584338419806844	-0.0491926359169968\\
-0.582922372841305	0.0141604696553873\\
-0.575818706843907	0.0710366599739791\\
-0.56366722037781	0.121514864660972\\
-0.547094210354545	0.165730100232656\\
-0.52670755923006	0.203866511244845\\
-0.503092497625724	0.236150616043366\\
-0.476808017205563	0.262844804201602\\
-0.448383904655364	0.284241125501998\\
-0.41831836431363	0.300655403417335\\
-0.387076194362934	0.312421699506964\\
-0.355087479463678	0.319887148992561\\
-0.32274676125971	0.323407182039673\\
-0.290412647263543	0.323341139961677\\
-0.258407818194356	0.320048290691863\\
-0.227019393850145	0.313884243442113\\
-0.196499618001854	0.305197758482916\\
-0.167066823558373	0.29432794443481\\
-0.138906640323656	0.281601832347166\\
-0.112173409009174	0.267332313144815\\
-0.0869917667360494	0.251816422731251\\
-0.0634583710228763	0.235333957131731\\
-0.0416437311707918	0.218146398520845\\
-0.0215941179922078	0.20049613178584\\
-0.00333352495156012	0.182605930406477\\
0.0131343440345384	0.164678689860985\\
0.0278240826816817	0.146897386471433\\
0.0407666066372938	0.129425239556121\\
0.0520072121309718	0.11240605493678\\
0.0616036849539722	0.0959647282300046\\
0.0696244736451329	0.0802078869116069\\
0.0761469387307262	0.065224650855933\\
0.0812556879204529	0.051087491897267\\
0.0850410053120024	0.037853173915495\\
0.087597380911277	0.0255637559927453\\
0.0890221451415113	0.0142476423023431\\
0.089414211497307	0.00392066355795763\\
0.0888729291025502	-0.00541282394756883\\
0.0874970456562435	-0.013758834463067\\
0.085383780098005	-0.0211326555823846\\
0.0826280032946103	-0.0275577680339467\\
0.079321524138609	-0.033064791560013\\
0.0755524776568218	-0.0376904648178726\\
0.071404811046645	-0.0414766661017675\\
0.0669578629870195	-0.0444694805962553\\
0.0622860311034863	-0.0467183188353317\\
0.0574585220972716	-0.0482750900621472\\
0.0525391787707056	-0.0491934332656596\\
0.0475863779890892	-0.0495280078161642\\
0.0426529935057435	-0.0493338448334567\\
0.037786417535675	-0.0486657597006854\\
0.0330286349872566	-0.0475778254841844\\
0.0284163443438074	-0.0461229064344916\\
0.0239811193212651	-0.0443522502254232\\
0.0197496056077644	-0.0423151371350074\\
0.0157437472095361	-0.0400585839822831\\
0.0119810371790352	-0.0376271003050084\\
0.00847478777979411	-0.035062493992411\\
0.00523441544267917	-0.0324037233711494\\
0.00226573618484894	-0.0296867925783023\\
-0.000428732509046761	-0.026944686938957\\
-0.00284946700846242	-0.0242073449941566\\
-0.0049996333878519	-0.0215016637938947\\
-0.0068847867954239	-0.0188515340757201\\
-0.00851257699428447	-0.0162779019886057\\
-0.00989246240331613	-0.0137988540903166\\
-0.0110354346474115	-0.0114297224409534\\
-0.0119537553206232	-0.00918320673211689\\
-0.0126607063733074	-0.00706951052684288\\
-0.0131703552569902	-0.00509648883682785\\
-0.0134973356997348	-0.00326980442744604\\
-0.0136566447412076	-0.00159309041472795\\
-0.0136634564311211	-6.81168991343937e-05\\
-0.013532952387732	0.00130504043389115\\
-0.0132801692248044	0.00252783162927523\\
-0.0129198626859216	0.00360306538882815\\
-0.0124663881740679	0.0045347451185375\\
-0.0119335972316588	0.00532790942409054\\
-0.0113347494111741	0.00598847820484736\\
-0.0106824388786261	0.00652310532548003\\
-0.00998853501054661	0.00693903868079464\\
-0.00926413617916963	0.00724398831376984\\
-0.00851953586913864	0.00744600310030981\\
-0.00776420023141937	0.0075533563771927\\
-0.00700675615515784	0.00757444076261537\\
-0.00625498892497088	0.00751767230186961\\
-0.0055158485285529	0.00739140396417974\\
-0.0047954636864912	0.00720384842061706\\
-0.00409916269177075	0.00696300994720447\\
-0.00343150016960464	0.0066766252216611\\
-0.00279628889795909	0.00635211271645545\\
-0.00219663586449851	0.00599653033460582\\
-0.001634981775739	0.00561654088759509\\
-0.00111314327809806	0.00521838497640948\\
-0.000632357197440223	0.00480786080657834\\
-0.00019332615287377	0.00439031044566452\\
0.000203735048764775	0.00397061201638545\\
0.000559052779751818	0.00355317730987043\\
0.000873248209842638	0.0031419543009082\\
0.00114729161482595	0.00274043404983312\\
0.00138245776316267	0.00235166148336721\\
0.00158028271903409	0.00197824955871422\\
0.00174252235212803	0.00162239633093939\\
0.0018711127983913	0.00128590446263265\\
0.00196813307204432	0.000970202736530254\\
0.0020357699876116	0.000676369155672797\\
0.00207628551174604	0.000405155241344357\\
0.00209198662834957	0.000157011166035317\\
0.00208519776700925	-6.78886134031716e-05\\
0.00205823581413288	-0.00026961952876378\\
0.00201338769840281	-0.000448481157300689\\
0.00195289051726172	-0.000604971811410901\\
0.00187891414906212	-0.000739763681995983\\
0.00179354627619186	-0.000853678728702596\\
0.00169877972784671	-0.000947665483451522\\
0.0015965020370576	-0.00102277690789104\\
0.00148848709497683	-0.0010801494208077\\
0.00137638877615437	-0.00112098318822461\\
0.00126173640145261	-0.00114652374701759\\
0.0011459319002065	-0.00115804501246109\\
0.00103024853008294	-0.00115683370123563\\
0.000915831011670905	-0.00114417518412036\\
0.000803696934983363	-0.00112134076687542\\
0.000694739296614742	-0.00108957638368621\\
0.000589730029116835	-0.00105009267497906\\
0.000489324388077551	-0.00100405641039284\\
0.00039406606726142	-0.000952583208161312\\
0.000304392917854288	-0.000896731494071323\\
0.000220643154209326	-0.000837497636449619\\
0.000143061935386767	-0.00077581218822559\\
7.18082190925962e-05	-0.000712537162941708\\
6.96179223691651e-06	-0.000648464268556797\\
-5.14696098555644e-05	-0.000584314020924809\\
-0.000103543175640241	-0.000520735657846771\\
-0.000149373953090049	-0.00045830777449807\\
-0.000189127913263974	-0.000397539601739258\\
-0.000223015198287868	-0.000338872850238935\\
-0.000251283602826493	-0.000282684045386255\\
-0.000274212330882991	-0.00022928728056498\\
-0.00029210606282501	-0.000178937319420183\\
-0.000305289360944576	-0.000131832981195664\\
-0.00031410143564274	-8.81207469816396e-05\\
-0.00031889128851466	-4.78985287192016e-05\\
-0.000320013243214242	-1.12195469958155e-05\\
-0.000317822870011722	2.19037320251902e-05\\
-0.000312673305429338	5.14956458238435e-05\\
-0.000304911964250899	7.76134117843929e-05\\
-0.000294877637547794	0.000100343267031044\\
-0.000282897967139523	0.000119796704082719\\
-0.000269287284100683	0.000136106830388399\\
-0.00025434479652472	0.000149424875759627\\
-0.000238353109741106	0.000159916867836137\\
-0.000221577060538443	0.000167760492026634\\
-0.000204262845650661	0.000173142148877815\\
-0.000186637423795152	0.000176254218555099\\
-0.000168908169887241	0.000177292539079104\\
-0.000151262759671249	0.000176454102159918\\
-0.000133869262880144	0.000173934967911051\\
-0.000116876423139348	0.000169928397407961\\
-0.000100414103141238	0.000164623199981099\\
-8.45938741115269e-05	0.000158202290297113\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.84128954151143	-2.2176566822698\\
2.62124130520614	-2.20048236305295\\
2.40323133415263	-2.1800997105351\\
2.18755410561168	-2.15677228540949\\
1.97447898205734	-2.13075123554338\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.8	0\\
4.76	-0.4\\
4.6844	-0.756\\
4.577516	-1.06884\\
4.44354524	-1.3397076\\
4.2865361036	-1.570091364\\
4.110362519804	-1.76173583796\\
3.91870266918956	-1.9165985061444\\
3.71502177694467	-2.03680892244892\\
3.50255875615482	-2.12463020789849\\
3.28431644988241	-2.18242306272412\\
3.06305520973841	-2.21261240143995\\
1.76425141649107	-2.10227565566273\\
1.55740409331651	-2.06847323174557\\
1.35566746152624	-2.01736631790266\\
1.16054781829974	-1.95119643226502\\
0.973334661212893	-1.87213157086849\\
0.7951094732226	-1.78225187990293\\
0.62675570929911	-1.6835376392349\\
0.468969764674978	-1.57785944624132\\
0.32227271686651	-1.46697047808469\\
0.187022646670223	-1.35250070196287\\
0.0634273570268627	-1.2359528964336\\
-0.0484426772224302	-1.11870034249293\\
-0.14864128127457	-1.00198604052139\\
-0.237333612108749	-0.886923308341797\\
-0.314783373738423	-0.774497616296742\\
-0.381340325467746	-0.665569517293226\\
-0.437428178769459	-0.560878533017128\\
-0.483532964953306	-0.46104786183847\\
-0.520191942869235	-0.366589779159292\\
-0.547983103564879	-0.277911606956439\\
-0.56751531715531	-0.195322135904308\\
-0.579419156215144	-0.119038390598346\\
-0.584338419806844	-0.0491926359169968\\
-0.582922372841305	0.0141604696553873\\
-0.575818706843907	0.0710366599739791\\
-0.56366722037781	0.121514864660972\\
-0.547094210354545	0.165730100232656\\
-0.52670755923006	0.203866511244845\\
-0.503092497625724	0.236150616043366\\
-0.476808017205563	0.262844804201602\\
-0.448383904655364	0.284241125501998\\
-0.41831836431363	0.300655403417335\\
-0.387076194362934	0.312421699506964\\
-0.355087479463678	0.319887148992561\\
-0.32274676125971	0.323407182039673\\
-0.290412647263543	0.323341139961677\\
-0.258407818194356	0.320048290691863\\
-0.227019393850145	0.313884243442113\\
-0.196499618001854	0.305197758482916\\
-0.167066823558373	0.29432794443481\\
-0.138906640323656	0.281601832347166\\
-0.112173409009174	0.267332313144815\\
-0.0869917667360494	0.251816422731251\\
-0.0634583710228763	0.235333957131731\\
-0.0416437311707918	0.218146398520845\\
-0.0215941179922078	0.20049613178584\\
-0.00333352495156012	0.182605930406477\\
0.0131343440345384	0.164678689860985\\
0.0278240826816817	0.146897386471433\\
0.0407666066372938	0.129425239556121\\
0.0520072121309718	0.11240605493678\\
0.0616036849539722	0.0959647282300046\\
0.0696244736451329	0.0802078869116069\\
0.0761469387307262	0.065224650855933\\
0.0812556879204529	0.051087491897267\\
0.0850410053120024	0.037853173915495\\
0.087597380911277	0.0255637559927453\\
0.0890221451415113	0.0142476423023431\\
0.089414211497307	0.00392066355795763\\
0.0888729291025502	-0.00541282394756883\\
0.0874970456562435	-0.013758834463067\\
0.085383780098005	-0.0211326555823846\\
0.0826280032946103	-0.0275577680339467\\
0.079321524138609	-0.033064791560013\\
0.0755524776568218	-0.0376904648178726\\
0.071404811046645	-0.0414766661017675\\
0.0669578629870195	-0.0444694805962553\\
0.0622860311034863	-0.0467183188353317\\
0.0574585220972716	-0.0482750900621472\\
0.0525391787707056	-0.0491934332656596\\
0.0475863779890892	-0.0495280078161642\\
0.0426529935057435	-0.0493338448334567\\
0.037786417535675	-0.0486657597006854\\
0.0330286349872566	-0.0475778254841844\\
0.0284163443438074	-0.0461229064344916\\
0.0239811193212651	-0.0443522502254232\\
0.0197496056077644	-0.0423151371350074\\
0.0157437472095361	-0.0400585839822831\\
0.0119810371790352	-0.0376271003050084\\
0.00847478777979411	-0.035062493992411\\
0.00523441544267917	-0.0324037233711494\\
0.00226573618484894	-0.0296867925783023\\
-0.000428732509046761	-0.026944686938957\\
-0.00284946700846242	-0.0242073449941566\\
-0.0049996333878519	-0.0215016637938947\\
-0.0068847867954239	-0.0188515340757201\\
-0.00851257699428447	-0.0162779019886057\\
-0.00989246240331613	-0.0137988540903166\\
-0.0110354346474115	-0.0114297224409534\\
-0.0119537553206232	-0.00918320673211689\\
-0.0126607063733074	-0.00706951052684288\\
-0.0131703552569902	-0.00509648883682785\\
-0.0134973356997348	-0.00326980442744604\\
-0.0136566447412076	-0.00159309041472795\\
-0.0136634564311211	-6.81168991343937e-05\\
-0.013532952387732	0.00130504043389115\\
-0.0132801692248044	0.00252783162927523\\
-0.0129198626859216	0.00360306538882815\\
-0.0124663881740679	0.0045347451185375\\
-0.0119335972316588	0.00532790942409054\\
-0.0113347494111741	0.00598847820484736\\
-0.0106824388786261	0.00652310532548003\\
-0.00998853501054661	0.00693903868079464\\
-0.00926413617916963	0.00724398831376984\\
-0.00851953586913864	0.00744600310030981\\
-0.00776420023141937	0.0075533563771927\\
-0.00700675615515784	0.00757444076261537\\
-0.00625498892497088	0.00751767230186961\\
-0.0055158485285529	0.00739140396417974\\
-0.0047954636864912	0.00720384842061706\\
-0.00409916269177075	0.00696300994720447\\
-0.00343150016960464	0.0066766252216611\\
-0.00279628889795909	0.00635211271645545\\
-0.00219663586449851	0.00599653033460582\\
-0.001634981775739	0.00561654088759509\\
-0.00111314327809806	0.00521838497640948\\
-0.000632357197440223	0.00480786080657834\\
-0.00019332615287377	0.00439031044566452\\
0.000203735048764775	0.00397061201638545\\
0.000559052779751818	0.00355317730987043\\
0.000873248209842638	0.0031419543009082\\
0.00114729161482595	0.00274043404983312\\
0.00138245776316267	0.00235166148336721\\
0.00158028271903409	0.00197824955871422\\
0.00174252235212803	0.00162239633093939\\
0.0018711127983913	0.00128590446263265\\
0.00196813307204432	0.000970202736530254\\
0.0020357699876116	0.000676369155672797\\
0.00207628551174604	0.000405155241344357\\
0.00209198662834957	0.000157011166035317\\
0.00208519776700925	-6.78886134031716e-05\\
0.00205823581413288	-0.00026961952876378\\
0.00201338769840281	-0.000448481157300689\\
0.00195289051726172	-0.000604971811410901\\
0.00187891414906212	-0.000739763681995983\\
0.00179354627619186	-0.000853678728702596\\
0.00169877972784671	-0.000947665483451522\\
0.0015965020370576	-0.00102277690789104\\
0.00148848709497683	-0.0010801494208077\\
0.00137638877615437	-0.00112098318822461\\
0.00126173640145261	-0.00114652374701759\\
0.0011459319002065	-0.00115804501246109\\
0.00103024853008294	-0.00115683370123563\\
0.000915831011670905	-0.00114417518412036\\
0.000803696934983363	-0.00112134076687542\\
0.000694739296614742	-0.00108957638368621\\
0.000589730029116835	-0.00105009267497906\\
0.000489324388077551	-0.00100405641039284\\
0.00039406606726142	-0.000952583208161312\\
0.000304392917854288	-0.000896731494071323\\
0.000220643154209326	-0.000837497636449619\\
0.000143061935386767	-0.00077581218822559\\
7.18082190925962e-05	-0.000712537162941708\\
6.96179223691651e-06	-0.000648464268556797\\
-5.14696098555644e-05	-0.000584314020924809\\
-0.000103543175640241	-0.000520735657846771\\
-0.000149373953090049	-0.00045830777449807\\
-0.000189127913263974	-0.000397539601739258\\
-0.000223015198287868	-0.000338872850238935\\
-0.000251283602826493	-0.000282684045386255\\
-0.000274212330882991	-0.00022928728056498\\
-0.00029210606282501	-0.000178937319420183\\
-0.000305289360944576	-0.000131832981195664\\
-0.00031410143564274	-8.81207469816396e-05\\
-0.00031889128851466	-4.78985287192016e-05\\
-0.000320013243214242	-1.12195469958155e-05\\
-0.000317822870011722	2.19037320251902e-05\\
-0.000312673305429338	5.14956458238435e-05\\
-0.000304911964250899	7.76134117843929e-05\\
-0.000294877637547794	0.000100343267031044\\
-0.000282897967139523	0.000119796704082719\\
-0.000269287284100683	0.000136106830388399\\
-0.00025434479652472	0.000149424875759627\\
-0.000238353109741106	0.000159916867836137\\
-0.000221577060538443	0.000167760492026634\\
-0.000204262845650661	0.000173142148877815\\
-0.000186637423795152	0.000176254218555099\\
-0.000168908169887241	0.000177292539079104\\
-0.000151262759671249	0.000176454102159918\\
-0.000133869262880144	0.000173934967911051\\
-0.000116876423139348	0.000169928397407961\\
-0.000100414103141238	0.000164623199981099\\
-8.45938741115269e-05	0.000158202290297113\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5	0\\
4.958	-0.42\\
4.87862	-0.7938\\
4.7663918	-1.122282\\
4.625722502	-1.40669298\\
4.46086290878	-1.6485959322\\
4.2758806457942	-1.849822629858\\
4.07463780264904	-2.01242843145162\\
3.8607728657919	-2.13864936857136\\
3.63768669396256	-2.23086171829342\\
3.40853227237653	-2.29154421586033\\
3.17620797022533	-2.32324302151195\\
2.943354018587	-2.32853951638329\\
2.71235192192664	-2.31002096660366\\
2.48396653513231	-2.28385386794324\\
2.25847291752943	-2.25493617602888\\
2.03612124403752	-2.22351673491908\\
1.81713803286125	-2.18983211176272\\
1.60188176247399	-2.15256270387257\\
1.39213230150072	-2.09749460973271\\
1.18943646360977	-2.02695837890951\\
0.995115844871812	-1.94320618737954\\
0.810276129558935	-1.84839715312877\\
0.635817624481757	-1.74458505077178\\
0.472446793667479	-1.63370830814278\\
0.320688577997954	-1.51758215669525\\
0.180899298115402	-1.39789279882552\\
0.0532799532399509	-1.27619344875451\\
-0.0621102566803544	-1.15390209920305\\
-0.165340343041826	-1.03230086361471\\
-0.256594017336731	-0.912536742949058\\
-0.336156384028779	-0.795623666920479\\
-0.404400950211335	-0.682445661825553\\
-0.461777050273521	-0.573761000621865\\
-0.508797769826754	-0.470207195532326\\
-0.546028439726396	-0.372306698996418\\
-0.574075758238809	-0.280473185124137\\
-0.593577587317593	-0.195018290787842\\
-0.605193457615323	-0.116158702977298\\
-0.609595806307127	-0.0440234869180363\\
-0.607461962066679	0.02133844240448\\
-0.599466882629609	0.0799507943706999\\
-0.58627664230995	0.131902403196591\\
-0.568542659599157	0.177339827107927\\
-0.546896648563452	0.21646011035705\\
-0.521946272145683	0.24950376417769\\
-0.494271470648234	0.276748014974489\\
-0.464421434594048	0.298500360541864\\
-0.43291218779934	0.315092467947082\\
-0.400224743806109	0.326874439932308\\
-0.36680379677414	0.334209470319688\\
-0.333056906477627	0.337468902965133\\
-0.299354136145988	0.337027703316383\\
-0.266028101486054	0.333260346599343\\
-0.233374389277253	0.326537122088014\\
-0.201652304396559	0.317220848806938\\
-0.171085904959969	0.3056639943659\\
-0.141865286417438	0.292206185425307\\
-0.114148076864986	0.27717209552452\\
-0.0880611074991294	0.260869693658567\\
-0.0637022239948671	0.243588835042623\\
-0.0411422066010824	0.225600173937847\\
-0.0204267688806653	0.207154377204171\\
-0.00157860724348323	0.18848161637182\\
0.0154005243024154	0.169791315458987\\
0.0305277374507001	0.151272131482846\\
0.0438369519096493	0.133092144589492\\
0.055376875403607	0.115399234939578\\
0.065209037794133	0.0983216239052592\\
0.073405893567665	0.08196855773532\\
0.0800490048281671	0.0664311126050215\\
0.0852273149143374	0.0517831008617027\\
0.0890355208427473	0.0380820592840986\\
0.0915725509698887	0.0253703012714141\\
0.092940152574617	0.0136760160472838\\
0.0932415924931264	0.0030143991850937\\
0.0925804724948536	-0.00661119998272832\\
0.0910596597714595	-0.0152081272339408\\
0.0887803317226902	-0.0227932804876927\\
0.085841133161571	-0.0293919856111925\\
0.0823374431249479	-0.0350369003662303\\
0.0783607476607377	-0.0397669546421021\\
0.0739981142663412	-0.0436263339439656\\
0.0693317630687208	-0.0466635119762032\\
0.0644387293601753	-0.048930337085455\\
0.0593906117288826	-0.050481176312927\\
0.0542533997434304	-0.0513721198545226\\
0.0490873749590891	-0.0516602478434133\\
0.043947078903591	-0.0514029605549809\\
0.0388813416646068	-0.0506573723898419\\
0.0339333647328749	-0.0494797693173184\\
0.0291408518469875	-0.0479251288588741\\
0.024536181731219	-0.0460467011576854\\
0.0201466168097151	-0.0438956492150388\\
0.0159945422122645	-0.0415207459745064\\
0.0120977296524362	-0.0389681255982822\\
0.00846962105206648	-0.0362810860036976\\
0.00511962710121303	-0.0334999395085345\\
0.00205343627443279	-0.0306619082678023\\
-0.000726669832413746	-0.0278010610684654\\
-0.00322149863025149	-0.0249482879783775\\
-0.00543462956200295	-0.0221313093175146\\
-0.00737210110495923	-0.0193747154295628\\
-0.0090421044825703	-0.0167000337761106\\
-0.0104546864775945	-0.0141258199502425\\
-0.0116214634083404	-0.0116677693074588\\
-0.0125553480119283	-0.00933884603587889\\
-0.0132702906750381	-0.00714942663109817\\
-0.0137810361650866	-0.00510745490048454\\
-0.0141028967444793	-0.00321860579392743\\
-0.014251542298488	-0.00148645554008675\\
-0.0142428078741109	8.73442437707252e-05\\
-0.0140925188134305	0.00150289060680475\\
-0.0138163334706837	0.00276185342746732\\
-0.0134296033275048	0.00386730143178896\\
-0.0129472501653688	0.00482353162136055\\
-0.0123836598177926	0.00563590347576137\\
-0.0117525919067962	0.0063106791099645\\
-0.0110671048678314	0.00685487038964767\\
-0.0103394954840848	0.00727609383746604\\
-0.00958125208387203	0.00758243400212792\\
-0.00880302050284179	0.00778231581030233\\
-0.00801458187488617	0.00788438627955628\\
-0.00722484129097724	0.00789740583908927\\
-0.00644182635254943	0.00783014938427806\\
-0.00567269464443891	0.0076913170811052\\
-0.00492374916069506	0.00748945483743857\\
-0.00420046073371863	0.00723288426976422\\
-0.00350749654210267	0.00692964191615966\\
-0.00284875380422727	0.00658742737875396\\
-0.00222739780209714	0.00621356002130129\\
-0.00164590342215905	0.00581494379938088\\
-0.00110609944599318	0.0053980397616587\\
-0.00060921487298397	0.00496884573009215\\
-0.000155926608545837	0.00453288264438133\\
0.000253592095533941	0.00409518704079778\\
0.000619623008250402	0.00366030912716461\\
0.000942854599612712	0.00323231591362311\\
0.00122433448584267	0.00281479886229952\\
0.0014654230385912	0.00241088552748531\\
0.00166774850567896	0.00202325467087766\\
0.00183316394100116	0.00165415435322199\\
0.00196370619338113	0.00130542252379968\\
0.00206155715858929	0.000978509652081598\\
0.00212900745569074	0.000674502971014509\\
0.00216842264852514	0.000394151928343984\\
0.00218221209559084	0.000137894470657072\\
0.00217280047699407	-9.41161859677197e-05\\
0.00214260201548704	-0.000301984615070355\\
0.00209399737997583	-0.000486046355112023\\
0.00202931323421599	-0.000646841457598404\\
0.00195080437068998	-0.000785088635260163\\
0.00186063834980966	-0.000901660208803145\\
0.00176088254751928	-0.000997558022903797\\
0.00165349349998275	-0.00107389047536535\\
0.00154030842220004	-0.00113185077782709\\
0.0014230387679736	-0.00117269654226438\\
0.00130326569149007	-0.0011977307648353\\
0.00118243726573999	-0.00120828425750078\\
0.00106186730990752	-0.0012056995583247\\
0.000942735676559226	-0.00119131633348298\\
0.000826089849780165	-0.00116645826779061\\
0.000712847707181208	-0.00113242142598956\\
0.000603801301770336	-0.00109046405410873\\
0.000499621523882847	-0.00104179777887489\\
0.000400863508545278	-0.000987580153375685\\
0.000307972659656014	-0.000928908488892644\\
0.000221291169059116	-0.000866814905968981\\
0.000141064915831316	-0.000802262532277994\\
6.74506387679838e-05	-0.000736142770633327\\
5.23283023304508e-07	-0.000669273557446792\\
-5.97165699771399e-05	-0.000602398530004444\\
-0.000113335271977768	-0.000536187020006285\\
-0.000160458751058556	-0.00047123479080788\\
-0.00020126529472068	-0.000408065436621236\\
-0.000235978531069384	-0.000347132363487045\\
-0.000264860658472525	-0.000288821274031402\\
-0.000288205966550626	-0.000233453080781009\\
-0.00030633468415541	-0.000181287176047846\\
-0.000319587183158162	-0.00013252499002752\\
-0.000328318560429057	-8.73137727089518e-05\\
-0.000332893614368572	-4.57505393951509e-05\\
-0.00033368222677045	-7.88612401877856e-06\\
-0.000331055155664436	2.62707110601443e-05\\
-0.000325380240112378	5.67491555205735e-05\\
-0.000317019013714403	8.3612263979754e-05\\
-0.000306323719819081	0.000106952938953219\\
-0.000293634718115101	0.000126890017039805\\
-0.000279278269400367	0.000143564487147335\\
-0.000263564682863103	0.000157135865372638\\
-0.000246786808150935	0.000167778747121684\\
-0.000229218852828474	0.00017567955322461\\
-0.000211115504509974	0.000181033483184996\\
-0.000192711335978225	0.000184041685317494\\
-0.000174220470939868	0.000184908650383567\\
-0.000155836487695949	0.000183839832439197\\
-0.000137732537899461	0.000181039497964872\\
-0.000120061657703628	0.000176708801958331\\
-0.000102957248950342	0.000171044087532861\\
-8.65337085828812e-05	0.000164235403674609\\
};
\addplot [color=red,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.71235192192664	-2.31002096660366\\
2.48396653513231	-2.28385386794324\\
2.25847291752943	-2.25493617602888\\
2.03612124403752	-2.22351673491908\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	0\\
4.958	-0.42\\
4.87862	-0.7938\\
4.7663918	-1.122282\\
4.625722502	-1.40669298\\
4.46086290878	-1.6485959322\\
4.2758806457942	-1.849822629858\\
4.07463780264904	-2.01242843145162\\
3.8607728657919	-2.13864936857136\\
3.63768669396256	-2.23086171829342\\
3.40853227237653	-2.29154421586033\\
3.17620797022533	-2.32324302151195\\
2.943354018587	-2.32853951638329\\
1.81713803286125	-2.18983211176272\\
1.60188176247399	-2.15256270387257\\
1.39213230150072	-2.09749460973271\\
1.18943646360977	-2.02695837890951\\
0.995115844871812	-1.94320618737954\\
0.810276129558935	-1.84839715312877\\
0.635817624481757	-1.74458505077178\\
0.472446793667479	-1.63370830814278\\
0.320688577997954	-1.51758215669525\\
0.180899298115402	-1.39789279882552\\
0.0532799532399509	-1.27619344875451\\
-0.0621102566803544	-1.15390209920305\\
-0.165340343041826	-1.03230086361471\\
-0.256594017336731	-0.912536742949058\\
-0.336156384028779	-0.795623666920479\\
-0.404400950211335	-0.682445661825553\\
-0.461777050273521	-0.573761000621865\\
-0.508797769826754	-0.470207195532326\\
-0.546028439726396	-0.372306698996418\\
-0.574075758238809	-0.280473185124137\\
-0.593577587317593	-0.195018290787842\\
-0.605193457615323	-0.116158702977298\\
-0.609595806307127	-0.0440234869180363\\
-0.607461962066679	0.02133844240448\\
-0.599466882629609	0.0799507943706999\\
-0.58627664230995	0.131902403196591\\
-0.568542659599157	0.177339827107927\\
-0.546896648563452	0.21646011035705\\
-0.521946272145683	0.24950376417769\\
-0.494271470648234	0.276748014974489\\
-0.464421434594048	0.298500360541864\\
-0.43291218779934	0.315092467947082\\
-0.400224743806109	0.326874439932308\\
-0.36680379677414	0.334209470319688\\
-0.333056906477627	0.337468902965133\\
-0.299354136145988	0.337027703316383\\
-0.266028101486054	0.333260346599343\\
-0.233374389277253	0.326537122088014\\
-0.201652304396559	0.317220848806938\\
-0.171085904959969	0.3056639943659\\
-0.141865286417438	0.292206185425307\\
-0.114148076864986	0.27717209552452\\
-0.0880611074991294	0.260869693658567\\
-0.0637022239948671	0.243588835042623\\
-0.0411422066010824	0.225600173937847\\
-0.0204267688806653	0.207154377204171\\
-0.00157860724348323	0.18848161637182\\
0.0154005243024154	0.169791315458987\\
0.0305277374507001	0.151272131482846\\
0.0438369519096493	0.133092144589492\\
0.055376875403607	0.115399234939578\\
0.065209037794133	0.0983216239052592\\
0.073405893567665	0.08196855773532\\
0.0800490048281671	0.0664311126050215\\
0.0852273149143374	0.0517831008617027\\
0.0890355208427473	0.0380820592840986\\
0.0915725509698887	0.0253703012714141\\
0.092940152574617	0.0136760160472838\\
0.0932415924931264	0.0030143991850937\\
0.0925804724948536	-0.00661119998272832\\
0.0910596597714595	-0.0152081272339408\\
0.0887803317226902	-0.0227932804876927\\
0.085841133161571	-0.0293919856111925\\
0.0823374431249479	-0.0350369003662303\\
0.0783607476607377	-0.0397669546421021\\
0.0739981142663412	-0.0436263339439656\\
0.0693317630687208	-0.0466635119762032\\
0.0644387293601753	-0.048930337085455\\
0.0593906117288826	-0.050481176312927\\
0.0542533997434304	-0.0513721198545226\\
0.0490873749590891	-0.0516602478434133\\
0.043947078903591	-0.0514029605549809\\
0.0388813416646068	-0.0506573723898419\\
0.0339333647328749	-0.0494797693173184\\
0.0291408518469875	-0.0479251288588741\\
0.024536181731219	-0.0460467011576854\\
0.0201466168097151	-0.0438956492150388\\
0.0159945422122645	-0.0415207459745064\\
0.0120977296524362	-0.0389681255982822\\
0.00846962105206648	-0.0362810860036976\\
0.00511962710121303	-0.0334999395085345\\
0.00205343627443279	-0.0306619082678023\\
-0.000726669832413746	-0.0278010610684654\\
-0.00322149863025149	-0.0249482879783775\\
-0.00543462956200295	-0.0221313093175146\\
-0.00737210110495923	-0.0193747154295628\\
-0.0090421044825703	-0.0167000337761106\\
-0.0104546864775945	-0.0141258199502425\\
-0.0116214634083404	-0.0116677693074588\\
-0.0125553480119283	-0.00933884603587889\\
-0.0132702906750381	-0.00714942663109817\\
-0.0137810361650866	-0.00510745490048454\\
-0.0141028967444793	-0.00321860579392743\\
-0.014251542298488	-0.00148645554008675\\
-0.0142428078741109	8.73442437707252e-05\\
-0.0140925188134305	0.00150289060680475\\
-0.0138163334706837	0.00276185342746732\\
-0.0134296033275048	0.00386730143178896\\
-0.0129472501653688	0.00482353162136055\\
-0.0123836598177926	0.00563590347576137\\
-0.0117525919067962	0.0063106791099645\\
-0.0110671048678314	0.00685487038964767\\
-0.0103394954840848	0.00727609383746604\\
-0.00958125208387203	0.00758243400212792\\
-0.00880302050284179	0.00778231581030233\\
-0.00801458187488617	0.00788438627955628\\
-0.00722484129097724	0.00789740583908927\\
-0.00644182635254943	0.00783014938427806\\
-0.00567269464443891	0.0076913170811052\\
-0.00492374916069506	0.00748945483743857\\
-0.00420046073371863	0.00723288426976422\\
-0.00350749654210267	0.00692964191615966\\
-0.00284875380422727	0.00658742737875396\\
-0.00222739780209714	0.00621356002130129\\
-0.00164590342215905	0.00581494379938088\\
-0.00110609944599318	0.0053980397616587\\
-0.00060921487298397	0.00496884573009215\\
-0.000155926608545837	0.00453288264438133\\
0.000253592095533941	0.00409518704079778\\
0.000619623008250402	0.00366030912716461\\
0.000942854599612712	0.00323231591362311\\
0.00122433448584267	0.00281479886229952\\
0.0014654230385912	0.00241088552748531\\
0.00166774850567896	0.00202325467087766\\
0.00183316394100116	0.00165415435322199\\
0.00196370619338113	0.00130542252379968\\
0.00206155715858929	0.000978509652081598\\
0.00212900745569074	0.000674502971014509\\
0.00216842264852514	0.000394151928343984\\
0.00218221209559084	0.000137894470657072\\
0.00217280047699407	-9.41161859677197e-05\\
0.00214260201548704	-0.000301984615070355\\
0.00209399737997583	-0.000486046355112023\\
0.00202931323421599	-0.000646841457598404\\
0.00195080437068998	-0.000785088635260163\\
0.00186063834980966	-0.000901660208803145\\
0.00176088254751928	-0.000997558022903797\\
0.00165349349998275	-0.00107389047536535\\
0.00154030842220004	-0.00113185077782709\\
0.0014230387679736	-0.00117269654226438\\
0.00130326569149007	-0.0011977307648353\\
0.00118243726573999	-0.00120828425750078\\
0.00106186730990752	-0.0012056995583247\\
0.000942735676559226	-0.00119131633348298\\
0.000826089849780165	-0.00116645826779061\\
0.000712847707181208	-0.00113242142598956\\
0.000603801301770336	-0.00109046405410873\\
0.000499621523882847	-0.00104179777887489\\
0.000400863508545278	-0.000987580153375685\\
0.000307972659656014	-0.000928908488892644\\
0.000221291169059116	-0.000866814905968981\\
0.000141064915831316	-0.000802262532277994\\
6.74506387679838e-05	-0.000736142770633327\\
5.23283023304508e-07	-0.000669273557446792\\
-5.97165699771399e-05	-0.000602398530004444\\
-0.000113335271977768	-0.000536187020006285\\
-0.000160458751058556	-0.00047123479080788\\
-0.00020126529472068	-0.000408065436621236\\
-0.000235978531069384	-0.000347132363487045\\
-0.000264860658472525	-0.000288821274031402\\
-0.000288205966550626	-0.000233453080781009\\
-0.00030633468415541	-0.000181287176047846\\
-0.000319587183158162	-0.00013252499002752\\
-0.000328318560429057	-8.73137727089518e-05\\
-0.000332893614368572	-4.57505393951509e-05\\
-0.00033368222677045	-7.88612401877856e-06\\
-0.000331055155664436	2.62707110601443e-05\\
-0.000325380240112378	5.67491555205735e-05\\
-0.000317019013714403	8.3612263979754e-05\\
-0.000306323719819081	0.000106952938953219\\
-0.000293634718115101	0.000126890017039805\\
-0.000279278269400367	0.000143564487147335\\
-0.000263564682863103	0.000157135865372638\\
-0.000246786808150935	0.000167778747121684\\
-0.000229218852828474	0.00017567955322461\\
-0.000211115504509974	0.000181033483184996\\
-0.000192711335978225	0.000184041685317494\\
-0.000174220470939868	0.000184908650383567\\
-0.000155836487695949	0.000183839832439197\\
-0.000137732537899461	0.000181039497964872\\
-0.000120061657703628	0.000176708801958331\\
-0.000102957248950342	0.000171044087532861\\
-8.65337085828812e-05	0.000164235403674609\\
};
\end{axis}
\end{tikzpicture}%

==> img/constants.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel={$\kappa$},
ymin=0,
ymax=1,
ylabel={$2d, \beta$},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,thick]
  table[row sep=crcr]{%
1	1\\
2	0.82842712474619\\
3	0.732050807568877\\
4	0.666666666666667\\
5	0.618033988749895\\
6	0.579795897113271\\
7	0.548583770354863\\
8	0.522407749927483\\
9	0.5\\
10	0.480506146704084\\
11	0.46332495807108\\
12	0.448018475479592\\
13	0.434258545910665\\
14	0.421793444119068\\
15	0.410426192315345\\
16	0.4\\
17	0.390388203202208\\
18	0.381487139661092\\
19	0.373210993726741\\
20	0.365487995263114\\
21	0.358257569495584\\
22	0.351468167602231\\
23	0.345075593028429\\
24	0.339041694397074\\
25	0.333333333333333\\
26	0.327921561087423\\
27	0.322780955592818\\
28	0.31788908312068\\
29	0.313226057652465\\
30	0.30877417758977\\
31	0.304517624188668\\
32	0.30044220964467\\
33	0.296535165408627\\
34	0.292784963323958\\
35	0.289181163711742\\
36	0.285714285714286\\
37	0.282375696127679\\
38	0.279157513673999\\
39	0.276052526231495\\
40	0.273054118991629\\
41	0.270156211871642\\
42	0.267353204800383\\
43	0.264639929728667\\
44	0.262011608405153\\
45	0.259463815113608\\
46	0.256992443694456\\
47	0.254593678278306\\
48	0.252263967245766\\
49	0.25\\
50	0.247798686198591\\
51	0.245657137141714\\
52	0.243572649055999\\
53	0.241542688049251\\
54	0.239564876541492\\
55	0.237636981003543\\
56	0.235756900856287\\
57	0.233922658402527\\
58	0.232132389679435\\
59	0.2303843361334\\
60	0.228676837031011\\
61	0.227008322530222\\
62	0.22537730734465\\
63	0.223782384941735\\
64	0.222222222222222\\
65	0.22069555463433\\
66	0.219201181681106\\
67	0.217737962784014\\
68	0.216304813469711\\
69	0.214900701850532\\
70	0.213524645372196\\
71	0.212175707805039\\
72	0.210852996457425\\
73	0.209555659592154\\
74	0.208282884028565\\
75	0.207033892914713\\
76	0.205807943655503\\
77	0.204604325984003\\
78	0.20342236016436\\
79	0.202261395315784\\
80	0.20112080784808\\
81	0.2\\
82	0.198898398472529\\
83	0.197815453149861\\
84	0.196750635901486\\
85	0.195703439459354\\
86	0.194673376364605\\
87	0.19365997797881\\
88	0.1926627935551\\
89	0.191681389364923\\
90	0.19071534787652\\
91	0.189764266981543\\
92	0.188827759266493\\
93	0.187905451325934\\
94	0.186996983114681\\
95	0.186102007336361\\
96	0.185220188865952\\
97	0.184351204204086\\
98	0.183494740961065\\
99	0.182650497368698\\
100	0.181818181818182\\
};
\addlegendentry{$2d$};

\addplot [color=black,dashed,thick]
  table[row sep=crcr]{%
1	0\\
2	0.17157287525381\\
3	0.267949192431123\\
4	0.333333333333333\\
5	0.381966011250105\\
6	0.420204102886729\\
7	0.451416229645137\\
8	0.477592250072517\\
9	0.5\\
10	0.519493853295916\\
11	0.53667504192892\\
12	0.551981524520408\\
13	0.565741454089335\\
14	0.578206555880932\\
15	0.589573807684655\\
16	0.6\\
17	0.609611796797792\\
18	0.618512860338908\\
19	0.626789006273259\\
20	0.634512004736886\\
21	0.641742430504416\\
22	0.648531832397769\\
23	0.654924406971571\\
24	0.660958305602926\\
25	0.666666666666667\\
26	0.672078438912577\\
27	0.677219044407182\\
28	0.68211091687932\\
29	0.686773942347535\\
30	0.69122582241023\\
31	0.695482375811332\\
32	0.69955779035533\\
33	0.703464834591373\\
34	0.707215036676042\\
35	0.710818836288258\\
36	0.714285714285714\\
37	0.717624303872321\\
38	0.720842486326001\\
39	0.723947473768505\\
40	0.726945881008371\\
41	0.729843788128358\\
42	0.732646795199617\\
43	0.735360070271333\\
44	0.737988391594847\\
45	0.740536184886392\\
46	0.743007556305544\\
47	0.745406321721694\\
48	0.747736032754234\\
49	0.75\\
50	0.752201313801409\\
51	0.754342862858286\\
52	0.756427350944001\\
53	0.758457311950749\\
54	0.760435123458508\\
55	0.762363018996457\\
56	0.764243099143713\\
57	0.766077341597473\\
58	0.767867610320565\\
59	0.7696156638666\\
60	0.771323162968989\\
61	0.772991677469778\\
62	0.77462269265535\\
63	0.776217615058265\\
64	0.777777777777778\\
65	0.77930444536567\\
66	0.780798818318894\\
67	0.782262037215986\\
68	0.783695186530289\\
69	0.785099298149468\\
70	0.786475354627804\\
71	0.787824292194961\\
72	0.789147003542575\\
73	0.790444340407846\\
74	0.791717115971435\\
75	0.792966107085287\\
76	0.794192056344497\\
77	0.795395674015997\\
78	0.79657763983564\\
79	0.797738604684216\\
80	0.79887919215192\\
81	0.8\\
82	0.801101601527471\\
83	0.802184546850139\\
84	0.803249364098514\\
85	0.804296560540646\\
86	0.805326623635395\\
87	0.80634002202119\\
88	0.8073372064449\\
89	0.808318610635077\\
90	0.80928465212348\\
91	0.810235733018457\\
92	0.811172240733507\\
93	0.812094548674066\\
94	0.813003016885319\\
95	0.813897992663639\\
96	0.814779811134048\\
97	0.815648795795914\\
98	0.816505259038935\\
99	0.817349502631302\\
100	0.818181818181818\\
};
\addlegendentry{$\beta$};

\end{axis}
\end{tikzpicture}%

==> img/drawingArea.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawingArea.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400.10262944bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40634433)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/drawingArea.pdf}}%
    \put(0.05900021,0.34813322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_k$}}}%
    \put(0.2789438,0.04249736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_k$}}}%
    \put(0.16183099,0.2630122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial \Gamma_k$}}}%
    \put(0.12469764,0.1856035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{img/drawingArea.pdf}}%
    \put(0.45918323,0.34670502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{k+1}$}}}%
    \put(0.66056015,0.04535381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{k+1}$}}}%
    \put(0.56915501,0.22245119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial \Gamma_{k+1}$}}}%
    \put(0.48060632,0.18103326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{k+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{img/drawingArea.pdf}}%
    \put(0.3606371,0.32242554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{img/drawingArea.pdf}}%
  \end{picture}%
\endgroup%


==> img/function.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=4,
xlabel={$x$},
ymin=-5,
ymax=30,
ylabel={$f(x)$, $\nabla f(x)$},
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos={north west}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
-1	2.5\\
-0.9	2.025\\
-0.8	1.6\\
-0.7	1.225\\
-0.6	0.9\\
-0.5	0.625\\
-0.4	0.4\\
-0.3	0.225\\
-0.2	0.1\\
-0.1	0.025\\
0	0\\
0.1	0.025\\
0.2	0.1\\
0.3	0.225\\
0.4	0.4\\
0.5	0.625\\
0.6	0.9\\
0.7	1.225\\
0.8	1.6\\
0.9	2.025\\
1	2.5\\
1.1	3.005\\
1.2	3.52\\
1.3	4.045\\
1.4	4.58\\
1.5	5.125\\
1.6	5.68\\
1.7	6.245\\
1.8	6.82\\
1.9	7.405\\
2	8\\
2.1	8.625\\
2.2	9.3\\
2.3	10.025\\
2.4	10.8\\
2.5	11.625\\
2.6	12.5\\
2.7	13.425\\
2.8	14.4\\
2.9	15.425\\
3	16.5\\
3.1	17.625\\
3.2	18.8\\
3.3	20.025\\
3.4	21.3\\
3.5	22.625\\
3.6	24\\
3.7	25.425\\
3.8	26.9\\
3.9	28.425\\
4	30\\
};
\addlegendentry{$f(x)$};

\addplot [color=red,solid]
  table[row sep=crcr]{%
-1	-5\\
-0.9	-4.5\\
-0.8	-4\\
-0.7	-3.5\\
-0.6	-3\\
-0.5	-2.5\\
-0.4	-2\\
-0.3	-1.5\\
-0.2	-1\\
-0.1	-0.5\\
0	0\\
0.1	0.5\\
0.2	1\\
0.3	1.5\\
0.4	2\\
0.5	2.5\\
0.6	3\\
0.7	3.5\\
0.8	4\\
0.9	4.5\\
1	5\\
1.1	5.1\\
1.2	5.2\\
1.3	5.3\\
1.4	5.4\\
1.5	5.5\\
1.6	5.6\\
1.7	5.7\\
1.8	5.8\\
1.9	5.9\\
2	6\\
2.1	6.5\\
2.2	7\\
2.3	7.5\\
2.4	8\\
2.5	8.5\\
2.6	9\\
2.7	9.5\\
2.8	10\\
2.9	10.5\\
3	11\\
3.1	11.5\\
3.2	12\\
3.3	12.5\\
3.4	13\\
3.5	13.5\\
3.6	14\\
3.7	14.5\\
3.8	15\\
3.9	15.5\\
4	16\\
};
\addlegendentry{$\nabla f(x)$};

\end{axis}
\end{tikzpicture}%
